Flexible development and evaluation of machine-learning-supported optimal control and estimation methods via HILO-MPC

Model-based optimization approaches for monitoring and control, such as model predictive control and optimal state and parameter estimation, have been used for decades in many engineering applications. Models describing the dynamics, constraints, and desired performance criteria are fundamental to model-based approaches. Thanks to recent technological advancements in digitalization, machine learning methods such as deep learning, and computing power, there has been an increasing interest in using machine learning methods alongside model-based approaches for control and estimation. The number of new methods and theoretical findings using machine learning for model-based control and optimization is increasing rapidly. This paper outlines the basic ideas and principles behind an easy-to-use Python toolbox that allows to quickly and efficiently solve machine-learning-supported optimization, model predictive control, and estimation problems. The toolbox leverages state-of-the-art machine learning libraries to train components used to define the problem. It allows to efficiently solve the resulting optimization problems. Machine learning can be used for a broad spectrum of tasks, ranging from model predictive control for stabilization, setpoint tracking, path following, and trajectory tracking to moving horizon estimation and Kalman filtering. For linear systems, it enables quick code generation for embedded MPC applications. HILO-MPC is flexible and adaptable, making it especially suitable for research and fundamental development tasks. Due to its simplicity and numerous already implemented examples, it is also a powerful teaching tool. The usability is underlined, presenting a series of application examples.

==> figures/Ca.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$ t$ [$t$]},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{A} [mol/L]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.25	0.441280805218644\\
0.5	0.389567592769824\\
0.75	0.344082086898252\\
1	0.304117594602289\\
1.25	0.269036240674308\\
1.5	0.238264165365116\\
1.75	0.211287585813239\\
2	0.187648403955463\\
2.25	0.16693987101286\\
2.5	0.14880106920613\\
2.75	0.132913586700685\\
3	0.118996751069621\\
3.25	0.106803697539566\\
3.5	0.0961176730777833\\
3.75	0.08674864584924\\
4	0.0785302299925744\\
4.25	0.0713169082524942\\
4.5	0.0649814616480025\\
4.75	0.0594127895964429\\
5	0.0545139219631956\\
5.25	0.0502002585713222\\
5.5	0.0463980150671754\\
5.75	0.0430428891919876\\
6	0.0400787980531437\\
6.25	0.0374568222951965\\
6.5	0.0351343129502341\\
6.75	0.0330740891935828\\
7	0.0312437320487028\\
7.25	0.0296149914614974\\
7.5	0.0281632122317232\\
7.75	0.0268668603728809\\
8	0.0257072006635957\\
8.25	0.0246677933422649\\
8.5	0.0237343115308207\\
8.75	0.02289418396547\\
9	0.0221365275038076\\
9.25	0.0214517613578933\\
9.5	0.0208315106305438\\
9.75	0.0202684279429157\\
10	0.0197560755017174\\
10.25	0.0192888067029843\\
10.5	0.0188616681004547\\
10.75	0.0184703090943386\\
11	0.0181109058188778\\
11.25	0.0177800943809682\\
11.5	0.0174749127289434\\
11.75	0.0171927500260976\\
12	0.0169313060929696\\
12.25	0.016688547463117\\
12.5	0.0164626725752978\\
12.75	0.0162520862691664\\
13	0.0160553742401694\\
13.25	0.0158712808629385\\
13.5	0.0156986896140686\\
13.75	0.0155366061738972\\
14	0.015384143743296\\
14.25	0.0152405099797279\\
14.5	0.0151049957395602\\
14.75	0.0149769651999726\\
15	0.0148558472185899\\
15.25	0.0147411277718051\\
15.5	0.0146323350853714\\
15.75	0.0145290592967077\\
16	0.0144309214084756\\
16.25	0.0143375774047851\\
16.5	0.0142487142439027\\
16.75	0.0141640467131847\\
17	0.0140833143892978\\
17.25	0.0140062789996426\\
17.5	0.0139327220378878\\
17.75	0.0138624427098224\\
18	0.0137952561073022\\
18.25	0.0137309915958862\\
18.5	0.0136694913896496\\
18.75	0.0136106092887853\\
19	0.0135542095666685\\
19.25	0.0135001659742899\\
19.5	0.0134483608618761\\
19.75	0.0133986843963479\\
20	0.0133510338644704\\
20.25	0.0133053130514169\\
20.5	0.0132614316857486\\
20.75	0.0132193049429688\\
21	0.0131788530007333\\
21.25	0.0131400006147106\\
21.5	0.0131026768090306\\
21.75	0.0130668145325973\\
22	0.0130323503575976\\
22.25	0.0129992242263573\\
22.5	0.0129673792087159\\
22.75	0.0129367612855457\\
23	0.0129073191519791\\
23.25	0.0128790040382414\\
23.5	0.0128517695461203\\
23.75	0.0128255715004772\\
24	0.0128003678093139\\
24.25	0.0127761183410985\\
24.5	0.0127527848082169\\
24.75	0.012730330660481\\
25	0.0127087209868591\\
25.25	0.0126879224245561\\
25.5	0.0126679030747906\\
25.75	0.0126486324246471\\
26	0.0126300812743928\\
26.25	0.0126122216697916\\
26.5	0.0125950267660178\\
26.75	0.012578470897037\\
27	0.0125625294920709\\
27.25	0.0125471789960591\\
27.5	0.0125323968211818\\
27.75	0.0125181613059567\\
28	0.0125044516582716\\
28.25	0.0124912479291203\\
28.5	0.0124785308544023\\
28.75	0.0124662820533951\\
29	0.0124544838772104\\
29.25	0.0124431193750331\\
29.5	0.012432172263672\\
29.75	0.0124216268986959\\
30	0.0124114682470489\\
};
\addlegendentry{Real}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
5	0.0609545779329326\\
5.25	0.0557948496510411\\
5.5	0.0512744933945517\\
5.75	0.0473100093309087\\
6	0.0438284091073793\\
6.25	0.0407660000051909\\
6.5	0.0380674541653694\\
6.75	0.0356848940182512\\
7	0.0335769985409501\\
7.25	0.031707999580061\\
7.5	0.0300472185472077\\
7.75	0.0285682070283623\\
8	0.0272481530465739\\
8.25	0.02606736258592\\
8.5	0.0250087953556254\\
8.75	0.0240576871107848\\
9	0.0232012120682992\\
9.25	0.0224282078759727\\
9.5	0.0217289522554154\\
9.75	0.0210949657137996\\
10	0.0205188416845412\\
10.25	0.0199941034318587\\
10.5	0.0195150811769672\\
10.75	0.0190767888204412\\
11	0.0186748395770823\\
11.25	0.0183053785814453\\
11.5	0.0179650170527267\\
11.75	0.0176507731343532\\
12	0.0173600209671484\\
12.25	0.0170904366010313\\
12.5	0.0168399629391394\\
12.75	0.0166067821339369\\
13	0.0163892731831203\\
13.25	0.0161859999678368\\
13.5	0.0159956867887922\\
13.75	0.0158172116188778\\
14	0.0156495616984759\\
14.25	0.0154918326727136\\
14.5	0.0153432136174631\\
14.75	0.0152029782676267\\
15	0.0150704748066085\\
15.25	0.0149451177502196\\
15.5	0.0148263796540309\\
15.75	0.0147137939723957\\
16	0.0146069279059232\\
16.25	0.0145053886771607\\
16.5	0.0144088189468997\\
16.75	0.014316892868487\\
17	0.0142293132218984\\
17.25	0.0141458088200882\\
17.5	0.0140661315575965\\
17.75	0.0139900540304878\\
18	0.0139173674546076\\
18.25	0.0138478798166146\\
18.5	0.0137814142888083\\
18.75	0.0137178078335667\\
19	0.0136569099648845\\
19.25	0.0135985816962189\\
19.5	0.0135426946265298\\
19.75	0.0134891301593406\\
20	0.0134377808142169\\
20.25	0.0133885418116341\\
20.5	0.0133413029919611\\
20.75	0.0132959702025221\\
21	0.0132524551022608\\
21.25	0.0132106747334194\\
21.5	0.0131705509861745\\
21.75	0.0131320101517246\\
22	0.013094982583783\\
22.25	0.0130594024060053\\
22.5	0.0130252072338345\\
22.75	0.0129923379283373\\
23	0.0129607383729126\\
23.25	0.012930355270474\\
23.5	0.0129011379588338\\
23.75	0.0128730382430429\\
24	0.0128460102391675\\
24.25	0.0128200102385406\\
24.5	0.0127949965772279\\
24.75	0.0127709295185775\\
25	0.0127477711456776\\
25.25	0.0127254852628691\\
25.5	0.0127040373056003\\
25.75	0.0126833942580658\\
26	0.0126635245780312\\
26.25	0.012644398013651\\
26.5	0.0126259856065838\\
26.75	0.0126082597714031\\
27	0.012591194084694\\
27.25	0.0125747631809647\\
27.5	0.0125589427049533\\
27.75	0.0125437092670081\\
28	0.0125290403929418\\
28.25	0.0125149145043344\\
28.5	0.0125013108718837\\
28.75	0.012488209796876\\
29	0.0124755923099768\\
29.25	0.0124634401450869\\
29.5	0.0124517357169202\\
29.75	0.0124404621013183\\
30	0.0124296030185266\\
};
\addlegendentry{Estimated}

\end{axis}
\end{tikzpicture}%

==> figures/Cb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$ t$ [$t$]},
ymin=0.05,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{B} [mol/L]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.05\\
0.25	0.108205029803225\\
0.5	0.158529555762817\\
0.75	0.201414966457603\\
1	0.237427542368454\\
1.25	0.267206952412217\\
1.5	0.291424167759905\\
1.75	0.310747562504616\\
2	0.325818341320998\\
2.25	0.337233952079454\\
2.5	0.345540137190231\\
2.75	0.35122513208684\\
3	0.354720122966452\\
3.25	0.356401381632644\\
3.5	0.356594055907941\\
3.75	0.355576800112926\\
4	0.353586720837271\\
4.25	0.35082430842768\\
4.5	0.347458231705336\\
4.75	0.343629603046074\\
5	0.339455901097441\\
5.25	0.335034453066651\\
5.5	0.330445487333889\\
5.75	0.32575475147672\\
6	0.321015859305577\\
6.25	0.316272236715532\\
6.5	0.311558759389693\\
6.75	0.306903161169776\\
7	0.302327233431047\\
7.25	0.297847824140086\\
7.5	0.293477713661754\\
7.75	0.289226323851959\\
8	0.285100292534838\\
8.25	0.281104012242827\\
8.5	0.277240016264998\\
8.75	0.273509338668052\\
9	0.269911800770708\\
9.25	0.266446271788743\\
9.5	0.263110862139573\\
9.75	0.259903085818715\\
10	0.256819999369245\\
10.25	0.253858318190993\\
10.5	0.251014508772296\\
10.75	0.248284867877245\\
11	0.245665585445002\\
11.25	0.243152796053647\\
11.5	0.240742620477778\\
11.75	0.238431198991142\\
12	0.236214724070598\\
12.25	0.23408945377726\\
12.5	0.23205172320902\\
12.75	0.230097961902425\\
13	0.228224702796831\\
13.25	0.226428588532485\\
13.5	0.224706375578603\\
13.75	0.223054936557152\\
14	0.221471261191263\\
14.25	0.219952456047988\\
14.5	0.218495743387101\\
14.75	0.217098459285026\\
15	0.215758051199704\\
15.25	0.214472075110582\\
15.5	0.213238118325953\\
15.75	0.212054020378444\\
16	0.210917644475835\\
16.25	0.20982694802278\\
16.5	0.208779978203683\\
16.75	0.207774869628097\\
17	0.206809840697496\\
17.25	0.205883190029369\\
17.5	0.2049932929556\\
17.75	0.204138598110217\\
18	0.203317624119378\\
18.25	0.202528956400661\\
18.5	0.201771244076734\\
18.75	0.201043197007387\\
19	0.200343582938867\\
19.25	0.199671224775678\\
19.5	0.199024997968592\\
19.75	0.198403828019982\\
20	0.197806688103235\\
20.25	0.197232596793189\\
20.5	0.196680615904069\\
20.75	0.196149848431596\\
21	0.195639436595066\\
21.25	0.195148559566493\\
21.5	0.194676432541982\\
21.75	0.194222304672347\\
22	0.193785457330293\\
22.25	0.193365202733375\\
22.5	0.192960882449094\\
22.75	0.192571866026621\\
23	0.192197549697339\\
23.25	0.191837355141184\\
23.5	0.19149072831448\\
23.75	0.191157138349845\\
24	0.190836076460181\\
24.25	0.190527054973387\\
24.5	0.190229606365554\\
24.75	0.189943282354181\\
25	0.189667653036736\\
25.25	0.189402306071248\\
25.5	0.189146845897343\\
25.75	0.18890089299573\\
26	0.188664083183419\\
26.25	0.188436066943206\\
26.5	0.188216507853756\\
26.75	0.188005083621486\\
27	0.187801485140589\\
27.25	0.187605415586886\\
27.5	0.187416589893707\\
27.75	0.187234734311564\\
28	0.187059585752704\\
28.25	0.186890891516501\\
28.5	0.186728407323636\\
28.75	0.186571899894534\\
29	0.186421145055774\\
29.25	0.186275927343405\\
29.5	0.186136039643861\\
29.75	0.186001282851046\\
30	0.185871465538775\\
};
\addlegendentry{Real}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
5	0.337518856731585\\
5.25	0.334157828735951\\
5.5	0.330516067487111\\
5.75	0.326666994269273\\
6	0.32267020136997\\
6.25	0.318573622885395\\
6.5	0.314416496483359\\
6.75	0.310231496035665\\
7	0.306046147045224\\
7.25	0.301882755814533\\
7.5	0.297760971712531\\
7.75	0.293697217269862\\
8	0.289705124424815\\
8.25	0.285795896576875\\
8.5	0.28197847997276\\
8.75	0.278259864703578\\
9	0.274645240042503\\
9.25	0.271138240986109\\
9.5	0.26774120829865\\
9.75	0.264455390736453\\
10	0.261281112334224\\
10.25	0.258217936357433\\
10.5	0.255264806759894\\
10.75	0.252420052352119\\
11	0.249681530379093\\
11.25	0.247046789035486\\
11.5	0.244513158968131\\
11.75	0.242077816822023\\
12	0.239737841005079\\
12.25	0.237490188975366\\
12.5	0.235331756065033\\
12.75	0.233259446130772\\
13	0.231270108345826\\
13.25	0.229360642939702\\
13.5	0.227528007173165\\
13.75	0.225769317597975\\
14	0.224081666397301\\
14.25	0.22246222432063\\
14.5	0.220908231209107\\
14.75	0.219417017526594\\
15	0.217986004628784\\
15.25	0.216612710101528\\
15.5	0.215294743152195\\
15.75	0.214029886620128\\
16	0.212815912843097\\
16.25	0.211650679228674\\
16.5	0.210532125917718\\
16.75	0.209458273817026\\
17	0.20842722669661\\
17.25	0.207437172242408\\
17.5	0.206486377706085\\
17.75	0.20557318728134\\
18	0.204696019581408\\
18.25	0.203853365014516\\
18.5	0.203043783540922\\
18.75	0.202265902481701\\
19	0.201518414320217\\
19.25	0.20080007488167\\
19.5	0.20010970167421\\
19.75	0.199446172478686\\
20	0.198808440498856\\
20.25	0.19819546851163\\
20.5	0.197606176457221\\
20.75	0.197039599400075\\
21	0.196494815318557\\
21.25	0.195970943477324\\
21.5	0.195467141773079\\
21.75	0.194982604307622\\
22	0.194516559676551\\
22.25	0.194068269466734\\
22.5	0.193637026687057\\
22.75	0.193222154331884\\
23	0.192823004013814\\
23.25	0.19243895466359\\
23.5	0.192069411293649\\
23.75	0.191713803828049\\
24	0.19137158596393\\
24.25	0.19104223415393\\
24.5	0.190725246582958\\
24.75	0.190420142218044\\
25	0.190126459909598\\
25.25	0.189843757542319\\
25.5	0.189571611234513\\
25.75	0.189309614585052\\
26	0.189057377966403\\
26.25	0.188814526962088\\
26.5	0.188580702237774\\
26.75	0.188355560204667\\
27	0.188138771063627\\
27.25	0.187930017768419\\
27.5	0.187728995512795\\
27.75	0.187535411242655\\
28	0.187348983114349\\
28.25	0.187169440230559\\
28.5	0.186996522128432\\
28.75	0.186829980366146\\
29	0.186669575690374\\
29.25	0.18651507770292\\
29.5	0.186366264568246\\
29.75	0.186222922746497\\
30	0.186084846753986\\
};
\addlegendentry{Estimated}

\end{axis}
\end{tikzpicture}%

==> figures/Cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$ t$ [$t$]},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{C} [mol/L]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0589762772704215\\
0.5	0.111383832963856\\
0.75	0.158169386423821\\
1	0.20010983691234\\
1.25	0.237842162782429\\
1.5	0.271891668072373\\
1.75	0.302694840027834\\
2	0.330618223406306\\
2.25	0.355973217440983\\
2.5	0.37902832759569\\
2.75	0.400017053905552\\
3	0.419144811912341\\
3.25	0.436593762874328\\
3.5	0.452526462429354\\
3.75	0.467088631169677\\
4	0.480411294592503\\
4.25	0.492612483407418\\
4.5	0.503798691675328\\
4.75	0.514066014082298\\
5	0.523501166506486\\
5.25	0.532182385609691\\
5.5	0.540180233732292\\
5.75	0.547558290473658\\
6	0.554373873267496\\
6.25	0.560678648199439\\
6.5	0.566519150879802\\
6.75	0.571937285624738\\
7	0.576970785211422\\
7.25	0.58165360073771\\
7.5	0.586016324821537\\
7.75	0.590086547514698\\
8	0.593889052737187\\
8.25	0.597446303865188\\
8.5	0.60077852457127\\
8.75	0.603904054717769\\
9	0.606839308358934\\
9.25	0.609599222068788\\
9.5	0.612197302984397\\
9.75	0.614645815176268\\
10	0.616955887062801\\
10.25	0.619137630850027\\
10.5	0.621200243463169\\
10.75	0.623152102419869\\
11	0.625000848549181\\
11.25	0.626753460401723\\
11.5	0.628416320667695\\
11.75	0.629995275465282\\
12	0.631495678825246\\
12.25	0.632922451916694\\
12.5	0.634280129532542\\
12.75	0.635572889645037\\
13	0.63680458724133\\
13.25	0.637978784439349\\
13.5	0.639098777789595\\
13.75	0.640167622460578\\
14	0.641188153789424\\
14.25	0.642163007006414\\
14.5	0.643094634697109\\
14.75	0.643985322557528\\
15	0.644837203572263\\
15.25	0.645652270787002\\
15.5	0.646432438208967\\
15.75	0.647179400865717\\
16	0.64789479564937\\
16.25	0.648580159881433\\
16.5	0.649236939532305\\
16.75	0.649866495116175\\
17	0.650470108067306\\
17.25	0.651048986485852\\
17.5	0.651604270465369\\
17.75	0.652137036880159\\
18	0.652648303779358\\
18.25	0.653139034405841\\
18.5	0.653610140877159\\
18.75	0.65406248756313\\
19	0.654496894180565\\
19.25	0.654914138650727\\
19.5	0.655314959722891\\
19.75	0.655700059395488\\
20	0.656070105151678\\
20.25	0.656425732026282\\
20.5	0.656767544519344\\
20.75	0.65709611836975\\
21	0.657412002201368\\
21.25	0.657715719294689\\
21.5	0.658007768515464\\
21.75	0.658288625864931\\
22	0.658558745798458\\
22.25	0.658818562293777\\
22.5	0.65906848996238\\
22.75	0.659308925058372\\
23	0.659540246423362\\
23.25	0.659762816372047\\
23.5	0.65997698152358\\
23.75	0.660183073574362\\
24	0.660381410055939\\
24.25	0.660572295001659\\
24.5	0.660756019604898\\
24.75	0.660932862832189\\
25	0.661103092001344\\
25.25	0.661266963327542\\
25.5	0.661424722439143\\
25.75	0.661576604865165\\
26	0.661722836496702\\
26.25	0.66186363402371\\
26.5	0.661999205924096\\
26.75	0.662129751843703\\
27	0.6622554631916\\
27.25	0.66237652371247\\
27.5	0.662493109821375\\
27.75	0.662605390885284\\
28	0.662713529636242\\
28.25	0.66281768234807\\
28.5	0.66291800005658\\
28.75	0.663014626972642\\
29	0.663107701656299\\
29.25	0.66319735726575\\
29.5	0.663283721782563\\
29.75	0.663366918226435\\
30	0.663447064860041\\
};
\addlegendentry{Real}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
5	0.518800078763041\\
5.25	0.527868807999081\\
5.5	0.536120894124727\\
5.75	0.543651347068268\\
6	0.550545076604136\\
6.25	0.556877968173777\\
6.5	0.562716538518378\\
6.75	0.56811818013356\\
7	0.573131903695988\\
7.25	0.577800549642859\\
7.5	0.582159508418372\\
7.75	0.586238984750284\\
8	0.590064813942562\\
8.25	0.593659165467514\\
8.5	0.597041320200786\\
8.75	0.600228136658598\\
9	0.60323457601854\\
9.25	0.606074001657793\\
9.5	0.608758386999663\\
9.75	0.61129851148232\\
10	0.613704135349359\\
10.25	0.615984122686609\\
10.5	0.618146545058875\\
10.75	0.620198908570596\\
11	0.622148180927521\\
11.25	0.624000767461246\\
11.5	0.625762547256246\\
11.75	0.627438921432145\\
12	0.629034852609515\\
12.25	0.630554981952881\\
12.5	0.632003636186904\\
12.75	0.633384809384184\\
13	0.634702292867367\\
13.25	0.635959598201774\\
13.5	0.637159990107583\\
13.75	0.638306400399046\\
14	0.639401673264746\\
14.25	0.640448468453075\\
14.5	0.641449293112745\\
14.75	0.642406493925164\\
15	0.643322271462377\\
15.25	0.644198686211019\\
15.5	0.64503767423128\\
15.75	0.645840955413987\\
16	0.646610265077212\\
16.25	0.647347243161515\\
16.5	0.64805344159687\\
16.75	0.648730330327544\\
17	0.649379297890925\\
17.25	0.650001652578565\\
17.5	0.65059862936199\\
17.75	0.651171394338849\\
18	0.651721048671885\\
18.25	0.652248632322826\\
18.5	0.652755127071365\\
18.75	0.653241459250674\\
19	0.653708502307673\\
19.25	0.654157078771961\\
19.5	0.654587961915238\\
19.75	0.65500187702338\\
20	0.655399483183735\\
20.25	0.655781449955849\\
20.5	0.65614851694573\\
20.75	0.656501309982203\\
21	0.656840424417223\\
21.25	0.657166426395531\\
21.5	0.657479855284704\\
21.75	0.657781225890526\\
22	0.65807102981743\\
22.25	0.658349736584439\\
22.5	0.658617794837019\\
22.75	0.658875633413449\\
23	0.659123662344704\\
23.25	0.659362273791815\\
23.5	0.659591842925876\\
23.75	0.659812728748252\\
24	0.660025274892675\\
24.25	0.660229810302622\\
24.5	0.660426649935745\\
24.75	0.660616095400724\\
25	0.660798435552297\\
25.25	0.660973947046252\\
25.5	0.661142894855451\\
25.75	0.661305532747354\\
26	0.661462103724453\\
26.25	0.661612841472398\\
26.5	0.661757970161506\\
26.75	0.661897703289752\\
27	0.662032245677184\\
27.25	0.662161794384335\\
27.5	0.662286539013761\\
27.75	0.662406661995081\\
28	0.662522338948153\\
28.25	0.662633738725472\\
28.5	0.66274102376394\\
28.75	0.662844347925572\\
29	0.662943859650935\\
29.25	0.663039702132549\\
29.5	0.663132013448209\\
29.75	0.663220926673698\\
30	0.663306569972209\\
};
\addlegendentry{Estimated}

\end{axis}
\end{tikzpicture}%

==> figures/I.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ymin=0,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={$I$ [g/L]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.353595072931975\\
2	0.353595072931975\\
3	0.353595072931975\\
4	0.378856379880234\\
5	0.378856379880234\\
6	0.378856379880234\\
7	0.378856379880234\\
8	0.378856379880234\\
9	0.378856379880234\\
10	0.444857948946502\\
11	1.29999355136801\\
12	0.989074241033562\\
13	0.750422518749987\\
14	1.42758090217377\\
15	1.15765378623514\\
16	0.922517182836182\\
17	1.47601612691118\\
18	1.2206948960074\\
19	1.00763590832572\\
20	1.47893721835699\\
21	1.3913135998331\\
22	1.18085703242954\\
23	1.5751436750041\\
24	1.36349053307435\\
25	1.1803977465669\\
26	1.53143129384056\\
27	1.53230197051563\\
28	1.35009577102736\\
29	1.36669358040569\\
30	1.65106103233752\\
31	1.47654003181916\\
32	1.32196249134819\\
33	1.58758554973301\\
34	1.55756321032331\\
35	1.40903391393144\\
36	1.48770929409391\\
37	1.68247252342023\\
38	1.53607442063023\\
39	1.4038818965141\\
40	1.61764668368027\\
41	1.55492975627317\\
42	1.43021281536587\\
43	1.62480846782247\\
44	1.56245849940466\\
45	1.44460028902072\\
46	1.62864078439312\\
47	1.58212559396022\\
48	1.46921326100325\\
49	1.61277393332913\\
50	1.60685581834231\\
51	1.49767465456572\\
52	1.54846240156345\\
53	1.69345506952719\\
54	1.58406226069527\\
55	1.48233999554211\\
56	1.63997681171452\\
57	1.62121180744604\\
58	1.52117694793196\\
59	1.57152952433878\\
60	1.68439971710805\\
61	1.58461160412813\\
62	1.49112365782334\\
63	1.63623247431708\\
64	1.67119445849443\\
65	1.57531905559778\\
66	1.49025768991009\\
67	1.63086622340552\\
68	1.70684125181775\\
69	1.61210826790952\\
70	1.5233286751427\\
71	1.65663815853706\\
72	1.64351360826115\\
73	1.55482427259047\\
74	1.58856614330132\\
75	1.69664814467904\\
76	1.60750885209711\\
77	1.5230681271252\\
78	1.65119262041608\\
79	1.67986529793983\\
80	1.59268385319153\\
81	1.52297477423769\\
82	1.64930504397844\\
83	1.69325815824621\\
84	1.60689444789437\\
85	1.52781168575529\\
86	1.65158971420196\\
87	1.69910572570512\\
88	1.61372295858914\\
89	1.53475135319684\\
90	1.65607523151695\\
91	1.69383044652226\\
92	1.60981297766169\\
93	1.53470162497498\\
94	1.6550395711908\\
95	1.7026348948083\\
96	1.61907293125471\\
97	1.5417981515979\\
98	1.65996615706249\\
99	1.69482494912327\\
100	1.61243482896149\\
};
\end{axis}
\end{tikzpicture}%

==> figures/IRF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$IRF$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0669493715595997\\
2	0.140496958992361\\
3	0.208247115212073\\
4	0.270836938720446\\
5	0.328637425217723\\
6	0.381856049178046\\
7	0.430856042740859\\
8	0.475971814956913\\
9	0.517511267292142\\
10	0.556011572420984\\
11	0.592767834835098\\
12	0.626838622628456\\
13	0.657785492790372\\
14	0.686369176451819\\
15	0.712696226485296\\
16	0.736668812721744\\
17	0.758729675967427\\
18	0.77900402945728\\
19	0.797482715641262\\
20	0.814466376104323\\
21	0.830081249721704\\
22	0.844344025734378\\
23	0.857431540523991\\
24	0.869435892766306\\
25	0.880392572055731\\
26	0.890445468146331\\
27	0.899678888959675\\
28	0.908122576149413\\
29	0.915845639595411\\
30	0.922935842423185\\
31	0.92943342493497\\
32	0.935368947028493\\
33	0.940809995917394\\
34	0.945801252686517\\
35	0.950365944053632\\
36	0.954544204224506\\
37	0.958377938724658\\
38	0.961889325185832\\
39	0.965098454804226\\
40	0.968039114526199\\
41	0.970734706919167\\
42	0.97319982867647\\
43	0.975458430522991\\
44	0.977528466622801\\
45	0.979421628418576\\
46	0.981156098618371\\
47	0.982745792481278\\
48	0.984199849439479\\
49	0.985531672376646\\
50	0.986752308256718\\
51	0.987869121126841\\
52	0.98889140238585\\
53	0.989828720504185\\
54	0.99068711198063\\
55	0.991472008069293\\
56	0.992191028409996\\
57	0.992850005817335\\
58	0.993452913831095\\
59	0.994004814137221\\
60	0.994510711168593\\
61	0.99497394744155\\
62	0.995397571849016\\
63	0.995785631390548\\
64	0.996141362134023\\
65	0.996466944920201\\
66	0.996764710967105\\
67	0.997037486590599\\
68	0.997287594151392\\
69	0.99751655873918\\
70	0.997725959715686\\
71	0.997917761941676\\
72	0.998093512194875\\
73	0.99825432937652\\
74	0.998401526985125\\
75	0.998536435938249\\
76	0.998659969756431\\
77	0.998772955465161\\
78	0.998876445803055\\
79	0.998971290925725\\
80	0.999058103847201\\
81	0.999137512331205\\
82	0.999210254611668\\
83	0.999276928596091\\
84	0.999337958507203\\
85	0.999393780176651\\
86	0.999444911120238\\
87	0.999491776581644\\
88	0.999534675620663\\
89	0.999573914031113\\
90	0.999609854378978\\
91	0.999642792315028\\
92	0.999672942483738\\
93	0.999700520799653\\
94	0.999725781702943\\
95	0.999748934514998\\
96	0.999770127938865\\
97	0.99978951335855\\
98	0.999807269132698\\
99	0.999823540671509\\
100	0.999838435031163\\
};
\end{axis}
\end{tikzpicture}%

==> figures/ISF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$ISF$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.933050628440401\\
2	0.85950304100764\\
3	0.791752884787928\\
4	0.729163061279555\\
5	0.671362574782277\\
6	0.618143950821954\\
7	0.569143957259142\\
8	0.524028185043087\\
9	0.482488732707858\\
10	0.443988427579016\\
11	0.407232165164903\\
12	0.373161377371544\\
13	0.342214507209628\\
14	0.313630823548181\\
15	0.287303773514704\\
16	0.263331187278255\\
17	0.241270324032573\\
18	0.22099597054272\\
19	0.202517284358738\\
20	0.185533623895677\\
21	0.169918750278295\\
22	0.155655974265622\\
23	0.142568459476009\\
24	0.130564107233694\\
25	0.119607427944269\\
26	0.109554531853669\\
27	0.100321111040325\\
28	0.0918774238505864\\
29	0.0841543604045891\\
30	0.0770641575768147\\
31	0.0705665750650296\\
32	0.0646310529715063\\
33	0.0591900040826058\\
34	0.0541987473134827\\
35	0.049634055946368\\
36	0.0454557957754935\\
37	0.0416220612753421\\
38	0.0381106748141682\\
39	0.034901545195774\\
40	0.031960885473801\\
41	0.0292652930808333\\
42	0.02680017132353\\
43	0.0245415694770087\\
44	0.0224715333771987\\
45	0.020578371581424\\
46	0.0188439013816292\\
47	0.0172542075187226\\
48	0.0158001505605214\\
49	0.0144683276233542\\
50	0.0132476917432825\\
51	0.0121308788731588\\
52	0.0111085976141498\\
53	0.0101712794958157\\
54	0.00931288801937093\\
55	0.00852799193070767\\
56	0.00780897159000444\\
57	0.00714999418266604\\
58	0.00654708616890507\\
59	0.00599518586277955\\
60	0.0054892888314076\\
61	0.00502605255845064\\
62	0.00460242815098428\\
63	0.00421436860945225\\
64	0.00385863786597732\\
65	0.00353305507979855\\
66	0.0032352890328948\\
67	0.00296251340940075\\
68	0.0027124058486074\\
69	0.00248344126082019\\
70	0.00227404028431415\\
71	0.00208223805832368\\
72	0.00190648780512465\\
73	0.00174567062347936\\
74	0.00159847301487422\\
75	0.00146356406175058\\
76	0.00134003024356896\\
77	0.00122704453483847\\
78	0.0011235541969453\\
79	0.00102870907427501\\
80	0.000941896152799121\\
81	0.00086248766879418\\
82	0.000789745388331925\\
83	0.000723071403908899\\
84	0.000662041492796462\\
85	0.000606219823348093\\
86	0.000555088879761376\\
87	0.000508223418355514\\
88	0.000465324379336529\\
89	0.000426085968887067\\
90	0.000390145621021139\\
91	0.000357207684971522\\
92	0.0003270575162617\\
93	0.000299479200346801\\
94	0.000274218297057189\\
95	0.000251065485002417\\
96	0.000229872061135117\\
97	0.000210486641449598\\
98	0.000192730867302318\\
99	0.000176459328490777\\
100	0.000161564968837426\\
};
\end{axis}
\end{tikzpicture}%

==> figures/P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$P$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0383414359019802\\
2	0.101443371509098\\
3	0.192737334132919\\
4	0.320603227420669\\
5	0.501598549387398\\
6	0.750942655484281\\
7	1.08980383035865\\
8	1.54458816967319\\
9	2.14795078339034\\
10	1.94636703038593\\
11	2.00032821434121\\
12	2.01262405080685\\
13	1.97784165175434\\
14	1.99987768039462\\
15	2.01216764472263\\
16	1.98829549233354\\
17	2.00147200184247\\
18	2.00861028833881\\
19	1.99188678694511\\
20	2.00077318992256\\
21	2.00826125077792\\
22	1.99884254411729\\
23	2.00302578068765\\
24	2.00626098685203\\
25	1.99741022300159\\
26	2.00140527703655\\
27	2.00625565336621\\
28	2.00217011373992\\
29	2.0000556963616\\
30	2.00402416919211\\
31	2.00482050808269\\
32	2.00026511671314\\
33	2.00184013167527\\
34	2.00448850591195\\
35	2.00184097715763\\
36	2.00121650364453\\
37	2.00386285192889\\
38	2.00390055198207\\
39	2.0011329045663\\
40	2.00198984890574\\
41	2.00343933096126\\
42	2.00138967097947\\
43	2.0019881686701\\
44	2.00320463059693\\
45	2.00140611572813\\
46	2.00193614465327\\
47	2.00309590792759\\
48	2.00160009045718\\
49	2.00184182105996\\
50	2.00291260387909\\
51	2.00187868996958\\
52	2.00149229492247\\
53	2.00279466640513\\
54	2.0028874374039\\
55	2.00144203239519\\
56	2.00186585901153\\
57	2.0028057435786\\
58	2.00186460838249\\
59	2.00160318888793\\
60	2.00258953443162\\
61	2.00257464643267\\
62	2.00139204940013\\
63	2.00174545771086\\
64	2.00279477932645\\
65	2.00227117620638\\
66	2.00132977949092\\
67	2.00165817108879\\
68	2.00283189459314\\
69	2.00254278091605\\
70	2.00161156919178\\
71	2.00187361704732\\
72	2.00257465466095\\
73	2.00190472165094\\
74	2.00165560754726\\
75	2.00239422862908\\
76	2.00244718518435\\
77	2.00152005355299\\
78	2.00178858353131\\
79	2.0026004987978\\
80	2.0021813179305\\
81	2.00146256359854\\
82	2.00176088791474\\
83	2.00260116821882\\
84	2.00226924201168\\
85	2.00152055780258\\
86	2.00175702291968\\
87	2.00259569563582\\
88	2.0022910523369\\
89	2.00156149060287\\
90	2.00178319625434\\
91	2.00255854857483\\
92	2.00222644182328\\
93	2.00153506185155\\
94	2.00176575774712\\
95	2.00256187048998\\
96	2.00228092645311\\
97	2.00158733964451\\
98	2.00179693255306\\
99	2.00252681684443\\
100	2.00220300144656\\
};
\end{axis}
\end{tikzpicture}%

==> figures/S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ymin=30,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$S$ [g/L]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	40\\
1	36.3747799243993\\
2	36.2497054972584\\
3	36.0771488028619\\
4	35.5950479151789\\
5	35.2855531991661\\
6	34.8776183094705\\
7	34.3462980882838\\
8	33.6617249861047\\
9	32.7883328269735\\
10	49.9671924660322\\
11	37.3670953049378\\
12	51.8583455785559\\
13	63.0228770366265\\
14	49.4996151898028\\
15	58.8720794755505\\
16	66.9094585383624\\
17	54.5977870008066\\
18	62.208964599833\\
19	68.5720106853108\\
20	57.5651078935469\\
21	60.4001623206371\\
22	66.2193571431756\\
23	56.8047515281354\\
24	62.4713671464177\\
25	67.3760100525549\\
26	58.8657070999503\\
27	59.0770174823796\\
28	63.840371902941\\
29	63.6013951331509\\
30	56.6451974719194\\
31	61.1468241759106\\
32	65.1332764582764\\
33	58.5979672366786\\
34	59.4446954083213\\
35	63.2453382966403\\
36	61.3547242798395\\
37	56.5557695986648\\
38	60.2811096427663\\
39	63.6435072648743\\
40	58.3508316826369\\
41	59.9670149584264\\
42	63.1287729637171\\
43	58.3035985051066\\
44	59.8998699324291\\
45	62.8803605429585\\
46	58.3104445176149\\
47	59.5030958157738\\
48	62.3529937522035\\
49	58.788715952451\\
50	58.9605665745514\\
51	61.7120349733438\\
52	60.4619912340183\\
53	56.8566266603628\\
54	59.6102750580966\\
55	62.1696097611027\\
56	58.2437870126804\\
57	58.7280138992795\\
58	61.2426590000584\\
59	59.9961313081451\\
60	57.1868397700277\\
61	59.6936268439235\\
62	62.0409809108425\\
63	58.4227910367549\\
64	57.5588866080782\\
65	59.9653173239196\\
66	62.0995360653972\\
67	58.5916713678644\\
68	56.7005957516134\\
69	59.0770109573401\\
70	61.302959426376\\
71	57.976344422187\\
72	58.3109756524625\\
73	60.5340094216205\\
74	59.695443644497\\
75	56.9988552248722\\
76	59.2327959203462\\
77	61.3480105405916\\
78	58.1488930972496\\
79	57.4367949623879\\
80	59.6207156375049\\
81	61.3665688405892\\
82	58.2114391625294\\
83	57.1165877329602\\
84	59.2794575994651\\
85	61.2590784443364\\
86	58.1671332932402\\
87	56.9825949397394\\
88	59.1203831711294\\
89	61.0967290143316\\
90	58.0656577932391\\
91	57.1246024308364\\
92	59.227687469557\\
93	61.1070138509319\\
94	58.1001312538429\\
95	56.9126819647501\\
96	59.0040671131203\\
97	60.9372039448822\\
98	57.9842814664612\\
99	57.114876314496\\
100	59.1765373367018\\
};
\end{axis}
\end{tikzpicture}%

==> figures/X.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$X$ [g/L]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.1\\
1	0.135794796317172\\
2	0.198332009887611\\
3	0.284610357085858\\
4	0.398722733512381\\
5	0.553470091518767\\
6	0.75743753636659\\
7	1.02309764695995\\
8	1.36538419804951\\
9	1.8020802776151\\
10	1.55044251967381\\
11	1.46813419666282\\
12	1.36165289662857\\
13	1.2588829554587\\
14	1.1917311473385\\
15	1.12218113507782\\
16	1.05242953423161\\
17	1.00201599528568\\
18	0.950494423324554\\
19	0.901107104187607\\
20	0.862554836811222\\
21	0.822479877709424\\
22	0.783517354145999\\
23	0.750581036348158\\
24	0.718606775433689\\
25	0.689531250990323\\
26	0.664779915906664\\
27	0.639069506794226\\
28	0.614494232227411\\
29	0.593795878260944\\
30	0.573706952114562\\
31	0.5536302637764\\
32	0.536215738594846\\
33	0.520570358555616\\
34	0.504669182045238\\
35	0.48991715941662\\
36	0.477063038930512\\
37	0.464020284350473\\
38	0.45111231000446\\
39	0.440187131486035\\
40	0.430142906205577\\
41	0.420018901416\\
42	0.410943877827224\\
43	0.402496873290707\\
44	0.394007182052618\\
45	0.386464515488181\\
46	0.379405489034863\\
47	0.37221174404914\\
48	0.365799412788096\\
49	0.359878355428047\\
50	0.35379929409131\\
51	0.348287339163126\\
52	0.343456520527451\\
53	0.338274896795224\\
54	0.333079949312107\\
55	0.328875093661615\\
56	0.324917334348538\\
57	0.320677286874248\\
58	0.316900768527107\\
59	0.313629992877925\\
60	0.310043133128927\\
61	0.306477619193984\\
62	0.303725830660007\\
63	0.301105066137277\\
64	0.298022284416438\\
65	0.295129450176947\\
66	0.293049633477206\\
67	0.291009658880159\\
68	0.288379435239648\\
69	0.285773608063438\\
70	0.283899893919034\\
71	0.282099201763367\\
72	0.280019239806374\\
73	0.278239138480301\\
74	0.276798184440143\\
75	0.275046830581768\\
76	0.273244291052107\\
77	0.272025870892926\\
78	0.270849647893437\\
79	0.269260709241745\\
80	0.267802530132909\\
81	0.266933780631674\\
82	0.266020669861627\\
83	0.264643781077099\\
84	0.263338379496573\\
85	0.262615443017708\\
86	0.261881420144062\\
87	0.260688423918268\\
88	0.259544976121139\\
89	0.258959696292275\\
90	0.258362605664166\\
91	0.257341812406772\\
92	0.256392213197563\\
93	0.255976862059662\\
94	0.25552867172263\\
95	0.254627533471096\\
96	0.253761656443715\\
97	0.253415499229817\\
98	0.253047377208054\\
99	0.252270632423408\\
100	0.251561399452841\\
};
\end{axis}
\end{tikzpicture}%

==> figures/ann.tex <==
\def\layersep{2.5cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black];
    \tikzstyle{output neuron}=[neuron, fill=black];
    \tikzstyle{hidden neuron}=[neuron, fill=white, draw=black];
    \tikzstyle{annot} = [text width=4em, text centered]
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:Input \y] (I-\name) at (0,-\y) {};
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);
    % Annotate the layers
    \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl] {Output layer};
\end{tikzpicture}

==> figures/bike.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Terminator [id:dp24817147864925393] 
\draw   (318.18,114.91) -- (334.23,74.57) .. controls (336.31,69.33) and (341.61,66.51) .. (346.05,68.28) .. controls (350.5,70.05) and (352.41,75.73) .. (350.32,80.97) -- (334.27,121.31) .. controls (332.18,126.55) and (326.89,129.37) .. (322.45,127.6) .. controls (318,125.83) and (316.09,120.15) .. (318.18,114.91) -- cycle ;
%Flowchart: Terminator [id:dp21115415473172838] 
\draw   (200.16,218.89) -- (230.96,188.29) .. controls (234.96,184.32) and (240.94,183.84) .. (244.31,187.23) .. controls (247.68,190.63) and (247.17,196.6) .. (243.16,200.58) -- (212.37,231.18) .. controls (208.37,235.16) and (202.39,235.63) .. (199.02,232.24) .. controls (195.65,228.84) and (196.16,222.87) .. (200.16,218.89) -- cycle ;
%Straight Lines [id:da15268292211140122] 
\draw    (334.25,97.94) -- (219.85,212.34) ;
%Flowchart: Or [id:dp6995734731012764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.7,149.66) .. controls (277.7,146.99) and (279.86,144.84) .. (282.52,144.84) .. controls (285.18,144.84) and (287.34,146.99) .. (287.34,149.66) .. controls (287.34,152.32) and (285.18,154.48) .. (282.52,154.48) .. controls (279.86,154.48) and (277.7,152.32) .. (277.7,149.66) -- cycle ; \draw   (277.7,149.66) -- (287.34,149.66) ; \draw   (282.52,144.84) -- (282.52,154.48) ;
%Straight Lines [id:da5879819404884983] 
\draw    (242.56,224.02) -- (298.51,168.07) ;
\draw [shift={(300.63,165.94)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(240.44,226.14)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6907048920417687] 
\draw    (302.75,163.82) -- (356.62,109.95) ;
\draw [shift={(358.74,107.83)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(300.63,165.94)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44807855267322694] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.52,149.66) -- (264.71,131.84) ;
\draw [shift={(262.59,129.72)}, rotate = 45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da447026573164264] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (176.7,255.49) -- (199.13,233.05) ;
%Straight Lines [id:da8285360135487003] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358.2,39.14) -- (334.25,97.94) ;
%Straight Lines [id:da42728052057038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.73,38.48) -- (334.25,97.94) ;
\draw [shift={(341.05,35.49)}, rotate = 96.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8648839462875508] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.52,149.66) -- (301.89,130.53) ;
\draw [shift={(304.02,128.42)}, rotate = 135.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06781728628158246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334.25,97.94) -- (382.1,50.09) ;
%Curve Lines [id:da15417765607202405] 
\draw    (365.47,65.8) .. controls (365.3,63.4) and (359.1,58.31) .. (355.53,55.63) ;
\draw [shift={(353.16,53.94)}, rotate = 30.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da7632596442721704] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353.16,53.94) .. controls (351.35,52.68) and (345.95,50.91) .. (342.37,49.89) ;
\draw [shift={(339.48,49.15)}, rotate = 10.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da10197782424724244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.25,97.94) -- (295.43,83.45) ;
\draw [shift={(292.62,82.4)}, rotate = 20.46] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7797857666731329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.85,212.34) -- (195.6,187.32) ;
\draw [shift={(193.51,185.16)}, rotate = 45.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8783093976738976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (242.38,165.07) -- (219.85,212.34) ;
\draw [shift={(243.67,162.36)}, rotate = 115.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3968513323360927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.85,228.33) -- (217.73,214.46) ;
\draw [shift={(219.85,212.34)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da39096198082181766] 
\draw    (196.85,255.39) .. controls (196.68,252.96) and (193.99,249.18) .. (191.77,246.34) ;
\draw [shift={(189.9,243.99)}, rotate = 51.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da33497326839350117] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (246.71,185.16) .. controls (244.64,183.72) and (242.16,182.33) .. (237.62,180.21) ;
\draw [shift={(234.89,178.97)}, rotate = 24.18] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da961443517342403] 
\draw    (286.35,140.36) .. controls (275.3,136.61) and (270.4,144.29) .. (270.61,150.86) ;
\draw [shift={(271.07,153.81)}, rotate = 253.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3921960329303371] 
\draw   (177.24,19.62) -- (423.5,19.62) -- (423.5,256.76) -- (177.24,256.76) -- cycle ;
%Straight Lines [id:da04937263240437728] 
\draw    (172.68,46.99) -- (181.8,46.99) ;
%Straight Lines [id:da4031880062056008] 
\draw    (172.68,83.01) -- (181.8,83.01) ;
%Straight Lines [id:da640551064367012] 
\draw    (172.68,120.41) -- (181.8,120.41) ;
%Straight Lines [id:da825947414962426] 
\draw    (172.68,156.89) -- (181.8,156.89) ;
%Straight Lines [id:da5566786518468816] 
\draw    (172.68,193.07) -- (181.8,193.07) ;
%Straight Lines [id:da9282822237891992] 
\draw    (172.68,229.85) -- (181.8,229.85) ;

%Straight Lines [id:da7617591656399032] 
\draw    (396.37,251.82) -- (396.37,260.94) ;
%Straight Lines [id:da15887054722658922] 
\draw    (360.34,251.82) -- (360.34,260.94) ;
%Straight Lines [id:da6732341386095593] 
\draw    (322.95,251.82) -- (322.95,260.94) ;
%Straight Lines [id:da07044560787167975] 
\draw    (286.46,251.82) -- (286.46,260.94) ;
%Straight Lines [id:da9427247415435152] 
\draw    (250.29,251.82) -- (250.29,260.94) ;
%Straight Lines [id:da16932186857967002] 
\draw    (213.5,251.82) -- (213.5,260.94) ;


% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (262.19,192.65) .. controls (262.19,186.58) and (266.22,181.65) .. (271.19,181.65) .. controls (276.16,181.65) and (280.19,186.58) .. (280.19,192.65) .. controls (280.19,198.73) and (276.16,203.65) .. (271.19,203.65) .. controls (266.22,203.65) and (262.19,198.73) .. (262.19,192.65) -- cycle  ;
\draw (265.19,186.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{r}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (318.21,127.71) -- (336.21,127.71) -- (336.21,149.71) -- (318.21,149.71) -- cycle  ;
\draw (321.21,132.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{f}$};
% Text Node
\draw (249.09,116.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{y}$};
% Text Node
\draw (284.6,114) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{x}$};
% Text Node
\draw (365.95,38.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (342.85,24.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha _{f}$};
% Text Node
\draw (244.44,158.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha _{r}$};
% Text Node
\draw (196.47,168.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$F_{ry}$};
% Text Node
\draw (213.89,227.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$F_{rx}$};
% Text Node
\draw (288.5,63.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$F_{fy}$};
% Text Node
\draw (197.13,239) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi $};
% Text Node
\draw (254.47,143.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\omega $};
% Text Node
\draw (278.67,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {X [m]};
% Text Node
\draw (135.67,154) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Y [m]};


\end{tikzpicture}


==> figures/bike2.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\x}{4.5}
\pgfmathsetmacro{\y}{2.5}
\pgfmathsetmacro{\Angle}{atan2(\y,\x)}
\pgfmathsetmacro{\AngleR}{30}
\pgfmathsetmacro{\AngleF}{45}
\pgfmathsetmacro{\AngleDelta}{25}
\pgfmathsetmacro{\COMradius}{0.15}

%\draw[thick,->] (0,0) -- (4,0) node[anchor=north west] {x axis};
%\draw[thick,->] (0,0) -- (0,4) node[anchor=south east] {y axis};

\coordinate (Origin) at (0,0);
\draw [-latex,thick] (Origin)--++(\x+1.5,0) coordinate (xaxis) node[anchor=north west] {$X$}; 
\draw [-latex,thick] (Origin)--++(0,\y+1.5) coordinate (yaxis) node[anchor=south east] {$Y$}; 
\draw [dashed] (Origin)--++(\Angle:6.5cm) coordinate (AngleEnd);

%\draw [dotted,thick] (0, \y) node [left] {} --++(\x,0) coordinate (Fyf);Results of the path-following problem. The shaded gray circle is an obstacle.
\coordinate (Fyf) at ($(0, \y) + (\x,0)$) ;
%\draw [dotted,thick] (\x,0) node [below] {} --++(0,\y);
\draw pic["$\psi$", draw=black, text=black, -latex, angle eccentricity=1.25, angle radius=0.8cm]
              {angle=xaxis--Origin--Fyf};

% Fyr
\coordinate (Fyr) at ($ (Origin) + (\Angle:2cm) $);
\node at (Fyr) [rotate=\Angle,draw,thick,rounded corners=2mm,minimum width=1cm, minimum height=0.4cm] {};
%\draw [red,-latex,thick] (Fyr)--++(\Angle+\AngleR:1.3cm) coordinate (RedArrowOne);
%\draw pic["$\alpha_r$", draw=black, text=red, -latex, angle eccentricity=1.45, angle radius=0.8cm]
%              {angle=Fyf--Fyr--RedArrowOne};
%\draw [latex-,thick,blue] (Fyr)--++(\Angle-90:0.5cm) node [rotate=\Angle,right] {$F_{yr}$};           

\draw [thick] (Fyr)--(Fyf); 

% Fyf  
\node at (Fyf) [rotate=\Angle+\AngleDelta,draw,thick,rounded corners=2mm,minimum width=1cm, minimum height=0.4cm] {};         
%\draw [red,-latex,thick] (Fyf)--++(\Angle+\AngleF:1.3cm) coordinate (RedArrowTwo);
\draw [dashed] (Fyf)--++(\Angle+\AngleDelta:1.3cm) coordinate (DeltaAngleEnd);
\draw pic["$\delta$", draw=black, text=black, -latex, angle eccentricity=1.35, angle radius=0.8cm]
           {angle=AngleEnd--Fyf--DeltaAngleEnd};
%\draw pic["$\alpha_f$", draw=black, text=red, -latex, angle eccentricity=1.45, angle radius=1cm]
%      {angle=DeltaAngleEnd--Fyf--RedArrowTwo};
%\draw [latex-,thick,blue] (Fyf)--++(\Angle-90:0.5cm) node [rotate=\Angle,right] {$F_{yf}$};       

% COM
\coordinate (COM) at ($ (Origin) + (\Angle:3.7cm) $);
\begin{scope}[rotate=\Angle]
\fill [radius=\COMradius] (COM) -- ++(\COMradius,0) arc [start angle=0,end angle=90] -- ++(0,-2*\COMradius) arc [start angle=270, end angle=180];
\draw [thick,radius=\COMradius] (COM) circle;
\end{scope}
\draw [-latex,thick,black] (COM)--++(\Angle+30:1.5cm) node [above,rotate=\Angle] {$v$} coordinate(VelocityAngleEnd);
%\coordinate (COMOffset) at ($ (Origin) + (\Angle:4.0cm) $);
\coordinate (COMOffset) at ($ (COM) + (\Angle:0.8cm) $);
\draw pic["$\beta$", draw=black, text=black, -latex, angle eccentricity=1.45, angle radius=0.8cm]
{angle=COMOffset--COM--VelocityAngleEnd};
%\draw [-latex,thick,green] (COM)--++(\Angle:0.8cm) node [below,rotate=\Angle] {$U$};

% Labels
\coordinate (LrLabel) at ($ (Fyr) +  (\Angle+90:-0.5cm) $);
\coordinate (COMLabel) at ($ (COM) +  (\Angle+90:-0.5cm) $);
\coordinate (LfLabel) at ($ (Fyf) +  (\Angle+90:-0.5cm) $);
\draw [{Bar}{latex}-{latex}{Bar}] (LrLabel)--(COMLabel) node [midway,sloped,fill=white] {$l_r$};
\draw [{Bar}{latex}-{latex}{Bar}] (COMLabel)--(LfLabel) node [midway,sloped,fill=white] {$l_f$};

\end{tikzpicture}

==> figures/bike_simple.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Terminator [id:dp5498748793949448] 
\draw   (338.18,101.91) -- (354.23,61.57) .. controls (356.31,56.33) and (361.61,53.51) .. (366.05,55.28) .. controls (370.5,57.05) and (372.41,62.73) .. (370.32,67.97) -- (354.27,108.31) .. controls (352.18,113.55) and (346.89,116.37) .. (342.45,114.6) .. controls (338,112.83) and (336.09,107.15) .. (338.18,101.91) -- cycle ;
%Flowchart: Terminator [id:dp8645390747689625] 
\draw   (220.16,205.89) -- (250.96,175.29) .. controls (254.96,171.32) and (260.94,170.84) .. (264.31,174.23) .. controls (267.68,177.63) and (267.17,183.6) .. (263.16,187.58) -- (232.37,218.18) .. controls (228.37,222.16) and (222.39,222.63) .. (219.02,219.24) .. controls (215.65,215.84) and (216.16,209.87) .. (220.16,205.89) -- cycle ;
%Straight Lines [id:da35462534957041014] 
\draw    (354.25,84.94) -- (239.85,199.34) ;
%Flowchart: Or [id:dp12841339747891056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.7,136.66) .. controls (297.7,133.99) and (299.86,131.84) .. (302.52,131.84) .. controls (305.18,131.84) and (307.34,133.99) .. (307.34,136.66) .. controls (307.34,139.32) and (305.18,141.48) .. (302.52,141.48) .. controls (299.86,141.48) and (297.7,139.32) .. (297.7,136.66) -- cycle ; \draw   (297.7,136.66) -- (307.34,136.66) ; \draw   (302.52,131.84) -- (302.52,141.48) ;
%Straight Lines [id:da9181569298296031] 
\draw    (262.56,211.02) -- (318.51,155.07) ;
\draw [shift={(320.63,152.94)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(260.44,213.14)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16713164798170843] 
\draw    (322.75,150.82) -- (376.62,96.95) ;
\draw [shift={(378.74,94.83)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(320.63,152.94)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49307145562732857] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (196.7,242.49) -- (219.13,220.05) ;
%Straight Lines [id:da7297296190078058] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (378.2,26.14) -- (354.25,84.94) ;
%Straight Lines [id:da634789498377403] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.52,136.66) -- (305.72,103.19) ;
\draw [shift={(306,100.2)}, rotate = 95.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da634640736054888] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (354.25,84.94) -- (402.1,37.09) ;
%Curve Lines [id:da5497008023365983] 
\draw    (385.47,52.8) .. controls (385.3,50.4) and (379.1,45.31) .. (375.53,42.63) ;
\draw [shift={(373.16,40.94)}, rotate = 30.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9633423703105186] 
\draw    (216.85,242.39) .. controls (216.68,239.96) and (213.99,236.18) .. (211.77,233.34) ;
\draw [shift={(209.9,230.99)}, rotate = 51.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp10747220376596589] 
\draw   (197.24,6.62) -- (443.5,6.62) -- (443.5,243.76) -- (197.24,243.76) -- cycle ;
%Straight Lines [id:da9409040820753853] 
\draw    (192.68,33.99) -- (201.8,33.99) ;
%Straight Lines [id:da32438323372863453] 
\draw    (192.68,70.01) -- (201.8,70.01) ;
%Straight Lines [id:da691978224991525] 
\draw    (192.68,107.41) -- (201.8,107.41) ;
%Straight Lines [id:da13175401258453] 
\draw    (192.68,143.89) -- (201.8,143.89) ;
%Straight Lines [id:da9546193354735462] 
\draw    (192.68,180.07) -- (201.8,180.07) ;
%Straight Lines [id:da17621516845118212] 
\draw    (192.68,216.85) -- (201.8,216.85) ;

%Straight Lines [id:da9800180414122361] 
\draw    (416.37,238.82) -- (416.37,247.94) ;
%Straight Lines [id:da9069468880119171] 
\draw    (380.34,238.82) -- (380.34,247.94) ;
%Straight Lines [id:da8458173024858926] 
\draw    (342.95,238.82) -- (342.95,247.94) ;
%Straight Lines [id:da20176971100936303] 
\draw    (306.46,238.82) -- (306.46,247.94) ;
%Straight Lines [id:da44094557862615047] 
\draw    (270.29,238.82) -- (270.29,247.94) ;
%Straight Lines [id:da6283237801964339] 
\draw    (233.5,238.82) -- (233.5,247.94) ;

%Curve Lines [id:da4493000511563954] 
\draw    (318.07,121.8) .. controls (317.9,119.4) and (311.7,114.31) .. (308.13,111.63) ;
\draw [shift={(305.76,109.94)}, rotate = 30.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (282.19,179.65) .. controls (282.19,173.58) and (286.22,168.65) .. (291.19,168.65) .. controls (296.16,168.65) and (300.19,173.58) .. (300.19,179.65) .. controls (300.19,185.73) and (296.16,190.65) .. (291.19,190.65) .. controls (286.22,190.65) and (282.19,185.73) .. (282.19,179.65) -- cycle  ;
\draw (285.19,173.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{r}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (338.61,115.91) -- (356.61,115.91) -- (356.61,137.91) -- (338.61,137.91) -- cycle  ;
\draw (341.61,120.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{f}$};
% Text Node
\draw (306,96.8) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (385.95,25.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (217.13,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi $};
% Text Node
\draw (298.67,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {X [m]};
% Text Node
\draw (155.67,141) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Y [m]};
% Text Node
\draw (316.55,99.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};


\end{tikzpicture}


==> figures/codegen.tex <==
% mass-spring-damper system


\tikzset{My Arrow Style/.style={single arrow, fill=muaompccolor,
align=center, rotate=270, text width=20, text height=10, draw=black}}

\begin{tikzpicture}[scale=0.8]
    \tikzstyle{every node}=[font=\scriptsize]
    %\draw[step=1cm,gray,very thin] (-1,-1) grid (9,9);
    \draw[](0.0, 4.0)[fill=embeddedcolor]rectangle(8.,8)node[below left, align=left]{HILO-MPC};
    \draw[](0.25, 4.5)[fill=controlcolor]rectangle(7.75, 7)node[below left, align=center]{\texttt{LMPC} \\  \\ $Q, R, \ldots$};
    \draw[](1.0, 5.5)[fill=modelcolor]rectangle(3.5, 6.5)node[midway, align=center]{\texttt{Model} \\ $A, B, \ldots$};
    \draw[](0.0, 0.0)[fill=muaompccolor]rectangle(8.,3)node[below left, align=left]{Generated code};
    \node[My Arrow Style] at (5.25,4) {Code Gen.};
    \draw[](0.25, 4.5)[fill=muaompccolor]rectangle(2.75, 5)node[midway, align=center] {\texttt{optimize}};
    \draw[](2.75, 4.5)[fill=muaompccolor]rectangle(7.75, 5)node[midway, align=center] {\texttt{setup(solver="muaompc")}};
%    \draw[](0.5, 4.0)[fill=blue!10]rectangle(5.5, 4.5)node[midway, align=center]{\texttt{setup(solver="muaompc")}};
    \draw[](0.25, 0.5)[fill=blue!5]rectangle(2.75, 2.5)node[midway, align=center]{Python \\ iface.};
    \draw[](2.75, 0.5)[fill=green!10]rectangle(7.75, 2.5)node[below left, align=center]{C code};
    \draw[](3., 0.75)[fill=green!10]rectangle(5.25, 1.75)node[midway, align=center]{QP Data \\ $H, g(x),...$};
    \draw[](5.25, 0.75)[fill=green!10]rectangle(7.5, 1.75)node[midway, align=center]{QP \\ Solver};
    \draw [latex-latex, very thick] (1.5, 2.5) -- (1.5, 4.5) node[above left] {};
\end{tikzpicture}

==> figures/control_loop.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp40927779822341837] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (439.83,52.53) -- (552.66,52.53) -- (552.66,86.4) -- (439.83,86.4) -- cycle ;
%Shape: Rectangle [id:dp9580357372458703] 
\draw   (439.83,125.35) -- (552.66,125.35) -- (552.66,159.22) -- (439.83,159.22) -- cycle ;
%Shape: Rectangle [id:dp1159723749066921] 
\draw  [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.7 ] (439.83,196.48) -- (552.66,196.48) -- (552.66,230.35) -- (439.83,230.35) -- cycle ;
%Shape: Rectangle [id:dp9349588461557252] 
\draw  [fill={rgb, 255:red, 217; green, 129; blue, 92 }  ,fill opacity=0.7 ] (80.33,88.54) -- (293.97,88.54) -- (293.97,195.77) -- (80.33,195.77) -- cycle ;
%Shape: Rectangle [id:dp21201448083288543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.74,114) -- (185,114) -- (185,147.87) -- (88.74,147.87) -- cycle ;

%Shape: Rectangle [id:dp5178566860414551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.08,114) -- (289.33,114) -- (289.33,147.87) -- (193.08,147.87) -- cycle ;

%Shape: Rectangle [id:dp47627104059615477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.08,156.34) -- (185.33,156.34) -- (185.33,190.21) -- (89.08,190.21) -- cycle ;

%Shape: Rectangle [id:dp5152894328953086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.08,156.34) -- (289.33,156.34) -- (289.33,190.21) -- (193.08,190.21) -- cycle ;


%Shape: Rectangle [id:dp018822904302240318] 
\draw  [fill={rgb, 255:red, 248; green, 193; blue, 103 }  ,fill opacity=0.7 ] (134.05,212.15) -- (246.87,212.15) -- (246.87,246.02) -- (134.05,246.02) -- cycle ;

%Shape: Rectangle [id:dp46125286852646563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (133.38,44.19) -- (246.2,44.19) -- (246.2,78.06) -- (133.38,78.06) -- cycle ;

%Straight Lines [id:da5241374195313209] 
\draw    (296.79,141.09) -- (434.99,141.09) ;
\draw [shift={(437.99,141.09)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da006180510898959435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.67,60.25) -- (375.67,138.58) ;
\draw [shift={(375.67,141.58)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6415183479928961] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.67,229.74) -- (375.67,144.58) ;
\draw [shift={(375.67,141.58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6951394694577886] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.26,59.98) -- (374.66,59.98) ;
%Straight Lines [id:da8431518411243517] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.59,28.11) -- (106.59,84.44) ;
\draw [shift={(106.59,87.44)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1485037143270571] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.26,27.26) -- (496.66,27.26) ;
%Straight Lines [id:da05244399077706552] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496.25,52.39) -- (496.25,27.26) ;
%Straight Lines [id:da1784106810550885] 
\draw    (402.08,77.51) -- (435.34,77.51) ;
\draw [shift={(438.34,77.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9843458897800805] 
\draw    (402.08,77.51) -- (402.08,141.09) ;

%Straight Lines [id:da5429100261096111] 
\draw    (590.01,205.17) -- (556.74,205.16) ;
\draw [shift={(553.74,205.16)}, rotate = 0.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9490614061978668] 
\draw    (590.01,204.85) -- (590.01,141.94) ;
%Straight Lines [id:da24172364273970337] 
\draw    (554.19,141.94) -- (590.01,141.94) ;
%Straight Lines [id:da5496609050981129] 
\draw    (590.01,141.94) -- (590.01,77.86) ;
%Straight Lines [id:da5103992322352211] 
\draw    (590.42,77.86) -- (570.48,77.85) -- (557.16,77.85) ;
\draw [shift={(554.16,77.84)}, rotate = 0.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9625248045417865] 
\draw    (50.66,261.15) -- (496.9,261.15) ;
%Straight Lines [id:da5169697615021076] 
\draw    (496.25,229.36) -- (496.25,261.59) ;
%Straight Lines [id:da770181023387118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (552.66,61.14) -- (602.66,61.14) ;
%Straight Lines [id:da535359715167171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (602.66,221.22) -- (602.66,61.14) ;
%Straight Lines [id:da7017013305970756] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (555.66,221.22) -- (602.66,221.22) ;
\draw [shift={(552.66,221.22)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8027503847635218] 
\draw    (402.67,203.84) -- (435.74,203.84) ;
\draw [shift={(438.74,203.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6346714991836258] 
\draw    (402.08,204) -- (402.08,141.09) ;
%Straight Lines [id:da585265857065806] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.56,230.3) -- (375.33,230.3) ;
%Straight Lines [id:da704282652926296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.33,195.74) -- (189.33,208.4) ;
\draw [shift={(189.33,211.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9286800597156812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190.59,27.44) -- (190.59,40.11) ;
\draw [shift={(190.59,43.11)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da589121137669645] 
\draw    (50.66,261.15) -- (50.66,59.59) ;
%Straight Lines [id:da2700689464237993] 
\draw    (51.99,150.37) -- (76.02,150.37) ;
\draw [shift={(79.02,150.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9771297559989931] 
\draw    (51.99,229.71) -- (130.99,229.71) ;
\draw [shift={(133.99,229.71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1552607281243097] 
\draw    (50.66,59.59) -- (129.66,59.59) ;
\draw [shift={(132.66,59.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (496.25,69.46) node  [font=\footnotesize] [align=left] {Machine \\learning};
% Text Node
\draw (496.25,142.28) node  [font=\footnotesize] [align=left] {Plant};
% Text Node
\draw (496.25,213.41) node  [font=\footnotesize] [align=left] {Estimator};
% Text Node
\draw (358.72,11.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize model}};
% Text Node
\draw (561.42,44.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize model}};
% Text Node
\draw (284.98,245.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {estimates};
% Text Node
\draw (321.64,125.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {input};
% Text Node
\draw (506.44,99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {measurements};
% Text Node
\draw (137.2,130.93) node  [font=\footnotesize] [align=left] {Objective function};
% Text Node
\draw (241.2,173.28) node  [font=\footnotesize] [align=left] {References};
% Text Node
\draw (241.2,130.93) node  [font=\footnotesize] [align=left] {Constraints};
% Text Node
\draw (137.2,173.28) node  [font=\footnotesize] [align=left] {Dynamic model};
% Text Node
\draw (131.72,96.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MPC / Optimal control};
% Text Node
\draw (190.46,229.08) node  [font=\footnotesize] [align=left] {Embedded MPC};
% Text Node
\draw (189.79,61.13) node  [font=\footnotesize] [align=left] {Machine learning \\controller};


\end{tikzpicture}


==> figures/formula1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figHbig,
height=\figHbig,
at={(0\figHbig,0\figHbig)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=10,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
16.0006999941667	29.8400026666533\\
16.0454567387346	28.7116991759724\\
16.1597509972761	27.5898154752392\\
16.3430132249159	26.4799420737276\\
16.5943301993809	25.3876096316479\\
16.9124495717197	24.318261400064\\
17.2957861069385	23.277226096384\\
17.7424295834573	22.2696913505875\\
18.2501543120217	21.3006778545134\\
18.8164302266348	20.3750143430232\\
19.4384354922434	19.497313531715\\
20.1130705663516	18.6719491310921\\
20.8369736444908	17.9030340517291\\
21.6065374125793	17.1943999090414\\
22.4179270226915	16.5495779297897\\
23.2670992026619	15.971781355465\\
24.1498224042968	15.4638894302395\\
25.0616978897931	15.0284330532752\\
25.998181651287	14.6675821668864\\
26.9546070543046	14.3831349434019\\
27.9262080922787	14.1765088246117\\
28.9081431362507	14.0487334584485\\
29.8955190614109	14.0004455681032\\
30.883415630249	14.0318857791402\\
31.8669100108117	14.1428974204257\\
32.8411013078888	14.3329273048426\\
33.8011349848848	14.6010284859022\\
34.7422270546797	14.9458649765159\\
35.6596879189305	15.3657184064127\\
36.5489457370206	15.8584965850278\\
37.405569208205	16.4217439271916\\
38.2252896534246	17.0526536896669\\
39.0040222867536	17.7480819575579\\
39.7378865704806	18.504563310894\\
40.4232255523909	19.3183280933208\\
41.0566240888902	20.1853211968446\\
41.6349258631603	21.1012222690235\\
42.1552491135446	22.0614672419114\\
42.6150009937837	23.0612710754698\\
43.0118904935452	24.0956516021177\\
43.3439398548603	25.1594543535948\\
43.6094944275789	26.2473782464252\\
43.8072309147312	27.3540019979856\\
43.9361639667089	28.473811141543\\
43.9956510914048	29.6012255056429\\
43.9853958558446	30.7306270209131\\
43.9054493633552	31.856387715719\\
43.7562099989094	32.9728977611625\\
43.538421443916	34.0745934256737\\
43.2531689703471	35.1559847998925\\
42.9018740326708	36.2116831536837\\
42.4862871845367	37.2364277889611\\
42.0084793555138	38.2251122545094\\
41.4708315313473	39.1728097921717\\
40.8760228891616	40.0747978876002\\
40.2270174467316	40.9265818032306\\
39.5270492923522	41.7239169762115\\
38.7796064689069	42.4628301696768\\
37.9884135924443	43.1396392719622\\
37.1574132918754	43.750971645101\\
36.290746562282	44.2937809311694\\
35.392732129737	44.7653622327293\\
34.4678449304661	45.1633655917254\\
33.5206938115909	45.4858076996666\\
32.555998564575	45.7310817807405\\
31.5785664058184	45.8979655986101\\
30.5932680216005	45.985627546995\\
29.6050132967437	45.9936307936858\\
28.6187268479444	45.9219354573432\\
27.6393234836944	45.7708988062315\\
26.6716837130759	45.5412734778997\\
25.7206294254773	45.2342037286792\\
24.7908998624184	44.8512197316883\\
23.8871280012223	44.3942299517577\\
23.0138174682169	43.8655116352732\\
22.1753200965117	43.2676994623267\\
21.3758142401818	42.6037724177226\\
20.6192839529232	41.8770389462648\\
19.9094991349353	41.0911204662956\\
19.2499967469608	40.2499333236431\\
18.6440631850975	39.3576692759013\\
18.0947179042093	38.418774604294\\
17.6046983715449	37.4379279572098\\
17.1764464255407	36.4200170358191\\
16.812096107786	35.3701142379491\\
16.5134630287841	34.29345138159\\
16.2820353205014	33.1953936339864\\
16.1189662207901	32.0814127762305\\
16.0250683266364	30.9570599365829\\
16.0008095448722	29.8279379283952\\
16.0463107605272	28.6996733304777\\
16.1613452344411	27.5778884490411\\
16.3453397331382	26.4681733009283\\
16.5973773853326	25.37605775775\\
16.9162022508309	24.3069839897314\\
17.3002255790646	23.2662793465887\\
17.7475337260646	22.2591298105724\\
18.255897690427	21.2905541539648\\
18.8227842207499	20.36537892981\\
19.4453684391937	19.4882144204994\\
};
\addlegendentry{Path}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
15	30\\
14.9995278323385	29.9999999551286\\
15.0035117672877	29.9992267857591\\
15.015100628972	29.9912687587709\\
15.0348289716423	29.9774997679335\\
15.0625264536145	29.9576808207122\\
15.0979506338258	29.9314853613042\\
15.1407725643037	29.8984936128743\\
15.1905716682665	29.858203994152\\
15.2468309693651	29.8100470202191\\
15.3089145059296	29.7533842170387\\
15.3760688120001	29.6875351750687\\
15.4474055210208	29.6117881777933\\
15.5218799190281	29.5254139395622\\
15.5982911229169	29.4276980511647\\
15.6752685713497	29.3179650531633\\
15.7512725046429	29.1956114880268\\
15.8245638323901	29.0601321371152\\
15.8932259308773	28.9111671844843\\
15.9962431315969	28.7708790510122\\
16.0541442461501	28.5962128452941\\
16.1009773671218	28.408162036326\\
16.1341652716105	28.2079548367532\\
16.1512540993674	27.9973920636497\\
16.2043847944299	27.7850859382126\\
16.2579350645164	27.5657803858024\\
16.3117482722301	27.3400449858141\\
16.3657117780015	27.1084015190374\\
16.4198714952148	26.8713599867152\\
16.4744177389142	26.6294163593514\\
16.5296534724101	26.3830493437046\\
16.5859575852558	26.1327203672283\\
16.6437697470558	25.8788813857387\\
16.7035479900283	25.6219529381806\\
16.7657721936875	25.3623495398119\\
16.8309186187903	25.1004733873986\\
16.8994482394216	24.8367167643868\\
16.9717956242562	24.5714675999835\\
17.0483526112806	24.3051100631733\\
17.129458787048	24.0380136563601\\
17.2154051066255	23.7705300749392\\
17.3064336607828	23.5029981779998\\
17.4027362332133	23.2357441117537\\
17.5044547422276	22.9690797057723\\
17.6116842151781	22.703300930763\\
17.7244772333511	22.4386869384602\\
17.8428450756979	22.1754946964816\\
17.9667730226277	21.9139625327428\\
18.0962225169262	21.654312171096\\
18.2311356840805	21.3967499991496\\
18.3714400850217	21.141468302764\\
18.5170528681598	20.8886465044242\\
18.6678844073752	20.6384524675102\\
18.8238412167467	20.3910439803372\\
18.9848280601943	20.1465700882962\\
19.1507497087723	19.9051722482729\\
19.3215122330336	19.6669853880619\\
19.4970239208842	19.4321388451995\\
19.67719587045	19.2007572031862\\
19.8619423210889	18.97296103731\\
20.0511806813574	18.7488675583093\\
20.2448318113374	18.5285913414413\\
20.4428194119402	18.3122444990237\\
20.6450694540642	18.0999372558966\\
20.8514132364913	17.891786495893\\
21.0607985627781	17.687680114213\\
21.2723032162457	17.4881458263821\\
21.4855968665356	17.2941887939449\\
21.7004837025294	17.1066767988934\\
21.9169386559372	16.9263478869351\\
22.1352244665638	16.7537463788645\\
22.3552438363814	16.5884393358123\\
22.5772656105841	16.429880533403\\
22.8028304708842	16.2777606059744\\
23.033733173148	16.1294676418587\\
23.2705532012102	15.983011323028\\
23.5128877206385	15.8389466362529\\
23.7601415200887	15.6975617121572\\
24.0118813262008	15.5591668903248\\
24.2678052522932	15.4238741577795\\
24.5276481104142	15.2917021786307\\
24.7911492651974	15.1625542440821\\
25.0580567594603	15.0362289462711\\
25.3281221504779	14.9124239787692\\
25.6010953442663	14.7907405351696\\
25.8767195407218	14.6706883892965\\
26.1547264488247	14.5516918890561\\
26.4348318604759	14.4330970581399\\
26.7167322359504	14.3141818788572\\
27.0001026598403	14.1941700493918\\
27.2845968614153	14.0722496236986\\
27.5698477548247	13.9475985680749\\
27.8554587010911	13.8194318009303\\
28.1410469895453	13.6870764095143\\
28.4262885456187	13.5500225752922\\
28.7109460182004	13.4080168854518\\
28.99493906802	13.2611797546472\\
29.2867581832828	13.1268434653846\\
29.5963476417252	13.0361014190027\\
29.9180053662097	12.9985984779671\\
30.2426161552195	13.011699234931\\
30.5614452684915	13.0782058272406\\
30.8660771352719	13.1950925936063\\
31.1478333081656	13.3603886587366\\
31.399251217963	13.5692046214605\\
31.6975473120088	13.7033959491151\\
31.9995139328876	13.829071514025\\
32.3029234304459	13.9510689150605\\
32.6069819970777	14.0712299386706\\
32.9112233364291	14.1907010945971\\
33.2152906892007	14.3103921451288\\
33.5188624055894	14.4311286737598\\
33.8216297423905	14.5536850733195\\
34.1232897395742	14.6787850314746\\
34.4235428367626	14.8070944132012\\
34.7220923337643	14.9392144035319\\
35.0186447125272	15.075677028085\\
35.3129105618023	15.2169431059753\\
35.6046060124956	15.3634021805623\\
35.8934546710883	15.5153739485916\\
36.1791896574508	15.6731110227095\\
36.4615555062533	15.8368027590349\\
36.7403102866928	16.0065797496536\\
37.0152272628384	16.1825190719646\\
37.2860961166407	16.3646500048351\\
37.5527236743903	16.5529599892685\\
37.8149341285162	16.7474006088588\\
38.0725687917441	16.9478933920049\\
38.325485460096	17.1543352625453\\
38.5735574715964	17.3666035155254\\
38.8166725559541	17.5845602403741\\
39.0547315634829	17.8080561577521\\
39.2876471488903	18.0369338731627\\
39.5153424699096	18.271030577633\\
39.7377499444083	18.5101802437669\\
39.9548100951074	18.7542153753305\\
40.1664704987795	19.0029683718626\\
40.3726848472474	19.2562725685397\\
40.5734122034102	19.5139630238401\\
40.7686162776739	19.775877084348\\
40.9582645439254	20.0418547104618\\
41.142327894315	20.3117387363441\\
41.3207801953819	20.5853750024398\\
41.4935979105033	20.8626124066524\\
41.6607597846351	21.1433028955071\\
41.8222465808137	21.4273014112407\\
41.9780408601686	21.7144658078105\\
42.1281267980793	22.0046567459152\\
42.2724900300136	22.2977375747462\\
42.4111175214715	22.5935742062542\\
42.5439974572811	22.8920349861706\\
42.6711191462761	23.1929905647916\\
42.7924729373263	23.4963137715099\\
42.9080501488373	23.8018794875018\\
43.0178429978762	24.1095645256282\\
43.1218445413445	24.4192475149543\\
43.2200486197134	24.7308087887455\\
43.3124498043264	25.0441302765229\\
43.3990433476545	25.3590953998739\\
43.4798251360898	25.675588971645\\
43.5547916450674	25.9934970981023\\
43.6239398964274	26.3127070836435\\
43.6872674180297	26.6331073376626\\
43.7447722057072	26.9545872832002\\
43.7964526876934	27.2770372670503\\
43.8423076916823	27.600348471041\\
43.8823364147068	27.9244128242463\\
43.9165383960201	28.2491229159336\\
43.9449134931323	28.5743719090921\\
43.9674618611905	28.9000534544249\\
43.9841839359404	29.2260616047016\\
43.9950804199616	29.552290729479\\
44.0001522731456	29.8786354300907\\
43.9994007069244	30.2049904549026\\
43.992827182192	30.5312506148815\\
43.9804334115485	30.8573106995022\\
43.9622213656397	31.1830653930188\\
43.9381932836834	31.5084091911695\\
43.9083516884544	31.8332363183815\\
43.8726994054222	32.1574406455449\\
43.8312395865337	32.4809156084826\\
43.7839757384272	32.8035541271894\\
43.7309117556917	33.1252485259881\\
43.6720519572375	33.4458904545728\\
43.6074011298492	33.7653708105901\\
43.5369645749856	34.083579663205\\
43.4607481609093	34.4004061782791\\
43.3787583799105	34.7157385452557\\
43.2910024106838	35.0294639059511\\
43.1974881859931	35.3414682854861\\
43.098224465658	35.6516365255936\\
42.9932209167464	35.9598522204704\\
42.8824881930384	36.2659976549163\\
42.7660380292588	36.569953748623\\
42.6438833353121	36.8716000009002\\
42.5160382978518	37.1708144405522\\
42.3825184878731	37.4674735801848\\
42.2433409744168	37.7614523753862\\
42.0985244444625	38.0526241892604\\
41.9480893273573	38.3408607625651\\
41.7920579321197	38.6260321923463\\
41.6304545815032	38.9080069128285\\
41.4633057585225	39.186651688245\\
41.2906402577197	39.461831612585\\
41.1124893425802	39.7334101183398\\
40.9288869089601	40.0012489949879\\
40.7398696543289	40.2652084179985\\
40.5454772525648	40.5251469891629\\
40.3457525339679	40.7809217890993\\
40.1407416700991	41.0323884428161\\
39.9304943628985	41.2794011992049\\
39.7150640374625	41.5218130253614\\
39.4945080378192	41.7594757167029\\
39.268887824772	41.9922400237275\\
39.038269174866	42.2199557963368\\
38.8027223793371	42.4424721465707\\
38.5623224417644	42.6596376305577\\
38.3171492729867	42.8713004504144\\
38.0672878816833	43.0773086767327\\
37.8128285588594	43.2775104921767\\
37.5538670549025	43.4717544568711\\
37.2905047440313	43.659889793577\\
37.0228487806345	43.8417666991254\\
36.7510122375825	44.0172366719658\\
36.4751142287211	44.1861528637605\\
36.1952800115615	44.3483704504781\\
35.9116410677652	44.5037470225893\\
35.6243351588424	44.652142992936\\
35.3335063545135	44.7934220204896\\
35.03930503127	44.9274514478493\\
34.7418878388057	45.0541027499547\\
34.4414176321812	45.1732519911247\\
34.1380633678357	45.2847802871685\\
33.8319999618694	45.3885742689867\\
33.5234081093851	45.4845265437697\\
33.2124740640978	45.5725361496426\\
32.8993893778927	45.6525089993956\\
32.5843506008621	45.7243583091351\\
32.2675589413371	45.7880050054288\\
31.9492198883672	45.8433781098433\\
31.6295427992581	45.8904150947334\\
31.308740452846	45.9290622026997\\
30.9870285722862	45.9592747311089\\
30.6646253210761	45.981017274838\\
30.3417507762103	45.9942639246725\\
30.0186263829151	45.9989984186365\\
29.6954743957523	45.9952142441218\\
29.3725173111458	45.9829146893269\\
29.0499772965449	45.9621128431998\\
28.7280756215075	45.9328315437885\\
28.4070320959475	45.8951032756115\\
28.0870645206539	45.8489700173604\\
27.7683881549536	45.7944830419077\\
27.4512152060698	45.7317026712017\\
27.1357543443277	45.6606979891743\\
26.8222102479007	45.5815465162465\\
26.5107831802793	45.4943338493916\\
26.2016686033349	45.3991532725811\\
25.8950568274398	45.2961053387623\\
25.5911326998917	45.1852974356279\\
25.2900753354632	45.0668433300356\\
24.9920578857281	44.9408627031908\\
24.6972473492407	44.8074806752138\\
24.4058044202631	44.6668273292991\\
24.1178833779915	44.5190372345517\\
23.8336320126546	44.3642489734157\\
23.5531915871162	44.2026046762658\\
23.2766968326677	44.0342495681553\\
23.0042759772115	43.8593315276937\\
22.7360508013521	43.6780006623887\\
22.47213672179	43.4904089019495\\
22.2126428988046	43.2967096112655\\
21.9576723654558	43.0970572244249\\
21.7073221756441	42.891606900937\\
21.4616835682361	42.6805142045877\\
21.2208420275418	42.4639348027064\\
20.9848777256513	42.2420241837794\\
20.753865585283	42.0149374189997\\
20.5278754877068	41.7828289342408\\
20.3069724829537	41.5458523038762\\
20.0912170041558	41.304160066698\\
19.8806650835485	41.0579035629362\\
19.6753685686308	40.8072327915329\\
19.475375337129	40.5522962867408\\
19.2807295095985	40.293241013062\\
19.0914716586072	40.0302122775137\\
18.9076390136076	39.7633536581542\\
18.7292656607363	39.4928069478142\\
18.5563827369039	39.218712111978\\
18.3890186176526	38.9412072597759\\
18.2271990983661	38.6604286270718\\
18.0709475685084	38.3765105706663\\
17.9202851786606	38.0895855726731\\
17.7752310001935	37.7997842541732\\
17.6358021774843	37.5072353972962\\
17.5020140726445	37.2120659749308\\
17.3738804027744	36.9144011873234\\
17.2514133697905	36.6143645048589\\
17.1346237829187	36.31207771636\\
17.0235211739576	36.0076609823188\\
16.9181139054761	35.7012328924908\\
};
\addlegendentry{Real traj.}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	30\\
14.9995278323385	29.9999999551286\\
15.003520059954	29.9992707528615\\
15.0151091643256	29.9913130798174\\
15.0348379376312	29.9775447064991\\
15.0625360468521	29.9577266359271\\
15.0979610530044	29.931532293406\\
15.1407840174759	29.898541887435\\
15.1905843854275	29.858253831153\\
15.2468451970223	29.8100986219107\\
15.3089305068972	29.7534377624287\\
15.376086875047	29.687590823953\\
15.4474259567801	29.6118460616655\\
15.5219030611128	29.5254741571209\\
15.5983173269757	29.427760663182\\
15.6752982138739	29.3180300772917\\
15.7513059819465	29.1956788946188\\
15.8246015619435	29.0602018442731\\
15.9055623471547	28.9175381892273\\
16.0170872784641	28.7839072031314\\
16.1222172967203	28.632840476611\\
16.1773145502216	28.4471184078198\\
16.2193063839901	28.2487855017565\\
16.2457029504829	28.0394736117447\\
16.2542299326269	27.8211484467239\\
16.2945588512621	27.5994081026702\\
16.3496855880131	27.374433180305\\
16.398321642808	27.1421186559757\\
16.443792552682	26.9037823180416\\
16.4838012855729	26.6595237910746\\
16.5280339876108	26.4114347041193\\
16.5730034314137	26.1593139041414\\
16.6198184856786	25.9037039596332\\
16.6705483889878	25.6453310947185\\
16.7246245632585	25.384411456599\\
16.7847965353365	25.1218558784228\\
16.8475310434156	24.8571717517199\\
16.9169660541106	24.5916491019385\\
16.9909906186695	24.3250732842905\\
17.0708521538201	24.0580920504492\\
17.158689510595	23.7917089325467\\
17.2535505037785	23.525987770441\\
17.3536398278578	23.2605897582373\\
17.4591159226672	22.9958273338904\\
17.5689761451941	22.7315326719678\\
17.6818301258468	22.4673252144444\\
17.797637522254	22.2033611760205\\
17.9194825531389	21.9412017961325\\
18.0481093459593	21.6814666452752\\
18.1839639151684	21.4246900193194\\
18.3250420275218	21.1700868935835\\
18.4709527417394	20.9176530773\\
18.622488247422	20.6680668486628\\
18.7790782783696	20.4212134064999\\
18.9422024287542	20.1782901803691\\
19.1124580386374	19.940030717506\\
19.2865984103235	19.7043803963915\\
19.4657777448222	19.4723868552901\\
19.6492073930148	19.2436410904461\\
19.8385500093343	19.0197114313587\\
20.0329259689765	18.8001210236176\\
20.2312508434905	18.5841094795227\\
20.4324769171367	18.3708459686824\\
20.639041044824	18.1628185710168\\
20.8501351448967	17.9594737126668\\
21.0641977833224	17.7599968317045\\
21.2794165722888	17.563879478052\\
21.4962269765842	17.3729672557342\\
21.7151796271457	17.1891005135229\\
21.9339780277909	17.0103964060338\\
22.1539020150094	16.838738720698\\
22.3741181306851	16.6728246123591\\
22.5957699717318	16.5132296325405\\
22.8211851525929	16.3612798209628\\
23.052280818191	16.2142305905481\\
23.2897204045554	16.0695773912642\\
23.5323332342146	15.9268858019334\\
23.7800525892032	15.7871290251224\\
24.0324576246552	15.6504059926195\\
24.2891337027801	15.5166299670035\\
24.5492488178624	15.3847346648483\\
24.8135375883137	15.2566016602679\\
25.0814796215582	15.1315163327981\\
25.3518457872038	15.0070748806692\\
25.6247640547143	14.8837014654553\\
25.9002110104959	14.761424706612\\
26.1781268226564	14.6401499833441\\
26.4582417734537	14.5192765693087\\
26.7405344280989	14.3987387524737\\
27.0243492863162	14.2769915856537\\
27.3093194547972	14.1531957291076\\
27.5954284597381	14.0273657159479\\
27.8823429393161	13.8988569657353\\
28.1686944168471	13.7648642454095\\
28.4556874801847	13.6281274837532\\
28.7411694253584	13.4844211540863\\
29.0295300392334	13.3427459565068\\
29.321951688674	13.2058078009809\\
29.6308876062737	13.107069887785\\
29.9238463370718	12.9669564880665\\
30.2390616310555	13.0451336889956\\
30.5597147227408	13.1032721593687\\
30.8824235930224	13.1470644326886\\
31.1617083426356	13.3132918929109\\
31.4171792014091	13.5147350152605\\
31.7022330723216	13.672157350417\\
31.9993309811241	13.8056332030816\\
32.2998850263464	13.9310529177657\\
32.6017467286358	14.0531111019602\\
32.9040946382163	14.1737424586822\\
33.2066105834103	14.2937292399768\\
33.5087102528418	14.4145492047082\\
33.8101635223552	14.5367813655826\\
34.1105178971823	14.6615222654604\\
34.4093398400962	14.7897499376151\\
34.7062981204899	14.9221207843046\\
35.001889418058	15.0574252495507\\
35.2950202196119	15.1979110452359\\
35.5848656308193	15.345004478046\\
35.8721060498659	15.4970881258058\\
36.1562564748421	15.6548486630406\\
36.438079111934	15.8167229942368\\
36.7153243182831	15.9863169679387\\
36.989831038051	16.1603182050252\\
37.2608286212976	16.3397517788643\\
37.5267815295826	16.5266001916566\\
37.7888316727535	16.7189080998668\\
38.0464638332108	16.91712178305\\
38.2986547714392	17.1222403305067\\
38.5457846914134	17.3334562429328\\
38.7879224876358	17.5504036284509\\
39.0253070176933	17.7725681952703\\
39.2578064715431	17.9998648746006\\
39.4853759202788	18.2321206475983\\
39.7085012684961	18.4686713481864\\
39.926620136005	18.7098668367201\\
40.1403968404417	18.9549396128008\\
40.3496620245229	19.2038956753786\\
40.5537002410901	19.4571723715597\\
40.7515758409681	19.7153103498861\\
40.9434990866419	19.9779212704098\\
41.12904204189	20.2450937076966\\
41.3083272027517	20.5165189622583\\
41.4818397625295	20.7916824739039\\
41.6493210283288	21.0705679005545\\
41.8100227430781	21.3534215923946\\
41.9660237711054	21.6389014020585\\
42.115749994805	21.9277247822803\\
42.2601677696836	22.2192406855731\\
42.3994179385777	22.5132602382046\\
42.5334813307978	22.8096793363054\\
42.6615087477497	23.1087520503844\\
42.7838181265504	23.4102045492999\\
42.9013916986719	23.7135308591785\\
43.0126125040497	24.0192374966072\\
43.1166231386468	24.3274646993134\\
43.2146743863233	24.637631459039\\
43.3077215740612	24.9493270556774\\
43.3942522833519	25.2628833294793\\
43.4753688905944	25.5778719281226\\
43.5501933822506	25.8944007730592\\
43.6200954541024	26.2120388562208\\
43.6847978812405	26.5307614123584\\
43.7433898809688	26.8506471558282\\
43.7971317847728	27.1713664205207\\
43.8449509860889	27.4930039032533\\
43.8873985366969	27.8153755101747\\
43.9225698796798	28.1386017337354\\
43.9515567501113	28.4624204483955\\
43.9761041760002	28.7865843200379\\
43.995094596877	29.1110977465934\\
44.0076676710719	29.435898329656\\
44.0135294373101	29.7608633148663\\
44.0136552950449	30.085854087654\\
44.0084158956209	30.4107740703411\\
43.9972584241399	30.7355144558755\\
43.9799182082414	31.0599518040191\\
43.9570425063601	31.3840130161989\\
43.9284139003544	31.7075822231002\\
43.8947270372019	32.0306280862814\\
43.8551444561861	32.3529670093405\\
43.809436445787	32.6744554091028\\
43.7578489608004	32.9950123619889\\
43.7006059721797	33.3145657609682\\
43.6372589478738	33.6329213821284\\
43.5691768165931	33.950252807604\\
43.4953644687074	34.2662532120143\\
43.4161189831449	34.5808863372933\\
43.3310285273485	34.8939389041986\\
43.2408492873912	35.2055119075642\\
43.1448534935801	35.5152884566449\\
43.0427269400621	35.8230427409126\\
42.9356663890997	36.1290588709368\\
42.8224677503193	36.4327991358876\\
42.703684011997	36.7343385916691\\
42.5796044269528	37.0336755921933\\
42.4498795234177	37.3305455158163\\
42.3140568739827	37.6246092900196\\
42.1725737813581	37.9159236813382\\
42.0252949124387	38.2042807997234\\
41.8728511821494	38.4898687510685\\
41.7149303166634	38.7723904080332\\
41.5514691246309	39.0516668452985\\
41.3819124731434	39.3272066994962\\
41.207525797795	39.5996355755919\\
41.0279764629172	39.8686080596963\\
40.8428030794366	40.1336563069687\\
40.6526421253615	40.395064270128\\
40.4571763671719	40.6524428825489\\
40.2565532271637	40.9057338466733\\
40.0504991390373	41.1545369912061\\
39.8394289067335	41.3990082410073\\
39.6232569624851	41.6388878403391\\
39.4020219471183	41.8740124467299\\
39.1759462389796	42.1043919899997\\
38.9448531629171	42.3296430031657\\
38.7091364732668	42.5499559541145\\
38.4688263669108	42.7651543444534\\
38.2241095506682	42.9752335663616\\
37.9748850497867	43.1798509235431\\
37.7209599539012	43.3785112505917\\
37.4626727405748	43.5713738703651\\
37.199956091501	43.7580666131458\\
36.9333676706862	43.9390990532483\\
36.6626906368446	44.1138723781006\\
36.3877237375138	44.2817308929659\\
36.1082118547239	44.4418232764634\\
35.8247650727582	44.5947596333971\\
35.5377500733359	44.740810734804\\
35.2472715179347	44.8797689352216\\
34.9537832490453	45.0121798430394\\
34.6567850005749	45.1364474430184\\
34.3568407313268	45.2533601793073\\
34.0539970385155	45.3624822745323\\
33.7484515972137	45.463739498451\\
33.4402922734297	45.5566912063359\\
33.1298117381015	45.6415268090468\\
32.8171581020563	45.7179301348086\\
32.5025798497677	45.7859484284251\\
32.1863263862988	45.8456773526156\\
31.8685866237244	45.8969080486355\\
31.549615502156	45.9398214352847\\
31.2296096595973	45.9742118676357\\
30.9088104481586	46.0002520552886\\
30.5874649788657	46.0184918157618\\
30.2657380822341	46.0281761993325\\
29.9438552783843	46.0292346785827\\
29.6220477303781	46.0215865728864\\
29.3005035323776	46.0061512492276\\
28.9794050374982	45.9829984078733\\
28.6590169302704	45.9513113038113\\
28.3394308759326	45.9121794416294\\
28.0210336779724	45.8641766629844\\
27.7040156958604	45.8076423388951\\
27.3885593116143	45.7428341738598\\
27.0747281191024	45.6704467994549\\
26.7626370490372	45.5907802562132\\
26.4529469793083	45.502139429831\\
26.1457038153037	45.4052625442949\\
25.8407411079706	45.3013386613048\\
25.5384772537657	45.1897246715814\\
25.2391601744978	45.0703544225198\\
24.9426452190865	44.9441085774705\\
24.6494511507146	44.8102612781379\\
24.3596707103873	44.669109226587\\
24.0732811016059	44.5211354051778\\
23.7904578575867	44.3663949628024\\
23.5113800232945	44.2049415113072\\
23.2362451380683	44.0368041182967\\
22.9652764409479	43.8619823196163\\
22.6982076018451	43.6812118092252\\
22.4355223575138	43.4940851073597\\
22.1776349995092	43.3003594883711\\
21.924257204076	43.1007337970513\\
21.6753242797737	42.8955566332967\\
21.4315077622348	42.6842927960621\\
21.1922853456526	42.467809961569\\
20.9582881673866	42.245662144635\\
20.7289821250545	42.0186497345365\\
20.5045724322886	41.786772871365\\
20.2853551068968	41.5499601891067\\
20.0712849965445	41.3084654971111\\
19.8624531231914	41.0624098075772\\
19.658580706498	40.8122139200214\\
19.4601529732349	40.5576647652723\\
19.267135152236	40.2989774284507\\
19.0788020379985	40.036849048794\\
18.8958016463242	39.7709614157112\\
18.718299287009	39.5013646675038\\
18.5462147478305	39.2282712607929\\
18.3799345684577	38.9516001172406\\
18.2184380043081	38.6721051789108\\
18.0624529078031	38.3894944392591\\
17.9121456024268	38.103821625081\\
17.7676128350644	37.8151834356579\\
17.6289622042699	37.5236743702358\\
17.4956882480686	37.2296696194873\\
17.3687061105128	36.93289617287\\
17.247624133081	36.6336710209302\\
17.1320938273152	36.3322641317259\\
17.0222972486722	36.0287283568993\\
};
\addlegendentry{Obs. traj}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
32	15\\
31.9960534568565	15.1255810390586\\
31.984229402629	15.2506664671286\\
31.9645745014574	15.3747626291714\\
31.9371663222573	15.4973797743297\\
31.9021130325903	15.6180339887499\\
31.8595529717765	15.7362491053694\\
31.809654104932	15.8515585831301\\
31.7526133600877	15.9635073482034\\
31.688655851004	16.071653589958\\
31.6180339887499	16.1755705045849\\
31.5410264855516	16.2748479794974\\
31.4579372548428	16.3690942118574\\
31.3690942118574	16.4579372548428\\
31.2748479794974	16.5410264855516\\
31.1755705045849	16.6180339887499\\
31.071653589958	16.688655851004\\
30.9635073482034	16.7526133600877\\
30.8515585831301	16.809654104932\\
30.7362491053694	16.8595529717765\\
30.6180339887499	16.9021130325903\\
30.4973797743297	16.9371663222573\\
30.3747626291714	16.9645745014574\\
30.2506664671286	16.984229402629\\
30.1255810390586	16.9960534568565\\
30	17\\
29.8744189609414	16.9960534568565\\
29.7493335328714	16.984229402629\\
29.6252373708286	16.9645745014574\\
29.5026202256703	16.9371663222573\\
29.3819660112501	16.9021130325903\\
29.2637508946306	16.8595529717765\\
29.1484414168699	16.809654104932\\
29.0364926517966	16.7526133600877\\
28.928346410042	16.688655851004\\
28.8244294954151	16.6180339887499\\
28.7251520205026	16.5410264855516\\
28.6309057881426	16.4579372548428\\
28.5420627451572	16.3690942118574\\
28.4589735144484	16.2748479794974\\
28.3819660112501	16.1755705045849\\
28.311344148996	16.071653589958\\
28.2473866399123	15.9635073482034\\
28.190345895068	15.8515585831301\\
28.1404470282235	15.7362491053694\\
28.0978869674097	15.6180339887499\\
28.0628336777427	15.4973797743297\\
28.0354254985426	15.3747626291714\\
28.015770597371	15.2506664671286\\
28.0039465431435	15.1255810390586\\
28	15\\
28.0039465431435	14.8744189609414\\
28.015770597371	14.7493335328714\\
28.0354254985426	14.6252373708286\\
28.0628336777427	14.5026202256703\\
28.0978869674097	14.3819660112501\\
28.1404470282235	14.2637508946306\\
28.190345895068	14.1484414168699\\
28.2473866399123	14.0364926517966\\
28.311344148996	13.928346410042\\
28.3819660112501	13.8244294954151\\
28.4589735144484	13.7251520205026\\
28.5420627451572	13.6309057881426\\
28.6309057881426	13.5420627451572\\
28.7251520205026	13.4589735144484\\
28.8244294954151	13.3819660112501\\
28.928346410042	13.311344148996\\
29.0364926517966	13.2473866399123\\
29.1484414168699	13.190345895068\\
29.2637508946306	13.1404470282235\\
29.3819660112501	13.0978869674097\\
29.5026202256703	13.0628336777427\\
29.6252373708286	13.0354254985426\\
29.7493335328714	13.015770597371\\
29.8744189609414	13.0039465431435\\
30	13\\
30.1255810390586	13.0039465431435\\
30.2506664671286	13.015770597371\\
30.3747626291714	13.0354254985426\\
30.4973797743297	13.0628336777427\\
30.6180339887499	13.0978869674097\\
30.7362491053694	13.1404470282235\\
30.8515585831301	13.190345895068\\
30.9635073482034	13.2473866399123\\
31.071653589958	13.311344148996\\
31.1755705045849	13.3819660112501\\
31.2748479794974	13.4589735144484\\
31.3690942118574	13.5420627451572\\
31.4579372548428	13.6309057881426\\
31.5410264855516	13.7251520205026\\
31.6180339887499	13.8244294954151\\
31.688655851004	13.928346410042\\
31.7526133600877	14.0364926517966\\
31.809654104932	14.1484414168699\\
31.8595529717765	14.2637508946306\\
31.9021130325903	14.3819660112501\\
31.9371663222573	14.5026202256703\\
31.9645745014574	14.6252373708286\\
31.984229402629	14.7493335328714\\
31.9960534568565	14.8744189609414\\
32	15\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
32	15\\
31.9960534568565	15.1255810390586\\
31.984229402629	15.2506664671286\\
31.9645745014574	15.3747626291714\\
31.9371663222573	15.4973797743297\\
31.9021130325903	15.6180339887499\\
31.8595529717765	15.7362491053694\\
31.809654104932	15.8515585831301\\
31.7526133600877	15.9635073482034\\
31.688655851004	16.071653589958\\
31.6180339887499	16.1755705045849\\
31.5410264855516	16.2748479794974\\
31.4579372548428	16.3690942118574\\
31.3690942118574	16.4579372548428\\
31.2748479794974	16.5410264855516\\
31.1755705045849	16.6180339887499\\
31.071653589958	16.688655851004\\
30.9635073482034	16.7526133600877\\
30.8515585831301	16.809654104932\\
30.7362491053694	16.8595529717765\\
30.6180339887499	16.9021130325903\\
30.4973797743297	16.9371663222573\\
30.3747626291714	16.9645745014574\\
30.2506664671286	16.984229402629\\
30.1255810390586	16.9960534568565\\
30	17\\
29.8744189609414	16.9960534568565\\
29.7493335328714	16.984229402629\\
29.6252373708286	16.9645745014574\\
29.5026202256703	16.9371663222573\\
29.3819660112501	16.9021130325903\\
29.2637508946306	16.8595529717765\\
29.1484414168699	16.809654104932\\
29.0364926517966	16.7526133600877\\
28.928346410042	16.688655851004\\
28.8244294954151	16.6180339887499\\
28.7251520205026	16.5410264855516\\
28.6309057881426	16.4579372548428\\
28.5420627451572	16.3690942118574\\
28.4589735144484	16.2748479794974\\
28.3819660112501	16.1755705045849\\
28.311344148996	16.071653589958\\
28.2473866399123	15.9635073482034\\
28.190345895068	15.8515585831301\\
28.1404470282235	15.7362491053694\\
28.0978869674097	15.6180339887499\\
28.0628336777427	15.4973797743297\\
28.0354254985426	15.3747626291714\\
28.015770597371	15.2506664671286\\
28.0039465431435	15.1255810390586\\
28	15\\
28.0039465431435	14.8744189609414\\
28.015770597371	14.7493335328714\\
28.0354254985426	14.6252373708286\\
28.0628336777427	14.5026202256703\\
28.0978869674097	14.3819660112501\\
28.1404470282235	14.2637508946306\\
28.190345895068	14.1484414168699\\
28.2473866399123	14.0364926517966\\
28.311344148996	13.928346410042\\
28.3819660112501	13.8244294954151\\
28.4589735144484	13.7251520205026\\
28.5420627451572	13.6309057881426\\
28.6309057881426	13.5420627451572\\
28.7251520205026	13.4589735144484\\
28.8244294954151	13.3819660112501\\
28.928346410042	13.311344148996\\
29.0364926517966	13.2473866399123\\
29.1484414168699	13.190345895068\\
29.2637508946306	13.1404470282235\\
29.3819660112501	13.0978869674097\\
29.5026202256703	13.0628336777427\\
29.6252373708286	13.0354254985426\\
29.7493335328714	13.015770597371\\
29.8744189609414	13.0039465431435\\
30	13\\
30.1255810390586	13.0039465431435\\
30.2506664671286	13.015770597371\\
30.3747626291714	13.0354254985426\\
30.4973797743297	13.0628336777427\\
30.6180339887499	13.0978869674097\\
30.7362491053694	13.1404470282235\\
30.8515585831301	13.190345895068\\
30.9635073482034	13.2473866399123\\
31.071653589958	13.311344148996\\
31.1755705045849	13.3819660112501\\
31.2748479794974	13.4589735144484\\
31.3690942118574	13.5420627451572\\
31.4579372548428	13.6309057881426\\
31.5410264855516	13.7251520205026\\
31.6180339887499	13.8244294954151\\
31.688655851004	13.928346410042\\
31.7526133600877	14.0364926517966\\
31.809654104932	14.1484414168699\\
31.8595529717765	14.2637508946306\\
31.9021130325903	14.3819660112501\\
31.9371663222573	14.5026202256703\\
31.9645745014574	14.6252373708286\\
31.984229402629	14.7493335328714\\
31.9960534568565	14.8744189609414\\
32	15\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/gp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0\figWbig,0\figHbig)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=-2,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$f(v)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=uncertaintycolor, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-3	1.20395403292647\\
-2.93939393939394	1.20394304522041\\
-2.87878787878788	1.20393225179942\\
-2.81818181818182	1.20392165267748\\
-2.75757575757576	1.20391124786834\\
-2.6969696969697	1.20390103738544\\
-2.63636363636364	1.20389102124196\\
-2.57575757575758	1.20388119945078\\
-2.51515151515152	1.20387157202452\\
-2.45454545454545	1.20386213897552\\
-2.39393939393939	1.20385290031584\\
-2.33333333333333	1.20384385605727\\
-2.27272727272727	1.20383500621129\\
-2.21212121212121	1.20382635078915\\
-2.15151515151515	1.20381788980178\\
-2.09090909090909	1.20380962325985\\
-2.03030303030303	1.20380155117375\\
-1.96969696969697	1.2037936735536\\
-1.90909090909091	1.20378599040922\\
-1.84848484848485	1.20377850175018\\
-1.78787878787879	1.20377120758574\\
-1.72727272727273	1.2037641079249\\
-1.66666666666667	1.20375720277638\\
-1.60606060606061	1.20375049214863\\
-1.54545454545455	1.20374397604981\\
-1.48484848484848	1.20373765448779\\
-1.42424242424242	1.20373152747019\\
-1.36363636363636	1.20372559500432\\
-1.3030303030303	1.20371985709725\\
-1.24242424242424	1.20371431375572\\
-1.18181818181818	1.20370896498625\\
-1.12121212121212	1.20370381079503\\
-1.06060606060606	1.203698851188\\
-1	1.20369408617082\\
-0.939393939393939	1.20368951574885\\
-0.878787878787879	1.20368513992721\\
-0.818181818181818	1.2036809587107\\
-0.757575757575758	1.20367697210386\\
-0.696969696969697	1.20367318011096\\
-0.636363636363636	1.20366958273597\\
-0.575757575757576	1.2036661799826\\
-0.515151515151515	1.20366297185428\\
-0.454545454545455	1.20365995835414\\
-0.393939393939394	1.20365713948506\\
-0.333333333333333	1.20365451524962\\
-0.272727272727273	1.20365208565014\\
-0.212121212121212	1.20364985068864\\
-0.151515151515152	1.20364781036687\\
-0.0909090909090909	1.2036459646863\\
-0.0303030303030303	1.20364431364814\\
0.0303030303030303	1.20364285725329\\
0.0909090909090909	1.2036415955024\\
0.151515151515152	1.20364052839581\\
0.212121212121212	1.20363965593361\\
0.272727272727273	1.2036389781156\\
0.333333333333333	1.20363849494129\\
0.393939393939394	1.20363820640994\\
0.454545454545455	1.2036381125205\\
0.515151515151515	1.20363821327165\\
0.575757575757576	1.20363850866181\\
0.636363636363636	1.2036389986891\\
0.696969696969697	1.20363968335137\\
0.757575757575758	1.20364056264619\\
0.818181818181818	1.20364163657085\\
0.878787878787879	1.20364290512236\\
0.939393939393939	1.20364436829746\\
1	1.20364602609259\\
1.06060606060606	1.20364787850394\\
1.12121212121212	1.20364992552741\\
1.18181818181818	1.20365216715861\\
1.24242424242424	1.20365460339287\\
1.3030303030303	1.20365723422528\\
1.36363636363636	1.2036600596506\\
1.42424242424242	1.20366307966334\\
1.48484848484848	1.20366629425773\\
1.54545454545455	1.20366970342771\\
1.60606060606061	1.20367330716695\\
1.66666666666667	1.20367710546885\\
1.72727272727273	1.20368109832651\\
1.78787878787879	1.20368528573277\\
1.84848484848485	1.20368966768018\\
1.90909090909091	1.20369424416102\\
1.96969696969697	1.20369901516729\\
2.03030303030303	1.20370398069071\\
2.09090909090909	1.20370914072271\\
2.15151515151515	1.20371449525446\\
2.21212121212121	1.20372004427686\\
2.27272727272727	1.20372578778049\\
2.33333333333333	1.2037317257557\\
2.39393939393939	1.20373785819253\\
2.45454545454545	1.20374418508075\\
2.51515151515152	1.20375070640986\\
2.57575757575758	1.20375742216908\\
2.63636363636364	1.20376433234734\\
2.6969696969697	1.2037714369333\\
2.75757575757576	1.20377873591535\\
2.81818181818182	1.20378622928158\\
2.87878787878788	1.20379391701983\\
2.93939393939394	1.20380179911764\\
3	1.20380987556229\\
3	-1.88001829344435\\
2.93939393939394	-1.88001618584614\\
2.87878787878788	-1.880014065215\\
2.81818181818182	-1.88001193155836\\
2.75757575757576	-1.88000978488356\\
2.6969696969697	-1.88000762519785\\
2.63636363636364	-1.8800054525084\\
2.57575757575758	-1.88000326682228\\
2.51515151515152	-1.88000106814649\\
2.45454545454545	-1.87999885648793\\
2.39393939393939	-1.87999663185342\\
2.33333333333333	-1.87999439424969\\
2.27272727272727	-1.87999214368338\\
2.21212121212121	-1.87998988016105\\
2.15151515151515	-1.87998760368916\\
2.09090909090909	-1.87998531427409\\
2.03030303030303	-1.87998301192215\\
1.96969696969697	-1.87998069663953\\
1.90909090909091	-1.87997836843235\\
1.84848484848485	-1.87997602730665\\
1.78787878787879	-1.87997367326836\\
1.72727272727273	-1.87997130632335\\
1.66666666666667	-1.87996892647739\\
1.60606060606061	-1.87996653373615\\
1.54545454545455	-1.87996412810523\\
1.48484848484848	-1.87996170959013\\
1.42424242424242	-1.87995927819628\\
1.36363636363636	-1.87995683392901\\
1.3030303030303	-1.87995437679355\\
1.24242424242424	-1.87995190679506\\
1.18181818181818	-1.87994942393862\\
1.12121212121212	-1.8799469282292\\
1.06060606060606	-1.8799444196717\\
1	-1.87994189827091\\
0.939393939393939	-1.87993936403157\\
0.878787878787879	-1.87993681695829\\
0.818181818181818	-1.87993425705562\\
0.757575757575758	-1.87993168432801\\
0.696969696969697	-1.87992909877983\\
0.636363636363636	-1.87992650041535\\
0.575757575757576	-1.87992388923878\\
0.515151515151515	-1.8799212652542\\
0.454545454545455	-1.87991862846564\\
0.393939393939394	-1.87991597887703\\
0.333333333333333	-1.87991331649219\\
0.272727272727273	-1.87991064131489\\
0.212121212121212	-1.87990795334878\\
0.151515151515152	-1.87990525259744\\
0.0909090909090909	-1.87990253906436\\
0.0303030303030303	-1.87989981275294\\
-0.0303030303030303	-1.87989707366648\\
-0.0909090909090909	-1.87989432180822\\
-0.151515151515152	-1.87989155718129\\
-0.212121212121212	-1.87988877978874\\
-0.272727272727273	-1.87988598963352\\
-0.333333333333333	-1.87988318671851\\
-0.393939393939394	-1.87988037104649\\
-0.454545454545455	-1.87987754262015\\
-0.515151515151515	-1.87987470144211\\
-0.575757575757576	-1.87987184751489\\
-0.636363636363636	-1.87986898084091\\
-0.696969696969697	-1.87986610142253\\
-0.757575757575758	-1.87986320926198\\
-0.818181818181818	-1.87986030436146\\
-0.878787878787879	-1.87985738672302\\
-0.939393939393939	-1.87985445634868\\
-1	-1.87985151324032\\
-1.06060606060606	-1.87984855739976\\
-1.12121212121212	-1.87984558882874\\
-1.18181818181818	-1.87984260752889\\
-1.24242424242424	-1.87983961350176\\
-1.3030303030303	-1.87983660674882\\
-1.36363636363636	-1.87983358727145\\
-1.42424242424242	-1.87983055507092\\
-1.48484848484848	-1.87982751014845\\
-1.54545454545455	-1.87982445250514\\
-1.60606060606061	-1.87982138214201\\
-1.66666666666667	-1.87981829906001\\
-1.72727272727273	-1.87981520325997\\
-1.78787878787879	-1.87981209474267\\
-1.84848484848485	-1.87980897350877\\
-1.90909090909091	-1.87980583955885\\
-1.96969696969697	-1.87980269289341\\
-2.03030303030303	-1.87979953351286\\
-2.09090909090909	-1.87979636141753\\
-2.15151515151515	-1.87979317660763\\
-2.21212121212121	-1.87978997908332\\
-2.27272727272727	-1.87978676884465\\
-2.33333333333333	-1.87978354589159\\
-2.39393939393939	-1.87978031022403\\
-2.45454545454545	-1.87977706184174\\
-2.51515151515152	-1.87977380074445\\
-2.57575757575758	-1.87977052693176\\
-2.63636363636364	-1.87976724040321\\
-2.6969696969697	-1.87976394115824\\
-2.75757575757576	-1.8797606291962\\
-2.81818181818182	-1.87975730451635\\
-2.87878787878788	-1.87975396711788\\
-2.93939393939394	-1.87975061699987\\
-3	-1.87974725416133\\
}--cycle;
\addlegendentry{$1\sigma$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-3	-0.33789661061743\\
-2.93939393939394	-0.337903785889727\\
-2.87878787878788	-0.337910857659229\\
-2.81818181818182	-0.337917825919432\\
-2.75757575757576	-0.337924690663926\\
-2.6969696969697	-0.337931451886398\\
-2.63636363636364	-0.337938109580629\\
-2.57575757575758	-0.337944663740494\\
-2.51515151515152	-0.337951114359966\\
-2.45454545454545	-0.337957461433111\\
-2.39393939393939	-0.337963704954091\\
-2.33333333333333	-0.337969844917162\\
-2.27272727272727	-0.337975881316678\\
-2.21212121212121	-0.337981814147085\\
-2.15151515151515	-0.337987643402925\\
-2.09090909090909	-0.337993369078838\\
-2.03030303030303	-0.337998991169555\\
-1.96969696969697	-0.338004509669906\\
-1.90909090909091	-0.338009924574813\\
-1.84848484848485	-0.338015235879295\\
-1.78787878787879	-0.338020443578468\\
-1.72727272727273	-0.338025547667538\\
-1.66666666666667	-0.338030548141812\\
-1.60606060606061	-0.338035444996689\\
-1.54545454545455	-0.338040238227665\\
-1.48484848484848	-0.338044927830329\\
-1.42424242424242	-0.338049513800368\\
-1.36363636363636	-0.338053996133563\\
-1.3030303030303	-0.338058374825789\\
-1.24242424242424	-0.33806264987302\\
-1.18181818181818	-0.338066821271321\\
-1.12121212121212	-0.338070889016855\\
-1.06060606060606	-0.33807485310588\\
-1	-0.338078713534749\\
-0.939393939393939	-0.338082470299911\\
-0.878787878787879	-0.338086123397908\\
-0.818181818181818	-0.338089672825381\\
-0.757575757575758	-0.338093118579063\\
-0.696969696969697	-0.338096460655786\\
-0.636363636363636	-0.338099699052472\\
-0.575757575757576	-0.338102833766145\\
-0.515151515151515	-0.338105864793919\\
-0.454545454545455	-0.338108792133006\\
-0.393939393939394	-0.338111615780713\\
-0.333333333333333	-0.338114335734441\\
-0.272727272727273	-0.33811695199169\\
-0.212121212121212	-0.338119464550051\\
-0.151515151515152	-0.338121873407213\\
-0.0909090909090909	-0.33812417856096\\
-0.0303030303030303	-0.338126380009171\\
0.0303030303030303	-0.338128477749821\\
0.0909090909090909	-0.33813047178098\\
0.151515151515152	-0.338132362100814\\
0.212121212121212	-0.338134148707583\\
0.272727272727273	-0.338135831599644\\
0.333333333333333	-0.338137410775449\\
0.393939393939394	-0.338138886233545\\
0.454545454545455	-0.338140257972575\\
0.515151515151515	-0.338141525991276\\
0.575757575757576	-0.338142690288484\\
0.636363636363636	-0.338143750863126\\
0.696969696969697	-0.338144707714227\\
0.757575757575758	-0.338145560840908\\
0.818181818181818	-0.338146310242383\\
0.878787878787879	-0.338146955917963\\
0.939393939393939	-0.338147497867055\\
1	-0.338147936089161\\
1.06060606060606	-0.338148270583877\\
1.12121212121212	-0.338148501350897\\
1.18181818181818	-0.338148628390008\\
1.24242424242424	-0.338148651701094\\
1.3030303030303	-0.338148571284135\\
1.36363636363636	-0.338148387139204\\
1.42424242424242	-0.338148099266472\\
1.48484848484848	-0.338147707666204\\
1.54545454545455	-0.338147212338761\\
1.60606060606061	-0.338146613284599\\
1.66666666666667	-0.338145910504271\\
1.72727272727273	-0.338145103998422\\
1.78787878787879	-0.338144193767797\\
1.84848484848485	-0.338143179813233\\
1.90909090909091	-0.338142062135663\\
1.96969696969697	-0.338140840736118\\
2.03030303030303	-0.33813951561572\\
2.09090909090909	-0.338138086775691\\
2.15151515151515	-0.338136554217345\\
2.21212121212121	-0.338134917942094\\
2.27272727272727	-0.338133177951444\\
2.33333333333333	-0.338131334246995\\
2.39393939393939	-0.338129386830447\\
2.45454545454545	-0.33812733570359\\
2.51515151515152	-0.338125180868314\\
2.57575757575758	-0.3381229223266\\
2.63636363636364	-0.33812056008053\\
2.6969696969697	-0.338118094132275\\
2.75757575757576	-0.338115524484107\\
2.81818181818182	-0.338112851138391\\
2.87878787878788	-0.338110074097586\\
2.93939393939394	-0.338107193364249\\
3	-0.338104208941031\\
};
\addlegendentry{Prediction}

\addplot [color=black!50!green, line width=1.0pt]
  table[row sep=crcr]{%
-3	-0.412118485241757\\
-2.93939393939394	-0.570074181818631\\
-2.87878787878788	-0.709236309501889\\
-2.81818181818182	-0.825017126700335\\
-2.75757575757576	-0.91359970075156\\
-2.6969696969697	-0.972063740294721\\
-2.63636363636364	-0.998481868174359\\
-2.57575757575758	-0.991983161057722\\
-2.51515151515152	-0.952781861062433\\
-2.45454545454545	-0.882170312861655\\
-2.39393939393939	-0.782476359108362\\
-2.33333333333333	-0.656986598718789\\
-2.27272727272727	-0.509838037950265\\
-2.21212121212121	-0.345881706199661\\
-2.15151515151515	-0.170522732684493\\
-2.09090909090909	0.0104578438199738\\
-2.03030303030303	0.191093657810056\\
-1.96969696969697	0.36542970952757\\
-1.90909090909091	0.527718682740544\\
-1.84848484848485	0.672610415845409\\
-1.78787878787879	0.795328280018992\\
-1.72727272727273	0.891826649782402\\
-1.66666666666667	0.958924274663138\\
-1.60606060606061	0.99440915510744\\
-1.54545454545455	0.997111465210924\\
-1.48484848484848	0.966942118232387\\
-1.42424242424242	0.904895703505988\\
-1.36363636363636	0.813017697930967\\
-1.3030303030303	0.694337032973881\\
-1.24242424242424	0.552766240239117\\
-1.18181818181818	0.392972467496983\\
-1.12121212121212	0.220223617368889\\
-1.06060606060606	0.0402146809975962\\
-1	-0.141120008059867\\
-0.939393939393939	-0.317802410312691\\
-0.878787878787879	-0.484007857665163\\
-0.818181818181818	-0.634257074568708\\
-0.757575757575758	-0.763596812658209\\
-0.696969696969697	-0.86776314391168\\
-0.636363636363636	-0.943322029066788\\
-0.575757575757576	-0.987782527191676\\
-0.515151515151515	-0.999678914243397\\
-0.454545454545455	-0.978619003421055\\
-0.393939393939394	-0.925297074342206\\
-0.333333333333333	-0.841470984807897\\
-0.272727272727273	-0.729904219710074\\
-0.212121212121212	-0.594274787548289\\
-0.151515151515152	-0.439053967953561\\
-0.0909090909090909	-0.269358907535599\\
-0.0303030303030303	-0.0907839235088704\\
0.0303030303030303	0.0907839235088704\\
0.0909090909090909	0.269358907535599\\
0.151515151515152	0.439053967953561\\
0.212121212121212	0.594274787548289\\
0.272727272727273	0.729904219710074\\
0.333333333333333	0.841470984807897\\
0.393939393939394	0.925297074342206\\
0.454545454545455	0.978619003421055\\
0.515151515151515	0.999678914243397\\
0.575757575757576	0.987782527191676\\
0.636363636363636	0.943322029066788\\
0.696969696969697	0.86776314391168\\
0.757575757575758	0.763596812658209\\
0.818181818181818	0.634257074568708\\
0.878787878787879	0.484007857665163\\
0.939393939393939	0.317802410312691\\
1	0.141120008059867\\
1.06060606060606	-0.0402146809975962\\
1.12121212121212	-0.220223617368889\\
1.18181818181818	-0.392972467496983\\
1.24242424242424	-0.552766240239117\\
1.3030303030303	-0.694337032973881\\
1.36363636363636	-0.813017697930967\\
1.42424242424242	-0.904895703505988\\
1.48484848484848	-0.966942118232387\\
1.54545454545455	-0.997111465210924\\
1.60606060606061	-0.99440915510744\\
1.66666666666667	-0.958924274663138\\
1.72727272727273	-0.891826649782402\\
1.78787878787879	-0.795328280018992\\
1.84848484848485	-0.672610415845409\\
1.90909090909091	-0.527718682740544\\
1.96969696969697	-0.36542970952757\\
2.03030303030303	-0.191093657810056\\
2.09090909090909	-0.0104578438199738\\
2.15151515151515	0.170522732684493\\
2.21212121212121	0.345881706199661\\
2.27272727272727	0.509838037950265\\
2.33333333333333	0.656986598718789\\
2.39393939393939	0.782476359108362\\
2.45454545454545	0.882170312861655\\
2.51515151515152	0.952781861062433\\
2.57575757575758	0.991983161057722\\
2.63636363636364	0.998481868174359\\
2.6969696969697	0.972063740294721\\
2.75757575757576	0.91359970075156\\
2.81818181818182	0.825017126700335\\
2.87878787878788	0.709236309501889\\
2.93939393939394	0.570074181818631\\
3	0.412118485241757\\
};
\addlegendentry{Real function}

\end{axis}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0.54\figWbig,0\figHbig)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=-2.5,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

% \addplot[area legend, draw=black, fill=blue, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -3	1.84187191891138\\
% -2.93939393939394	1.84444234217439\\
% -2.87878787878788	1.84800321817006\\
% -2.81818181818182	1.85280908374872\\
% -2.75757575757576	1.85911064467587\\
% -2.6969696969697	1.86710931736265\\
% -2.63636363636364	1.87689032659593\\
% -2.57575757575758	1.88833539411664\\
% -2.51515151515152	1.90102215153153\\
% -2.45454545454545	1.91412493882507\\
% -2.39393939393939	1.92633867297434\\
% -2.33333333333333	1.93585133582236\\
% -2.27272727272727	1.94038894197515\\
% -2.21212121212121	1.93734863661998\\
% -2.15151515151515	1.92402199426413\\
% -2.09090909090909	1.89789478913619\\
% -2.03030303030303	1.85699597817947\\
% -1.96969696969697	1.80026296298471\\
% -1.90909090909091	1.72790057181951\\
% -1.84848484848485	1.64175461847886\\
% -1.78787878787879	1.54584266663909\\
% -1.72727272727273	1.44750898524539\\
% -1.66666666666667	1.36035328643912\\
% -1.60606060606061	1.30876290688448\\
% -1.54545454545455	1.31496844031217\\
% -1.48484848484848	1.35510794808704\\
% -1.42424242424242	1.37945810037465\\
% -1.36363636363636	1.35764184981051\\
% -1.3030303030303	1.27797323493144\\
% -1.24242424242424	1.13955153587472\\
% -1.18181818181818	0.94862307196994\\
% -1.12121212121212	0.716851267892495\\
% -1.06060606060606	0.460093006136918\\
% -1	0.197113968631202\\
% -0.939393939393939	-0.0525024750355478\\
% -0.878787878787879	-0.272341479462095\\
% -0.818181818181818	-0.453606531723225\\
% -0.757575757575758	-0.594836827611448\\
% -0.696969696969697	-0.697289256076738\\
% -0.636363636363636	-0.761870512620067\\
% -0.575757575757576	-0.78845154025275\\
% -0.515151515151515	-0.775313164481842\\
% -0.454545454545455	-0.717962741106321\\
% -0.393939393939394	-0.609489847397008\\
% -0.333333333333333	-0.446748248587624\\
% -0.272727272727273	-0.238253289539988\\
% -0.212121212121212	-0.00233483652126709\\
% -0.151515151515152	0.240090793032932\\
% -0.0909090909090909	0.469609517128141\\
% -0.0303030303030303	0.669780845055011\\
% 0.0303030303030303	0.82797729408729\\
% 0.0909090909090909	0.936243714578716\\
% 0.151515151515152	0.992533987864311\\
% 0.212121212121212	1.00344564620382\\
% 0.272727272727273	0.991781401214207\\
% 0.333333333333333	1.00783269478061\\
% 0.393939393939394	1.09398713852381\\
% 0.454545454545455	1.22514038030001\\
% 0.515151515151515	1.36211801886448\\
% 0.575757575757576	1.48333524441599\\
% 0.636363636363636	1.57757747283157\\
% 0.696969696969697	1.63861062517081\\
% 0.757575757575758	1.6631251384854\\
% 0.818181818181818	1.64982546584663\\
% 0.878787878787879	1.59887326305786\\
% 0.939393939393939	1.5114679144226\\
% 1	1.38952928553947\\
% 1.06060606060606	1.23549609359171\\
% 1.12121212121212	1.05225267153498\\
% 1.18181818181818	0.843178377538335\\
% 1.24242424242424	0.612295646766463\\
% 1.3030303030303	0.364491645926938\\
% 1.36363636363636	0.105831002750114\\
% 1.42424242424242	-0.155861652787964\\
% 1.48484848484848	-0.409379918213734\\
% 1.54545454545455	-0.63422235164602\\
% 1.60606060606061	-0.779183664828413\\
% 1.66666666666667	-0.756667019391113\\
% 1.72727272727273	-0.590535486202383\\
% 1.78787878787879	-0.366412617477243\\
% 1.84848484848485	-0.123014354634577\\
% 1.90909090909091	0.122870754351389\\
% 1.96969696969697	0.361406247999806\\
% 2.03030303030303	0.58590075425397\\
% 2.09090909090909	0.791778488398713\\
% 2.15151515151515	0.97621440651839\\
% 2.21212121212121	1.13790277820401\\
% 2.27272727272727	1.27681829456146\\
% 2.33333333333333	1.39394498318397\\
% 2.39393939393939	1.49098784485002\\
% 2.45454545454545	1.57009390260452\\
% 2.51515151515152	1.63360789603956\\
% 2.57575757575758	1.68387952198377\\
% 2.63636363636364	1.72312827927404\\
% 2.6969696969697	1.75336212920045\\
% 2.75757575757576	1.77633966449183\\
% 2.81818181818182	1.79356303498176\\
% 2.87878787878788	1.80628980112691\\
% 2.93939393939394	1.81555468055804\\
% 3	1.82219532560479\\
% 3	-1.85044588485922\\
% 2.93939393939394	-1.85676652134003\\
% 2.87878787878788	-1.86539336798241\\
% 2.81818181818182	-1.87689314327752\\
% 2.75757575757576	-1.89184088724881\\
% 2.6969696969697	-1.91074856984098\\
% 2.63636363636364	-1.93396377593819\\
% 2.57575757575758	-1.96154075158969\\
% 2.51515151515152	-1.99309307758767\\
% 2.45454545454545	-2.02764515570831\\
% 2.39393939393939	-2.06350661735522\\
% 2.33333333333333	-2.09819744136491\\
% 2.27272727272727	-2.12845027647713\\
% 2.21212121212121	-2.15030981161555\\
% 2.15151515151515	-2.15933829060554\\
% 2.09090909090909	-2.15092418905226\\
% 2.03030303030303	-2.12068181814503\\
% 1.96969696969697	-2.06493005529185\\
% 1.90909090909091	-1.98126440736542\\
% 1.84848484848485	-1.86933871745623\\
% 1.78787878787879	-1.7323509623092\\
% 1.72727272727273	-1.58130103151158\\
% 1.66666666666667	-1.45036401026598\\
% 1.60606060606061	-1.42217264040022\\
% 1.54545454545455	-1.51932367060353\\
% 1.48484848484848	-1.65470895328668\\
% 1.42424242424242	-1.77925606322337\\
% 1.36363636363636	-1.87600935391556\\
% 1.3030303030303	-1.938405613452\\
% 1.24242424242424	-1.9640064118977\\
% 1.18181818181818	-1.95253058880629\\
% 1.12121212121212	-1.90497662029824\\
% 1.06060606060606	-1.8230955536571\\
% 1	-1.70904979241214\\
% 0.939393939393939	-1.56523693573345\\
% 0.878787878787879	-1.39428484263088\\
% 0.818181818181818	-1.1992119174104\\
% 0.757575757575758	-0.98372330414411\\
% 0.696969696969697	-0.752596626245404\\
% 0.636363636363636	-0.51211746087387\\
% 0.575757575757576	-0.270584203982305\\
% 0.515151515151515	-0.0390954508744267\\
% 0.454545454545455	0.166580601316519\\
% 0.393939393939394	0.320851193108801\\
% 0.333333333333333	0.381344020705806\\
% 0.272727272727273	0.320843132721308\\
% 0.212121212121212	0.180984583154104\\
% 0.151515151515152	0.012928758841855\\
% 0.0909090909090909	-0.157794280298025\\
% 0.0303030303030303	-0.319797631171246\\
% -0.0303030303030303	-0.468125149410072\\
% -0.0909090909090909	-0.601446854326873\\
% -0.151515151515152	-0.720870828035323\\
% -0.212121212121212	-0.829293961233834\\
% -0.272727272727273	-0.930973709651236\\
% -0.333333333333333	-1.0306939427913\\
% -0.393939393939394	-1.13053780120902\\
% -0.454545454545455	-1.22370790597881\\
% -0.515151515151515	-1.29383721313172\\
% -0.575757575757576	-1.3240416180599\\
% -0.636363636363636	-1.3041195164804\\
% -0.696969696969697	-1.2316495018374\\
% -0.757575757575758	-1.11115548026926\\
% -0.818181818181818	-0.953431344013967\\
% -0.878787878787879	-0.774247458078819\\
% -0.939393939393939	-0.590235296598194\\
% -1	-0.412890236924959\\
% -1.06060606060606	-0.246730677779154\\
% -1.12121212121212	-0.0921846271192367\\
% -1.18181818181818	0.051823356859954\\
% -1.24242424242424	0.186877415079617\\
% -1.3030303030303	0.314488479213675\\
% -1.36363636363636	0.435146225867097\\
% -1.42424242424242	0.546459923919415\\
% -1.48484848484848	0.639054215082072\\
% -1.54545454545455	0.687958082800351\\
% -1.60606060606061	0.651114262834132\\
% -1.66666666666667	0.513724765312944\\
% -1.72727272727273	0.307678319278357\\
% -1.78787878787879	0.0669291393659032\\
% -1.84848484848485	-0.185981864514268\\
% -1.90909090909091	-0.435769671139711\\
% -1.96969696969697	-0.67170128538346\\
% -2.03030303030303	-0.886537178731238\\
% -2.09090909090909	-1.07599519564032\\
% -2.15151515151515	-1.2382971553722\\
% -2.21212121212121	-1.37368009261383\\
% -2.27272727272727	-1.48387175690835\\
% -2.33333333333333	-1.57156908434804\\
% -2.39393939393939	-1.63996488176578\\
% -2.45454545454545	-1.69235915533904\\
% -2.51515151515152	-1.73187549947116\\
% -2.57575757575758	-1.76128512185534\\
% -2.63636363636364	-1.78292571210403\\
% -2.6969696969697	-1.79869249759191\\
% -2.75757575757576	-1.81007561358675\\
% -2.81818181818182	-1.81822043936285\\
% -2.87878787878788	-1.82399351640069\\
% -2.93939393939394	-1.82804349275339\\
% -3	-1.83085232826164\\
% }--cycle;

\addplot[area legend, draw=black, fill=uncertaintycolor, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
-3	1.84187191891138\\
-2.93939393939394	1.84444234217439\\
-2.87878787878788	1.84800321817006\\
-2.81818181818182	1.85280908374872\\
-2.75757575757576	1.85911064467587\\
-2.6969696969697	1.86710931736265\\
-2.63636363636364	1.87689032659593\\
-2.57575757575758	1.88833539411664\\
-2.51515151515152	1.90102215153153\\
-2.45454545454545	1.91412493882507\\
-2.39393939393939	1.92633867297434\\
-2.33333333333333	1.93585133582236\\
-2.27272727272727	1.94038894197515\\
-2.21212121212121	1.93734863661998\\
-2.15151515151515	1.92402199426413\\
-2.09090909090909	1.89789478913619\\
-2.03030303030303	1.85699597817947\\
-1.96969696969697	1.80026296298471\\
-1.90909090909091	1.72790057181951\\
-1.84848484848485	1.64175461847886\\
-1.78787878787879	1.54584266663909\\
-1.72727272727273	1.44750898524539\\
-1.66666666666667	1.36035328643912\\
-1.60606060606061	1.30876290688448\\
-1.54545454545455	1.31496844031217\\
-1.48484848484848	1.35510794808704\\
-1.42424242424242	1.37945810037465\\
-1.36363636363636	1.35764184981051\\
-1.3030303030303	1.27797323493144\\
-1.24242424242424	1.13955153587472\\
-1.18181818181818	0.94862307196994\\
-1.12121212121212	0.716851267892495\\
-1.06060606060606	0.460093006136918\\
-1	0.197113968631202\\
-0.939393939393939	-0.0525024750355478\\
-0.878787878787879	-0.272341479462095\\
-0.818181818181818	-0.453606531723225\\
-0.757575757575758	-0.594836827611448\\
-0.696969696969697	-0.697289256076738\\
-0.636363636363636	-0.761870512620067\\
-0.575757575757576	-0.78845154025275\\
-0.515151515151515	-0.775313164481842\\
-0.454545454545455	-0.717962741106321\\
-0.393939393939394	-0.609489847397008\\
-0.333333333333333	-0.446748248587624\\
-0.272727272727273	-0.238253289539988\\
-0.212121212121212	-0.00233483652126709\\
-0.151515151515152	0.240090793032932\\
-0.0909090909090909	0.469609517128141\\
-0.0303030303030303	0.669780845055011\\
0.0303030303030303	0.82797729408729\\
0.0909090909090909	0.936243714578716\\
0.151515151515152	0.992533987864311\\
0.212121212121212	1.00344564620382\\
0.272727272727273	0.991781401214207\\
0.333333333333333	1.00783269478061\\
0.393939393939394	1.09398713852381\\
0.454545454545455	1.22514038030001\\
0.515151515151515	1.36211801886448\\
0.575757575757576	1.48333524441599\\
0.636363636363636	1.57757747283157\\
0.696969696969697	1.63861062517081\\
0.757575757575758	1.6631251384854\\
0.818181818181818	1.64982546584663\\
0.878787878787879	1.59887326305786\\
0.939393939393939	1.5114679144226\\
1	1.38952928553947\\
1.06060606060606	1.23549609359171\\
1.12121212121212	1.05225267153498\\
1.18181818181818	0.843178377538335\\
1.24242424242424	0.612295646766463\\
1.3030303030303	0.364491645926938\\
1.36363636363636	0.105831002750114\\
1.42424242424242	-0.155861652787964\\
1.48484848484848	-0.409379918213734\\
1.54545454545455	-0.63422235164602\\
1.60606060606061	-0.779183664828413\\
1.66666666666667	-0.756667019391113\\
1.72727272727273	-0.590535486202383\\
1.78787878787879	-0.366412617477243\\
1.84848484848485	-0.123014354634577\\
1.90909090909091	0.122870754351389\\
1.96969696969697	0.361406247999806\\
2.03030303030303	0.58590075425397\\
2.09090909090909	0.791778488398713\\
2.15151515151515	0.97621440651839\\
2.21212121212121	1.13790277820401\\
2.27272727272727	1.27681829456146\\
2.33333333333333	1.39394498318397\\
2.39393939393939	1.49098784485002\\
2.45454545454545	1.57009390260452\\
2.51515151515152	1.63360789603956\\
2.57575757575758	1.68387952198377\\
2.63636363636364	1.72312827927404\\
2.6969696969697	1.75336212920045\\
2.75757575757576	1.77633966449183\\
2.81818181818182	1.79356303498176\\
2.87878787878788	1.80628980112691\\
2.93939393939394	1.81555468055804\\
3	1.82219532560479\\
3	-1.85044588485922\\
2.93939393939394	-1.85676652134003\\
2.87878787878788	-1.86539336798241\\
2.81818181818182	-1.87689314327752\\
2.75757575757576	-1.89184088724881\\
2.6969696969697	-1.91074856984098\\
2.63636363636364	-1.93396377593819\\
2.57575757575758	-1.96154075158969\\
2.51515151515152	-1.99309307758767\\
2.45454545454545	-2.02764515570831\\
2.39393939393939	-2.06350661735522\\
2.33333333333333	-2.09819744136491\\
2.27272727272727	-2.12845027647713\\
2.21212121212121	-2.15030981161555\\
2.15151515151515	-2.15933829060554\\
2.09090909090909	-2.15092418905226\\
2.03030303030303	-2.12068181814503\\
1.96969696969697	-2.06493005529185\\
1.90909090909091	-1.98126440736542\\
1.84848484848485	-1.86933871745623\\
1.78787878787879	-1.7323509623092\\
1.72727272727273	-1.58130103151158\\
1.66666666666667	-1.45036401026598\\
1.60606060606061	-1.42217264040022\\
1.54545454545455	-1.51932367060353\\
1.48484848484848	-1.65470895328668\\
1.42424242424242	-1.77925606322337\\
1.36363636363636	-1.87600935391556\\
1.3030303030303	-1.938405613452\\
1.24242424242424	-1.9640064118977\\
1.18181818181818	-1.95253058880629\\
1.12121212121212	-1.90497662029824\\
1.06060606060606	-1.8230955536571\\
1	-1.70904979241214\\
0.939393939393939	-1.56523693573345\\
0.878787878787879	-1.39428484263088\\
0.818181818181818	-1.1992119174104\\
0.757575757575758	-0.98372330414411\\
0.696969696969697	-0.752596626245404\\
0.636363636363636	-0.51211746087387\\
0.575757575757576	-0.270584203982305\\
0.515151515151515	-0.0390954508744267\\
0.454545454545455	0.166580601316519\\
0.393939393939394	0.320851193108801\\
0.333333333333333	0.381344020705806\\
0.272727272727273	0.320843132721308\\
0.212121212121212	0.180984583154104\\
0.151515151515152	0.012928758841855\\
0.0909090909090909	-0.157794280298025\\
0.0303030303030303	-0.319797631171246\\
-0.0303030303030303	-0.468125149410072\\
-0.0909090909090909	-0.601446854326873\\
-0.151515151515152	-0.720870828035323\\
-0.212121212121212	-0.829293961233834\\
-0.272727272727273	-0.930973709651236\\
-0.333333333333333	-1.0306939427913\\
-0.393939393939394	-1.13053780120902\\
-0.454545454545455	-1.22370790597881\\
-0.515151515151515	-1.29383721313172\\
-0.575757575757576	-1.3240416180599\\
-0.636363636363636	-1.3041195164804\\
-0.696969696969697	-1.2316495018374\\
-0.757575757575758	-1.11115548026926\\
-0.818181818181818	-0.953431344013967\\
-0.878787878787879	-0.774247458078819\\
-0.939393939393939	-0.590235296598194\\
-1	-0.412890236924959\\
-1.06060606060606	-0.246730677779154\\
-1.12121212121212	-0.0921846271192367\\
-1.18181818181818	0.051823356859954\\
-1.24242424242424	0.186877415079617\\
-1.3030303030303	0.314488479213675\\
-1.36363636363636	0.435146225867097\\
-1.42424242424242	0.546459923919415\\
-1.48484848484848	0.639054215082072\\
-1.54545454545455	0.687958082800351\\
-1.60606060606061	0.651114262834132\\
-1.66666666666667	0.513724765312944\\
-1.72727272727273	0.307678319278357\\
-1.78787878787879	0.0669291393659032\\
-1.84848484848485	-0.185981864514268\\
-1.90909090909091	-0.435769671139711\\
-1.96969696969697	-0.67170128538346\\
-2.03030303030303	-0.886537178731238\\
-2.09090909090909	-1.07599519564032\\
-2.15151515151515	-1.2382971553722\\
-2.21212121212121	-1.37368009261383\\
-2.27272727272727	-1.48387175690835\\
-2.33333333333333	-1.57156908434804\\
-2.39393939393939	-1.63996488176578\\
-2.45454545454545	-1.69235915533904\\
-2.51515151515152	-1.73187549947116\\
-2.57575757575758	-1.76128512185534\\
-2.63636363636364	-1.78292571210403\\
-2.6969696969697	-1.79869249759191\\
-2.75757575757576	-1.81007561358675\\
-2.81818181818182	-1.81822043936285\\
-2.87878787878788	-1.82399351640069\\
-2.93939393939394	-1.82804349275339\\
-3	-1.83085232826164\\
}--cycle;
\addplot [color=red, only marks, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-0.386311057427561	-0.767842548742203\\
0.322931583191966	0.702314596415432\\
-0.397885548417971	-1.00748303576981\\
-0.490235448480394	-0.943481387295394\\
-1.57232668691912	1.00377049424335\\
-0.934026006190788	-0.377937580873979\\
1.62711144603172	-1.12044843277932\\
-0.740703135053715	-0.948391414688055\\
-0.915001523493558	-0.284370017628243\\
-0.787217606676754	-0.843638267770983\\
};
\addlegendentry{Measurements}

\addplot [color=red, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.386311057427561	-0.767842548742203\\
0.322931583191966	0.702314596415432\\
-0.397885548417971	-1.00748303576981\\
-0.490235448480394	-0.943481387295394\\
-1.57232668691912	1.00377049424335\\
-0.934026006190788	-0.377937580873979\\
1.62711144603172	-1.12044843277932\\
-0.740703135053715	-0.948391414688055\\
-0.915001523493558	-0.284370017628243\\
-0.787217606676754	-0.843638267770983\\
};
\addplot [color=black!50!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	-0.412118485241757\\
-2.93939393939394	-0.570074181818631\\
-2.87878787878788	-0.709236309501889\\
-2.81818181818182	-0.825017126700335\\
-2.75757575757576	-0.91359970075156\\
-2.6969696969697	-0.972063740294721\\
-2.63636363636364	-0.998481868174359\\
-2.57575757575758	-0.991983161057722\\
-2.51515151515152	-0.952781861062433\\
-2.45454545454545	-0.882170312861655\\
-2.39393939393939	-0.782476359108362\\
-2.33333333333333	-0.656986598718789\\
-2.27272727272727	-0.509838037950265\\
-2.21212121212121	-0.345881706199661\\
-2.15151515151515	-0.170522732684493\\
-2.09090909090909	0.0104578438199738\\
-2.03030303030303	0.191093657810056\\
-1.96969696969697	0.36542970952757\\
-1.90909090909091	0.527718682740544\\
-1.84848484848485	0.672610415845409\\
-1.78787878787879	0.795328280018992\\
-1.72727272727273	0.891826649782402\\
-1.66666666666667	0.958924274663138\\
-1.60606060606061	0.99440915510744\\
-1.54545454545455	0.997111465210924\\
-1.48484848484848	0.966942118232387\\
-1.42424242424242	0.904895703505988\\
-1.36363636363636	0.813017697930967\\
-1.3030303030303	0.694337032973881\\
-1.24242424242424	0.552766240239117\\
-1.18181818181818	0.392972467496983\\
-1.12121212121212	0.220223617368889\\
-1.06060606060606	0.0402146809975962\\
-1	-0.141120008059867\\
-0.939393939393939	-0.317802410312691\\
-0.878787878787879	-0.484007857665163\\
-0.818181818181818	-0.634257074568708\\
-0.757575757575758	-0.763596812658209\\
-0.696969696969697	-0.86776314391168\\
-0.636363636363636	-0.943322029066788\\
-0.575757575757576	-0.987782527191676\\
-0.515151515151515	-0.999678914243397\\
-0.454545454545455	-0.978619003421055\\
-0.393939393939394	-0.925297074342206\\
-0.333333333333333	-0.841470984807897\\
-0.272727272727273	-0.729904219710074\\
-0.212121212121212	-0.594274787548289\\
-0.151515151515152	-0.439053967953561\\
-0.0909090909090909	-0.269358907535599\\
-0.0303030303030303	-0.0907839235088704\\
0.0303030303030303	0.0907839235088704\\
0.0909090909090909	0.269358907535599\\
0.151515151515152	0.439053967953561\\
0.212121212121212	0.594274787548289\\
0.272727272727273	0.729904219710074\\
0.333333333333333	0.841470984807897\\
0.393939393939394	0.925297074342206\\
0.454545454545455	0.978619003421055\\
0.515151515151515	0.999678914243397\\
0.575757575757576	0.987782527191676\\
0.636363636363636	0.943322029066788\\
0.696969696969697	0.86776314391168\\
0.757575757575758	0.763596812658209\\
0.818181818181818	0.634257074568708\\
0.878787878787879	0.484007857665163\\
0.939393939393939	0.317802410312691\\
1	0.141120008059867\\
1.06060606060606	-0.0402146809975962\\
1.12121212121212	-0.220223617368889\\
1.18181818181818	-0.392972467496983\\
1.24242424242424	-0.552766240239117\\
1.3030303030303	-0.694337032973881\\
1.36363636363636	-0.813017697930967\\
1.42424242424242	-0.904895703505988\\
1.48484848484848	-0.966942118232387\\
1.54545454545455	-0.997111465210924\\
1.60606060606061	-0.99440915510744\\
1.66666666666667	-0.958924274663138\\
1.72727272727273	-0.891826649782402\\
1.78787878787879	-0.795328280018992\\
1.84848484848485	-0.672610415845409\\
1.90909090909091	-0.527718682740544\\
1.96969696969697	-0.36542970952757\\
2.03030303030303	-0.191093657810056\\
2.09090909090909	-0.0104578438199738\\
2.15151515151515	0.170522732684493\\
2.21212121212121	0.345881706199661\\
2.27272727272727	0.509838037950265\\
2.33333333333333	0.656986598718789\\
2.39393939393939	0.782476359108362\\
2.45454545454545	0.882170312861655\\
2.51515151515152	0.952781861062433\\
2.57575757575758	0.991983161057722\\
2.63636363636364	0.998481868174359\\
2.6969696969697	0.972063740294721\\
2.75757575757576	0.91359970075156\\
2.81818181818182	0.825017126700335\\
2.87878787878788	0.709236309501889\\
2.93939393939394	0.570074181818631\\
3	0.412118485241757\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	0.00550979532487057\\
-2.93939393939394	0.00819942471049643\\
-2.87878787878788	0.0120048508846873\\
-2.81818181818182	0.0172943221929318\\
-2.75757575757576	0.0245175155445589\\
-2.6969696969697	0.0342084098853733\\
-2.63636363636364	0.0469823072459465\\
-2.57575757575758	0.0635251361306505\\
-2.51515151515152	0.0845733260301842\\
-2.45454545454545	0.110882891743012\\
-2.39393939393939	0.14318689560428\\
-2.33333333333333	0.182141125737159\\
-2.27272727272727	0.228258592533401\\
-2.21212121212121	0.281834272003072\\
-2.15151515151515	0.342862419445964\\
-2.09090909090909	0.410949796747936\\
-2.03030303030303	0.485229399724116\\
-1.96969696969697	0.564280838800624\\
-1.90909090909091	0.646065450339899\\
-1.84848484848485	0.727886376982296\\
-1.78787878787879	0.806385903002496\\
-1.72727272727273	0.877593652261871\\
-1.66666666666667	0.93703902587603\\
-1.60606060606061	0.979938584859308\\
-1.54545454545455	1.00146326155626\\
-1.48484848484848	0.997081081584559\\
-1.42424242424242	0.962959012147033\\
-1.36363636363636	0.896394037838804\\
-1.3030303030303	0.796230857072558\\
-1.24242424242424	0.663214475477166\\
-1.18181818181818	0.500223214414947\\
-1.12121212121212	0.312333320386629\\
-1.06060606060606	0.106681164178882\\
-1	-0.107888134146878\\
-0.939393939393939	-0.321368885816871\\
-0.878787878787879	-0.523294468770457\\
-0.818181818181818	-0.703518937868596\\
-0.757575757575758	-0.852996153940353\\
-0.696969696969697	-0.964469378957068\\
-0.636363636363636	-1.03299501455024\\
-0.575757575757576	-1.05624657915632\\
-0.515151515151515	-1.03457518880678\\
-0.454545454545455	-0.970835323542564\\
-0.393939393939394	-0.870013824303013\\
-0.333333333333333	-0.73872109568946\\
-0.272727272727273	-0.584613499595612\\
-0.212121212121212	-0.415814398877551\\
-0.151515151515152	-0.240390017501196\\
-0.0909090909090909	-0.065918668599366\\
-0.0303030303030303	0.10082784782247\\
0.0303030303030303	0.254089831458022\\
0.0909090909090909	0.389224717140346\\
0.151515151515152	0.502731373353083\\
0.212121212121212	0.59221511467896\\
0.272727272727273	0.656312266967757\\
0.333333333333333	0.694588357743209\\
0.393939393939394	0.707419165816303\\
0.454545454545455	0.695860490808264\\
0.515151515151515	0.661511283995028\\
0.575757575757576	0.606375520216843\\
0.636363636363636	0.532730005978851\\
0.696969696969697	0.443006999462703\\
0.757575757575758	0.339700917170647\\
0.818181818181818	0.225306774218118\\
0.878787878787879	0.102294210213491\\
0.939393939393939	-0.0268845106554225\\
1	-0.159760253436333\\
1.06060606060606	-0.293799730032693\\
1.12121212121212	-0.42636197438163\\
1.18181818181818	-0.554676105633978\\
1.24242424242424	-0.675855382565619\\
1.3030303030303	-0.78695698376253\\
1.36363636363636	-0.885089175582722\\
1.42424242424242	-0.967558858005667\\
1.48484848484848	-1.03204443575021\\
1.54545454545455	-1.07677301112478\\
1.60606060606061	-1.10067815261432\\
1.66666666666667	-1.10351551482855\\
1.72727272727273	-1.08591825885698\\
1.78787878787879	-1.04938178989322\\
1.84848484848485	-0.996176536045404\\
1.90909090909091	-0.929196826507017\\
1.96969696969697	-0.851761903646022\\
2.03030303030303	-0.767390531945532\\
2.09090909090909	-0.679572850326775\\
2.15151515151515	-0.591561942043575\\
2.21212121212121	-0.506203516705767\\
2.27272727272727	-0.425815990957835\\
2.33333333333333	-0.352126229090473\\
2.39393939393939	-0.286259386252601\\
2.45454545454545	-0.228775626551894\\
2.51515151515152	-0.17974259077406\\
2.57575757575758	-0.13883061480296\\
2.63636363636364	-0.105417748332073\\
2.6969696969697	-0.0786932203202677\\
2.75757575757576	-0.0577506113784879\\
2.81818181818182	-0.0416650541478789\\
2.87878787878788	-0.0295517834277498\\
2.93939393939394	-0.0206059203909943\\
3	-0.0141252796272173\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	0.00550979532487057\\
-2.93939393939394	0.00819942471049643\\
-2.87878787878788	0.0120048508846873\\
-2.81818181818182	0.0172943221929318\\
-2.75757575757576	0.0245175155445589\\
-2.6969696969697	0.0342084098853733\\
-2.63636363636364	0.0469823072459465\\
-2.57575757575758	0.0635251361306505\\
-2.51515151515152	0.0845733260301842\\
-2.45454545454545	0.110882891743012\\
-2.39393939393939	0.14318689560428\\
-2.33333333333333	0.182141125737159\\
-2.27272727272727	0.228258592533401\\
-2.21212121212121	0.281834272003072\\
-2.15151515151515	0.342862419445964\\
-2.09090909090909	0.410949796747936\\
-2.03030303030303	0.485229399724116\\
-1.96969696969697	0.564280838800624\\
-1.90909090909091	0.646065450339899\\
-1.84848484848485	0.727886376982296\\
-1.78787878787879	0.806385903002496\\
-1.72727272727273	0.877593652261871\\
-1.66666666666667	0.93703902587603\\
-1.60606060606061	0.979938584859308\\
-1.54545454545455	1.00146326155626\\
-1.48484848484848	0.997081081584559\\
-1.42424242424242	0.962959012147033\\
-1.36363636363636	0.896394037838804\\
-1.3030303030303	0.796230857072558\\
-1.24242424242424	0.663214475477166\\
-1.18181818181818	0.500223214414947\\
-1.12121212121212	0.312333320386629\\
-1.06060606060606	0.106681164178882\\
-1	-0.107888134146878\\
-0.939393939393939	-0.321368885816871\\
-0.878787878787879	-0.523294468770457\\
-0.818181818181818	-0.703518937868596\\
-0.757575757575758	-0.852996153940353\\
-0.696969696969697	-0.964469378957068\\
-0.636363636363636	-1.03299501455024\\
-0.575757575757576	-1.05624657915632\\
-0.515151515151515	-1.03457518880678\\
-0.454545454545455	-0.970835323542564\\
-0.393939393939394	-0.870013824303013\\
-0.333333333333333	-0.73872109568946\\
-0.272727272727273	-0.584613499595612\\
-0.212121212121212	-0.415814398877551\\
-0.151515151515152	-0.240390017501196\\
-0.0909090909090909	-0.065918668599366\\
-0.0303030303030303	0.10082784782247\\
0.0303030303030303	0.254089831458022\\
0.0909090909090909	0.389224717140346\\
0.151515151515152	0.502731373353083\\
0.212121212121212	0.59221511467896\\
0.272727272727273	0.656312266967757\\
0.333333333333333	0.694588357743209\\
0.393939393939394	0.707419165816303\\
0.454545454545455	0.695860490808264\\
0.515151515151515	0.661511283995028\\
0.575757575757576	0.606375520216843\\
0.636363636363636	0.532730005978851\\
0.696969696969697	0.443006999462703\\
0.757575757575758	0.339700917170647\\
0.818181818181818	0.225306774218118\\
0.878787878787879	0.102294210213491\\
0.939393939393939	-0.0268845106554225\\
1	-0.159760253436333\\
1.06060606060606	-0.293799730032693\\
1.12121212121212	-0.42636197438163\\
1.18181818181818	-0.554676105633978\\
1.24242424242424	-0.675855382565619\\
1.3030303030303	-0.78695698376253\\
1.36363636363636	-0.885089175582722\\
1.42424242424242	-0.967558858005667\\
1.48484848484848	-1.03204443575021\\
1.54545454545455	-1.07677301112478\\
1.60606060606061	-1.10067815261432\\
1.66666666666667	-1.10351551482855\\
1.72727272727273	-1.08591825885698\\
1.78787878787879	-1.04938178989322\\
1.84848484848485	-0.996176536045404\\
1.90909090909091	-0.929196826507017\\
1.96969696969697	-0.851761903646022\\
2.03030303030303	-0.767390531945532\\
2.09090909090909	-0.679572850326775\\
2.15151515151515	-0.591561942043575\\
2.21212121212121	-0.506203516705767\\
2.27272727272727	-0.425815990957835\\
2.33333333333333	-0.352126229090473\\
2.39393939393939	-0.286259386252601\\
2.45454545454545	-0.228775626551894\\
2.51515151515152	-0.17974259077406\\
2.57575757575758	-0.13883061480296\\
2.63636363636364	-0.105417748332073\\
2.6969696969697	-0.0786932203202677\\
2.75757575757576	-0.0577506113784879\\
2.81818181818182	-0.0416650541478789\\
2.87878787878788	-0.0295517834277498\\
2.93939393939394	-0.0206059203909943\\
3	-0.0141252796272173\\
};
\end{axis}
\end{tikzpicture}%

==> figures/hilsim.tex <==
% mass-spring-damper system
\definecolor{odecolor}{RGB}{253,240,237}

\begin{tikzpicture}[scale=0.8]
    \tikzstyle{every node}=[font=\scriptsize]
    %\draw[step=1.0,black,thin] (0.,0) grid (10,6);
    \draw[](0.0,0.)[fill=muaompccolor]rectangle(4.,5.5)node[below left, align=left]{MPC on MCU \\ (Arduino) };
    \draw[](4,0.5)[dashed,fill=blue!10]rectangle(5.,4.5)node[midway, rotate=90, align=center]{Serial interface\\(USB)};
    \draw[](5,0.)[fill=modelcolor]rectangle(9.,5.5)node[below left, align=left]{HILO-MPC Simulation \\ (Laptop)};
%    \draw[rounded corners](2,0.5)[fill=green!20]rectangle(4,1.5)node[midway, align=center]{MHE};
    \draw[](1,3.5)[fill=green!10]rectangle(3,4.5)node[midway, align=center]{MPC};
    \draw[](5.5,1.5)[fill=odecolor]rectangle(8.5,3.5)node[midway, align=center]{System Model \\ \\ $x^+ = Ax + Bu $};

    \draw [-latex, very thick] (3,4) -- (4,4) node[above left] {$u_0$};
    \draw [-latex, very thick] (4,4) -| (7,3.5) node[above right] {$u$};
    \draw [-latex, very thick] (7,1.5) |- (5,1) node[below right] {$x^+$};
    \draw [-, very thick] (5,1) -| (0.5,4) node[below right] {};
    \draw [-latex, very thick] (0.5,4) -- (1,4) node[above left] {$x$};
    %\draw (1,4) [fill=black] circle (2pt);

\end{tikzpicture}

==> figures/learned_mpc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figWmedium,
height=\figHmedium,
at={(0\figWmedium,0\figHmedium)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={$x_0$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	10\\
0.015	9.9858164403291\\
0.03	9.94641047896201\\
0.045	9.8852600569743\\
0.06	9.80295403059423\\
0.075	9.6998564246432\\
0.09	9.57634365586303\\
0.105	9.43284035129744\\
0.12	9.26964974760233\\
0.135	9.08694941153164\\
0.15	8.88495675124106\\
0.165	8.66393317676007\\
0.18	8.42418355506201\\
0.195	8.16598467151735\\
0.21	7.88957607981062\\
0.225	7.59522912629656\\
0.24	7.28548501751523\\
0.255	6.97039943376668\\
0.27	6.65966387644317\\
0.285	6.35529099568933\\
0.3	6.05715987142694\\
0.315	5.76517815888498\\
0.33	5.47928645686901\\
0.345	5.19943255793615\\
0.36	4.92556692845979\\
0.375	4.65764274233857\\
0.39	4.39561589926463\\
0.405	4.13944500513343\\
0.42	3.88909145976887\\
0.435	3.64451954003716\\
0.45	3.40569638096551\\
0.465	3.17259201409745\\
0.48	2.94700920470788\\
0.495	2.73394690133834\\
0.51	2.53776453648047\\
0.525	2.36019853162417\\
0.54	2.20198130347982\\
0.555	2.06331542199731\\
0.57	1.94413787983696\\
0.585	1.8441220282028\\
0.6	1.76285031681226\\
0.615	1.69981092019391\\
0.63	1.65292195962334\\
0.645	1.61405750283035\\
0.66	1.57691544352683\\
0.675	1.5415721225086\\
0.690000000000001	1.50805316725058\\
0.705000000000001	1.47632990064935\\
0.720000000000001	1.44631971721254\\
0.735000000000001	1.41792327085312\\
0.750000000000001	1.39104880276733\\
0.765000000000001	1.36561110791825\\
0.780000000000001	1.34153072677442\\
0.795000000000001	1.31873330834636\\
0.810000000000001	1.29714909468623\\
0.825000000000001	1.27673345291558\\
0.840000000000001	1.25747436629292\\
0.855000000000001	1.23929014836592\\
0.870000000000001	1.22208046138211\\
0.885000000000001	1.20581700541086\\
0.900000000000001	1.190480742927\\
0.915000000000001	1.17604835308833\\
0.930000000000001	1.16249306100078\\
0.945000000000001	1.14978539629127\\
0.960000000000001	1.13789382849284\\
0.975000000000001	1.12678532885421\\
0.990000000000001	1.11642585757482\\
1.005	1.10678078399763\\
1.02	1.09781524680344\\
1.035	1.08949446063323\\
1.05	1.08178397499253\\
1.065	1.074649890761\\
1.08	1.06805903913933\\
1.095	1.06197912741295\\
1.11	1.05637885549422\\
1.125	1.05122728910473\\
1.14	1.04649397225362\\
1.155	1.04214986144732\\
1.17	1.0381674575667\\
1.185	1.03452077692146\\
1.2	1.03118531502029\\
1.215	1.02813800449047\\
1.23	1.02535716840148\\
1.245	1.02282247008598\\
1.26	1.02051486040624\\
1.275	1.01841652328435\\
1.29	1.01651082019835\\
1.305	1.01478223424301\\
1.32	1.0132163142622\\
1.335	1.01179961947873\\
1.35	1.01051966497598\\
1.365	1.00936486832272\\
1.38	1.00832449757734\\
1.395	1.00738862085959\\
1.41	1.0065480576359\\
1.425	1.00579433182793\\
1.44	1.0051196268223\\
1.455	1.0045167424327\\
1.47	1.0039790538417\\
1.485	1.00350047253055\\
1.5	1.00307540918777\\
1.515	1.00269873857397\\
1.53	1.00236576630814\\
1.545	1.0020721975316\\
1.56	1.00181410739772\\
1.575	1.00158791332973\\
1.59	1.00139034898405\\
1.605	1.00121843985335\\
1.62	1.00106948044096\\
1.635	1.00094101293687\\
1.65	1.00083080732484\\
1.665	1.0007368428501\\
1.68	1.00065729077761\\
1.695	1.00059049837187\\
1.71	1.00053497403052\\
1.725	1.00048937355801\\
1.74	1.00045248732329\\
1.755	1.00042322848438\\
1.77	1.00040062210766\\
1.785	1.00038379512762\\
1.8	1.00037196708805\\
1.815	1.0003644343908\\
1.83	1.00036058468573\\
1.845	1.00035986692699\\
1.86	1.00036179268655\\
1.875	1.00036593015339\\
1.89	1.0003718978816\\
1.90499999999999	1.00037936033285\\
1.91999999999999	1.00038802318866\\
1.93499999999999	1.00039762913144\\
1.94999999999999	1.00040795391659\\
1.96499999999999	1.00041880307231\\
1.97999999999999	1.00043000842954\\
1.99499999999999	1.00044142545776\\
2.00999999999999	1.00045293099372\\
2.02499999999999	1.0004644204774\\
2.03999999999999	1.00047580564971\\
2.05499999999999	1.00048701261776\\
2.06999999999999	1.00049796404999\\
2.085	1.00050862828585\\
2.1	1.00051896608837\\
2.115	1.00052894890778\\
2.13	1.00053855578458\\
2.145	1.00054777147204\\
2.16	1.00055658763647\\
2.175	1.00056499854289\\
2.19	1.00057300235125\\
2.205	1.00058060106462\\
2.22	1.00058779963895\\
2.235	1.00059460540378\\
2.25	1.00060102760406\\
2.265	1.00060707701446\\
2.28	1.00061276560849\\
2.295	1.00061810627296\\
2.31	1.00062311256167\\
2.325	1.00062779848344\\
2.34	1.00063217832053\\
2.355	1.00063626647384\\
2.37	1.00064007733183\\
2.385	1.00064362516043\\
2.4	1.00064692401134\\
2.415	1.00064998764657\\
2.43	1.00065282947729\\
2.445	1.00065546251503\\
2.46	1.00065789933378\\
2.475	1.00066015204155\\
2.49	1.00066223226002\\
2.505	1.0006641511112\\
2.52	1.00066591921016\\
2.535	1.00066754666279\\
2.55	1.00066904306793\\
2.565	1.00067041752308\\
2.58	1.00067167863312\\
2.595	1.00067283452146\\
2.61	1.00067389284321\\
2.625	1.00067486078231\\
2.64	1.00067574523644\\
2.655	1.00067655256087\\
2.67	1.00067728869473\\
2.685	1.00067795919014\\
2.7	1.00067856923031\\
2.715	1.00067912364769\\
2.73	1.00067962694187\\
2.745	1.00068008330677\\
2.76	1.00068049661065\\
2.775	1.00068087046836\\
2.79	1.00068120822143\\
2.805	1.0006815129629\\
2.82	1.00068178755259\\
2.835	1.00068203463179\\
2.85	1.00068225663737\\
2.865	1.00068245581518\\
2.88	1.0006826342328\\
2.895	1.00068279379179\\
2.91	1.00068293623911\\
2.925	1.00068306317805\\
2.94	1.00068317607854\\
2.955	1.00068327628682\\
2.97	1.00068336503455\\
2.985	1.00068344344741\\
3	1.00068351255312\\
3.015	1.00068357328896\\
3.03	1.00068362650882\\
3.045	1.00068367298975\\
3.06	1.00068371343811\\
3.075	1.00068374849525\\
3.09	1.00068377874285\\
3.105	1.00068380470782\\
3.12	1.00068382686691\\
3.135	1.00068384565092\\
3.15	1.00068386144864\\
3.165	1.00068387461048\\
3.18	1.00068388545184\\
3.195	1.00068389425618\\
3.21	1.00068390127788\\
3.225	1.0006839067449\\
3.24	1.00068391086114\\
3.255	1.00068391380871\\
3.27	1.00068391574996\\
3.28500000000001	1.00068391682931\\
3.30000000000001	1.00068391717502\\
3.31500000000001	1.00068391690073\\
3.33000000000001	1.00068391610688\\
3.34500000000001	1.00068391488204\\
3.36000000000001	1.00068391330409\\
3.37500000000001	1.00068391144131\\
3.39000000000001	1.00068390935339\\
3.40500000000001	1.00068390709228\\
3.42000000000001	1.00068390470308\\
3.43500000000001	1.0006839022247\\
3.45000000000001	1.00068389969061\\
3.46500000000001	1.00068389712937\\
3.48000000000001	1.00068389456525\\
3.49500000000001	1.00068389201869\\
3.51000000000001	1.00068388950674\\
3.52500000000001	1.00068388704349\\
3.54000000000001	1.00068388464041\\
3.55500000000001	1.00068388231713\\
3.57000000000001	1.00068388007126\\
3.58500000000001	1.00068387790793\\
3.60000000000001	1.0006838758308\\
3.61500000000001	1.00068387384229\\
3.63000000000001	1.00068387194372\\
3.64500000000001	1.00068387013553\\
3.66000000000001	1.00068386841737\\
3.67500000000001	1.00068386677552\\
3.69000000000001	1.00068386522153\\
3.70500000000001	1.00068386375358\\
3.72000000000001	1.00068386236945\\
3.73500000000001	1.00068386106665\\
3.75000000000001	1.00068385984243\\
3.76500000000001	1.00068385869387\\
3.78000000000001	1.00068385761792\\
3.79500000000001	1.00068385661146\\
3.81000000000001	1.0006838556713\\
3.82500000000001	1.00068385479426\\
3.84000000000001	1.00068385397717\\
3.85500000000001	1.00068385321689\\
3.87000000000001	1.00068385251033\\
3.88500000000001	1.00068385185448\\
3.90000000000001	1.00068385124641\\
3.91500000000001	1.00068385068328\\
3.93000000000001	1.00068385016236\\
3.94500000000001	1.00068384968101\\
3.96000000000001	1.0006838492367\\
3.97500000000001	1.00068384882703\\
3.99000000000001	1.0006838484497\\
4.00500000000001	1.00068384810252\\
4.02000000000001	1.0006838477834\\
4.03500000000001	1.0006838474904\\
4.05000000000001	1.00068384722165\\
4.06500000000001	1.0006838469754\\
4.08000000000001	1.00068384675\\
4.09500000000001	1.0006838465439\\
4.11000000000001	1.00068384635565\\
4.12500000000001	1.00068384618389\\
4.14000000000001	1.00068384602943\\
4.15500000000001	1.00068384588687\\
4.17000000000001	1.0006838457572\\
4.18500000000001	1.00068384563938\\
4.20000000000001	1.00068384553397\\
4.21500000000001	1.00068384543842\\
4.23000000000001	1.00068384535063\\
4.24500000000001	1.00068384527123\\
4.26000000000001	1.00068384520056\\
4.275	1.00068384513681\\
4.29	1.00068384507935\\
4.305	1.00068384502765\\
4.32	1.00068384498118\\
4.335	1.00068384493947\\
4.35	1.00068384490147\\
4.365	1.00068384486802\\
4.38	1.00068384483764\\
4.395	1.00068384481098\\
4.41	1.00068384478725\\
4.425	1.00068384476616\\
4.44	1.00068384474746\\
4.455	1.0006838447309\\
4.47	1.00068384471629\\
4.485	1.00068384470341\\
4.5	1.00068384469209\\
4.515	1.00068384468218\\
4.53	1.00068384467353\\
4.545	1.00068384466599\\
4.56	1.00068384465946\\
4.575	1.00068384465382\\
4.59	1.00068384464898\\
4.605	1.00068384464484\\
4.62	1.00068384464133\\
4.635	1.00068384463837\\
4.65	1.0006838446359\\
4.665	1.00068384463386\\
4.68	1.00068384463219\\
4.695	1.00068384463085\\
4.71	1.0006838446298\\
4.725	1.00068384462901\\
4.73999999999999	1.00068384462842\\
4.75499999999999	1.00068384462803\\
4.76999999999999	1.00068384462779\\
4.78499999999999	1.00068384462769\\
4.79999999999999	1.0006838446277\\
4.81499999999999	1.00068384462781\\
4.82999999999999	1.000683844628\\
4.84499999999999	1.00068384462826\\
4.85999999999999	1.00068384462857\\
4.87499999999999	1.00068384462892\\
4.88999999999999	1.00068384462931\\
4.90499999999999	1.00068384462972\\
4.91999999999999	1.00068384463015\\
4.93499999999999	1.00068384463059\\
4.94999999999999	1.00068384463104\\
4.96499999999999	1.00068384463148\\
4.97999999999999	1.00068384463193\\
4.99499999999999	1.00068384463237\\
5.00999999999999	1.0006838446328\\
5.02499999999999	1.00068384463323\\
5.03999999999999	1.00068384463364\\
5.05499999999999	1.00068384463404\\
5.06999999999999	1.00068384463442\\
5.08499999999999	1.00068384463479\\
5.09999999999999	1.00068384463515\\
5.11499999999999	1.00068384463549\\
5.12999999999999	1.00068384463581\\
5.14499999999999	1.00068384463612\\
5.15999999999999	1.00068384463641\\
5.17499999999999	1.00068384463669\\
5.18999999999999	1.00068384463695\\
5.20499999999998	1.00068384463719\\
5.21999999999998	1.00068384463743\\
5.23499999999998	1.00068384463764\\
5.24999999999998	1.00068384463785\\
5.26499999999998	1.00068384463804\\
5.27999999999998	1.00068384463822\\
5.29499999999998	1.00068384463839\\
5.30999999999998	1.00068384463855\\
5.32499999999998	1.00068384463869\\
5.33999999999998	1.00068384463883\\
5.35499999999998	1.00068384463896\\
5.36999999999998	1.00068384463908\\
5.38499999999998	1.00068384463919\\
5.39999999999998	1.00068384463929\\
5.41499999999998	1.00068384463938\\
5.42999999999998	1.00068384463947\\
5.44499999999998	1.00068384463955\\
5.45999999999998	1.00068384463962\\
5.47499999999998	1.00068384463969\\
5.48999999999998	1.00068384463976\\
5.50499999999998	1.00068384463981\\
5.51999999999998	1.00068384463987\\
5.53499999999998	1.00068384463992\\
5.54999999999998	1.00068384463996\\
5.56499999999998	1.00068384464\\
5.57999999999998	1.00068384464004\\
5.59499999999998	1.00068384464008\\
5.60999999999998	1.00068384464011\\
5.62499999999998	1.00068384464014\\
5.63999999999998	1.00068384464017\\
5.65499999999998	1.00068384464019\\
5.66999999999998	1.00068384464021\\
5.68499999999997	1.00068384464023\\
5.69999999999997	1.00068384464025\\
5.71499999999997	1.00068384464027\\
5.72999999999997	1.00068384464028\\
5.74499999999997	1.0006838446403\\
5.75999999999997	1.00068384464031\\
5.77499999999997	1.00068384464032\\
5.78999999999997	1.00068384464033\\
5.80499999999997	1.00068384464034\\
5.81999999999997	1.00068384464035\\
5.83499999999997	1.00068384464035\\
5.84999999999997	1.00068384464036\\
5.86499999999997	1.00068384464037\\
5.87999999999997	1.00068384464037\\
5.89499999999997	1.00068384464038\\
5.90999999999997	1.00068384464038\\
5.92499999999997	1.00068384464039\\
5.93999999999997	1.00068384464039\\
5.95499999999997	1.00068384464039\\
5.96999999999997	1.0006838446404\\
5.98499999999997	1.0006838446404\\
5.99999999999997	1.0006838446404\\
6.01499999999997	1.0006838446404\\
6.02999999999997	1.0006838446404\\
6.04499999999997	1.00068384464041\\
6.05999999999997	1.00068384464041\\
6.07499999999997	1.00068384464041\\
6.08999999999997	1.00068384464041\\
6.10499999999997	1.00068384464041\\
6.11999999999997	1.00068384464041\\
6.13499999999997	1.00068384464041\\
6.14999999999996	1.00068384464041\\
6.16499999999996	1.00068384464041\\
6.17999999999996	1.00068384464041\\
6.19499999999996	1.00068384464041\\
6.20999999999996	1.00068384464041\\
6.22499999999996	1.00068384464041\\
6.23999999999996	1.00068384464041\\
6.25499999999996	1.00068384464041\\
6.26999999999996	1.00068384464041\\
6.28499999999996	1.00068384464041\\
6.29999999999996	1.00068384464041\\
6.31499999999996	1.00068384464041\\
6.32999999999996	1.00068384464041\\
6.34499999999996	1.00068384464041\\
6.35999999999996	1.00068384464041\\
6.37499999999996	1.00068384464041\\
6.38999999999996	1.00068384464041\\
6.40499999999996	1.00068384464041\\
6.41999999999996	1.00068384464041\\
6.43499999999996	1.00068384464041\\
6.44999999999996	1.00068384464041\\
6.46499999999996	1.00068384464041\\
6.47999999999996	1.00068384464041\\
6.49499999999996	1.00068384464041\\
6.50999999999996	1.00068384464041\\
6.52499999999996	1.00068384464041\\
6.53999999999996	1.00068384464041\\
6.55499999999996	1.00068384464041\\
6.56999999999996	1.00068384464041\\
6.58499999999996	1.00068384464041\\
6.59999999999996	1.00068384464041\\
6.61499999999995	1.00068384464041\\
6.62999999999995	1.00068384464041\\
6.64499999999995	1.00068384464041\\
6.65999999999995	1.00068384464041\\
6.67499999999995	1.00068384464041\\
6.68999999999995	1.00068384464041\\
6.70499999999995	1.00068384464041\\
6.71999999999995	1.00068384464041\\
6.73499999999995	1.00068384464041\\
6.74999999999995	1.00068384464041\\
6.76499999999995	1.00068384464041\\
6.77999999999995	1.00068384464041\\
6.79499999999995	1.00068384464041\\
6.80999999999995	1.00068384464041\\
6.82499999999995	1.00068384464041\\
6.83999999999995	1.00068384464041\\
6.85499999999995	1.00068384464041\\
6.86999999999995	1.00068384464041\\
6.88499999999995	1.00068384464041\\
6.89999999999995	1.00068384464041\\
6.91499999999995	1.00068384464041\\
6.92999999999995	1.00068384464041\\
6.94499999999995	1.00068384464041\\
6.95999999999995	1.00068384464041\\
6.97499999999995	1.00068384464041\\
6.98999999999995	1.00068384464041\\
7.00499999999995	1.00068384464041\\
7.01999999999995	1.00068384464041\\
7.03499999999995	1.00068384464041\\
7.04999999999995	1.00068384464041\\
7.06499999999995	1.00068384464041\\
7.07999999999995	1.00068384464041\\
7.09499999999994	1.00068384464041\\
7.10999999999994	1.00068384464041\\
7.12499999999994	1.00068384464041\\
7.13999999999994	1.00068384464041\\
7.15499999999994	1.00068384464041\\
7.16999999999994	1.00068384464041\\
7.18499999999994	1.00068384464041\\
7.19999999999994	1.00068384464041\\
7.21499999999994	1.00068384464041\\
7.22999999999994	1.00068384464041\\
7.24499999999994	1.00068384464041\\
7.25999999999994	1.00068384464041\\
7.27499999999994	1.00068384464041\\
7.28999999999994	1.00068384464041\\
7.30499999999994	1.00068384464041\\
7.31999999999994	1.00068384464041\\
7.33499999999994	1.00068384464041\\
7.34999999999994	1.00068384464041\\
7.36499999999994	1.00068384464041\\
7.37999999999994	1.00068384464041\\
7.39499999999994	1.00068384464041\\
7.40999999999994	1.00068384464041\\
7.42499999999994	1.00068384464041\\
7.43999999999994	1.00068384464041\\
7.45499999999994	1.00068384464041\\
7.46999999999994	1.00068384464041\\
7.48499999999994	1.00068384464041\\
7.49999999999994	1.00068384464041\\
7.51499999999994	1.00068384464041\\
7.52999999999994	1.00068384464041\\
7.54499999999994	1.00068384464041\\
7.55999999999993	1.00068384464041\\
7.57499999999993	1.00068384464041\\
7.58999999999993	1.00068384464041\\
7.60499999999993	1.00068384464041\\
7.61999999999993	1.00068384464041\\
7.63499999999993	1.00068384464041\\
7.64999999999993	1.00068384464041\\
7.66499999999993	1.00068384464041\\
7.67999999999993	1.00068384464041\\
7.69499999999993	1.00068384464041\\
7.70999999999993	1.00068384464041\\
7.72499999999993	1.00068384464041\\
7.73999999999993	1.00068384464041\\
7.75499999999993	1.00068384464041\\
7.76999999999993	1.00068384464041\\
7.78499999999993	1.00068384464041\\
7.79999999999993	1.00068384464041\\
7.81499999999993	1.00068384464041\\
7.82999999999993	1.00068384464041\\
7.84499999999993	1.00068384464041\\
7.85999999999993	1.00068384464041\\
7.87499999999993	1.00068384464041\\
7.88999999999993	1.00068384464041\\
7.90499999999993	1.00068384464041\\
7.91999999999993	1.00068384464041\\
7.93499999999993	1.00068384464041\\
7.94999999999993	1.00068384464041\\
7.96499999999993	1.00068384464041\\
7.97999999999993	1.00068384464041\\
7.99499999999993	1.00068384464041\\
8.00999999999993	1.00068384464041\\
8.02499999999993	1.00068384464041\\
8.03999999999993	1.00068384464041\\
8.05499999999993	1.00068384464041\\
8.06999999999993	1.00068384464041\\
8.08499999999993	1.00068384464041\\
8.09999999999993	1.00068384464041\\
8.11499999999993	1.00068384464041\\
8.12999999999993	1.00068384464041\\
8.14499999999993	1.00068384464041\\
8.15999999999993	1.00068384464041\\
8.17499999999993	1.00068384464041\\
8.18999999999993	1.00068384464041\\
8.20499999999993	1.00068384464041\\
8.21999999999993	1.00068384464041\\
8.23499999999993	1.00068384464041\\
8.24999999999993	1.00068384464041\\
8.26499999999993	1.00068384464041\\
8.27999999999994	1.00068384464041\\
8.29499999999994	1.00068384464041\\
8.30999999999994	1.00068384464041\\
8.32499999999994	1.00068384464041\\
8.33999999999994	1.00068384464041\\
8.35499999999994	1.00068384464041\\
8.36999999999994	1.00068384464041\\
8.38499999999994	1.00068384464041\\
8.39999999999994	1.00068384464041\\
8.41499999999994	1.00068384464041\\
8.42999999999994	1.00068384464041\\
8.44499999999994	1.00068384464041\\
8.45999999999994	1.00068384464041\\
8.47499999999994	1.00068384464041\\
8.48999999999994	1.00068384464041\\
8.50499999999994	1.00068384464041\\
8.51999999999994	1.00068384464041\\
8.53499999999995	1.00068384464041\\
8.54999999999995	1.00068384464041\\
8.56499999999995	1.00068384464041\\
8.57999999999995	1.00068384464041\\
8.59499999999995	1.00068384464041\\
8.60999999999995	1.00068384464041\\
8.62499999999995	1.00068384464041\\
8.63999999999995	1.00068384464041\\
8.65499999999995	1.00068384464041\\
8.66999999999995	1.00068384464041\\
8.68499999999995	1.00068384464041\\
8.69999999999995	1.00068384464041\\
8.71499999999995	1.00068384464041\\
8.72999999999995	1.00068384464041\\
8.74499999999995	1.00068384464041\\
8.75999999999995	1.00068384464041\\
8.77499999999995	1.00068384464041\\
8.78999999999995	1.00068384464041\\
8.80499999999996	1.00068384464041\\
8.81999999999996	1.00068384464041\\
8.83499999999996	1.00068384464041\\
8.84999999999996	1.00068384464041\\
8.86499999999996	1.00068384464041\\
8.87999999999996	1.00068384464041\\
8.89499999999996	1.00068384464041\\
8.90999999999996	1.00068384464041\\
8.92499999999996	1.00068384464041\\
8.93999999999996	1.00068384464041\\
8.95499999999996	1.00068384464041\\
8.96999999999996	1.00068384464041\\
8.98499999999996	1.00068384464041\\
8.99999999999996	1.00068384464041\\
9.01499999999996	1.00068384464041\\
9.02999999999996	1.00068384464041\\
9.04499999999996	1.00068384464041\\
9.05999999999996	1.00068384464041\\
9.07499999999997	1.00068384464041\\
9.08999999999997	1.00068384464041\\
9.10499999999997	1.00068384464041\\
9.11999999999997	1.00068384464041\\
9.13499999999997	1.00068384464041\\
9.14999999999997	1.00068384464041\\
9.16499999999997	1.00068384464041\\
9.17999999999997	1.00068384464041\\
9.19499999999997	1.00068384464041\\
9.20999999999997	1.00068384464041\\
9.22499999999997	1.00068384464041\\
9.23999999999997	1.00068384464041\\
9.25499999999997	1.00068384464041\\
9.26999999999997	1.00068384464041\\
9.28499999999997	1.00068384464041\\
9.29999999999997	1.00068384464041\\
9.31499999999997	1.00068384464041\\
9.32999999999998	1.00068384464041\\
9.34499999999998	1.00068384464041\\
9.35999999999998	1.00068384464041\\
9.37499999999998	1.00068384464041\\
9.38999999999998	1.00068384464041\\
9.40499999999998	1.00068384464041\\
9.41999999999998	1.00068384464041\\
9.43499999999998	1.00068384464041\\
9.44999999999998	1.00068384464041\\
9.46499999999998	1.00068384464041\\
9.47999999999998	1.00068384464041\\
9.49499999999998	1.00068384464041\\
9.50999999999998	1.00068384464041\\
9.52499999999998	1.00068384464041\\
9.53999999999998	1.00068384464041\\
9.55499999999998	1.00068384464041\\
9.56999999999998	1.00068384464041\\
9.58499999999998	1.00068384464041\\
9.59999999999999	1.00068384464041\\
9.61499999999999	1.00068384464041\\
9.62999999999999	1.00068384464041\\
9.64499999999999	1.00068384464041\\
9.65999999999999	1.00068384464041\\
9.67499999999999	1.00068384464041\\
9.68999999999999	1.00068384464041\\
9.70499999999999	1.00068384464041\\
9.71999999999999	1.00068384464041\\
9.73499999999999	1.00068384464041\\
9.74999999999999	1.00068384464041\\
9.76499999999999	1.00068384464041\\
9.77999999999999	1.00068384464041\\
9.79499999999999	1.00068384464041\\
9.80999999999999	1.00068384464041\\
9.82499999999999	1.00068384464041\\
9.83999999999999	1.00068384464041\\
9.855	1.00068384464041\\
9.87	1.00068384464041\\
9.885	1.00068384464041\\
9.9	1.00068384464041\\
9.915	1.00068384464041\\
9.93	1.00068384464041\\
9.945	1.00068384464041\\
9.96	1.00068384464041\\
9.975	1.00068384464041\\
9.99	1.00068384464041\\
};
\addlegendentry{MPC}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	12.5\\
0.015	12.4859941727999\\
0.03	12.4442039676186\\
0.045	12.3749765283404\\
0.06	12.2786722394979\\
0.075	12.1556584150751\\
0.09	12.0063084871661\\
0.105	11.831004195365\\
0.12	11.6301340960261\\
0.135	11.4040933988809\\
0.15	11.1532834579051\\
0.165	10.8781117988618\\
0.18	10.5789923214279\\
0.195	10.2563446637594\\
0.21	9.91059395060024\\
0.225	9.54217055691708\\
0.24	9.15150984455103\\
0.255	8.74965862246569\\
0.27	8.35025895631392\\
0.285	7.95611132903323\\
0.3	7.56714639789803\\
0.315	7.18329601169487\\
0.33	6.80449291603226\\
0.345	6.43067074168353\\
0.36	6.06176399186818\\
0.375	5.6977080347811\\
0.39	5.33843908856805\\
0.405	4.98389421166237\\
0.42	4.63401121683337\\
0.435	4.28872874024048\\
0.45	3.94798628790734\\
0.465	3.61370251837014\\
0.48	3.29601147606228\\
0.495	3.0029994277077\\
0.51	2.73450307312106\\
0.525	2.49035007667561\\
0.54	2.27035927827396\\
0.555	2.07434085327875\\
0.57	1.90209706575486\\
0.585	1.75342144107321\\
0.6	1.62809938055907\\
0.615	1.52590837008152\\
0.63	1.44661815382725\\
0.645	1.38999135838648\\
0.66	1.35578310802462\\
0.675	1.33241342769556\\
0.690000000000001	1.30989973635532\\
0.705000000000001	1.28919646853416\\
0.720000000000001	1.26990210990754\\
0.735000000000001	1.2519695098663\\
0.750000000000001	1.23523878654105\\
0.765000000000001	1.2196163333866\\
0.780000000000001	1.20503223499399\\
0.795000000000001	1.19141653536643\\
0.810000000000001	1.17870516414402\\
0.825000000000001	1.1668379808917\\
0.840000000000001	1.15575893580612\\
0.855000000000001	1.14541567762749\\
0.870000000000001	1.13575933852468\\
0.885000000000001	1.12674429457065\\
0.900000000000001	1.11832795249916\\
0.915000000000001	1.11047054784795\\
0.930000000000001	1.10313495725508\\
0.945000000000001	1.09628652302384\\
0.960000000000001	1.08989288939363\\
0.975000000000001	1.0839238496707\\
0.990000000000001	1.07835120351434\\
1.005	1.07314862369871\\
1.02	1.0682915317209\\
1.035	1.06375698166692\\
1.05	1.05952355178652\\
1.065	1.05557124326464\\
1.08	1.05188138561662\\
1.095	1.04843654867216\\
1.11	1.04522046004892\\
1.125	1.04221792826236\\
1.14	1.03941477091302\\
1.155	1.03679774764969\\
1.17	1.03435449758204\\
1.185	1.03207348089856\\
1.2	1.02994392416411\\
1.215	1.02795576955912\\
1.23	1.02609962728218\\
1.245	1.02436673116558\\
1.26	1.02274889724378\\
1.275	1.02123848473442\\
1.29	1.01982836104914\\
1.305	1.01851186683395\\
1.32	1.01728278500514\\
1.335	1.01613531133592\\
1.35	1.01506402704207\\
1.365	1.01406387317766\\
1.38	1.01313012673545\\
1.395	1.01225837833145\\
1.41	1.01144451135846\\
1.425	1.01068468258828\\
1.44	1.00997530398815\\
1.455	1.0093130257748\\
1.47	1.00869472059219\\
1.485	1.00811741134519\\
1.5	1.00757843509316\\
1.515	1.00707524814495\\
1.53	1.00660547355282\\
1.545	1.00616689278838\\
1.56	1.00575743448423\\
1.575	1.00537516485917\\
1.59	1.0050182785293\\
1.605	1.00468508999552\\
1.62	1.00437402567913\\
1.635	1.00408361649398\\
1.65	1.0038124908887\\
1.665	1.00355936841049\\
1.68	1.00332305361308\\
1.695	1.00310243044085\\
1.71	1.00289645695391\\
1.725	1.00270416037118\\
1.74	1.00252463252652\\
1.755	1.00235702555208\\
1.77	1.00220054788152\\
1.785	1.00205446050953\\
1.8	1.00191807350218\\
1.815	1.0017907427384\\
1.83	1.00167186686766\\
1.845	1.00156088447052\\
1.86	1.00145727129425\\
1.875	1.00136053801421\\
1.89	1.00127022780346\\
1.90499999999999	1.00118591416817\\
1.91999999999999	1.00110719893349\\
1.93499999999999	1.00103371036368\\
1.94999999999999	1.00096510140676\\
1.96499999999999	1.00090104805365\\
1.97999999999999	1.00084124781057\\
1.99499999999999	1.00078541826915\\
2.00999999999999	1.00073329664009\\
2.02499999999999	1.00068463587493\\
2.03999999999999	1.00063920613064\\
2.05499999999999	1.00059679264854\\
2.06999999999999	1.00055719516661\\
2.085	1.00052022672245\\
2.1	1.00048571276712\\
2.115	1.0004534903405\\
2.13	1.00042340730143\\
2.145	1.00039532160963\\
2.16	1.00036910065345\\
2.175	1.00034462062893\\
2.19	1.00032176595133\\
2.205	1.00030042870491\\
2.22	1.00028050814259\\
2.235	1.00026191020471\\
2.25	1.00024454707571\\
2.265	1.0002283365375\\
2.28	1.00021320199596\\
2.295	1.00019907204203\\
2.31	1.00018588000907\\
2.325	1.00017356365019\\
2.34	1.00016206485034\\
2.355	1.00015132934951\\
2.37	1.00014130648987\\
2.385	1.00013194897654\\
2.4	1.00012321264977\\
2.415	1.00011505612214\\
2.43	1.00010744073623\\
2.445	1.00010033057485\\
2.46	1.00009369171273\\
2.475	1.00008749283726\\
2.49	1.00008170479533\\
2.505	1.00007632542766\\
2.52	1.00007130035307\\
2.535	1.00006660590794\\
2.55	1.00006222046117\\
2.565	1.0000581236681\\
2.58	1.00005429655903\\
2.595	1.00005072139998\\
2.61	1.00004738162488\\
2.625	1.00004426175668\\
2.64	1.0000413473347\\
2.655	1.00003862484833\\
2.67	1.0000360816752\\
2.685	1.00003370602233\\
2.7	1.00003148687181\\
2.715	1.0000294139298\\
2.73	1.00002747757902\\
2.745	1.00002566883426\\
2.76	1.00002397931958\\
2.775	1.00002240104274\\
2.79	1.00002092664517\\
2.805	1.00001954928993\\
2.82	1.00001826258978\\
2.835	1.000017060578\\
2.85	1.00001593768054\\
2.865	1.00001488869022\\
2.88	1.00001390873237\\
2.895	1.00001299327405\\
2.91	1.00001213807031\\
2.925	1.00001133916353\\
2.94	1.00001059283963\\
2.955	1.0000098956374\\
2.97	1.00000924432312\\
2.985	1.00000863587769\\
3	1.00000806747935\\
3.015	1.00000753649193\\
3.03	1.00000704045319\\
3.045	1.00000657706285\\
3.06	1.00000614417205\\
3.075	1.00000573977337\\
3.09	1.00000536199151\\
3.105	1.00000500907459\\
3.12	1.00000467938604\\
3.135	1.00000437139702\\
3.15	1.00000408367877\\
3.165	1.00000381489766\\
3.18	1.00000356380769\\
3.195	1.00000332924411\\
3.21	1.00000311011907\\
3.225	1.00000290541646\\
3.24	1.00000271418702\\
3.255	1.00000253554397\\
3.27	1.00000236865889\\
3.28500000000001	1.0000022127579\\
3.30000000000001	1.00000206711804\\
3.31500000000001	1.00000193106394\\
3.33000000000001	1.00000180396468\\
3.34500000000001	1.00000168523088\\
3.36000000000001	1.00000157431192\\
3.37500000000001	1.00000147069346\\
3.39000000000001	1.00000137389499\\
3.40500000000001	1.00000128346762\\
3.42000000000001	1.00000119899202\\
3.43500000000001	1.00000112007646\\
3.45000000000001	1.00000104635499\\
3.46500000000001	1.00000097748573\\
3.48000000000001	1.00000091314932\\
3.49500000000001	1.00000085304743\\
3.51000000000001	1.00000079690134\\
3.52500000000001	1.00000074445069\\
3.54000000000001	1.00000069545224\\
3.55500000000001	1.00000064967879\\
3.57000000000001	1.00000060691807\\
3.58500000000001	1.00000056697178\\
3.60000000000001	1.00000052965469\\
3.61500000000001	1.00000049479375\\
3.63000000000001	1.00000046222729\\
3.64500000000001	1.00000043180429\\
3.66000000000001	1.00000040338369\\
3.67500000000001	1.00000037683368\\
3.69000000000001	1.00000035203115\\
3.70500000000001	1.00000032886107\\
3.72000000000001	1.00000030721601\\
3.73500000000001	1.00000028699559\\
3.75000000000001	1.00000026810605\\
3.76500000000001	1.00000025045978\\
3.78000000000001	1.00000023397495\\
3.79500000000001	1.00000021857513\\
3.81000000000001	1.0000002041889\\
3.82500000000001	1.00000019074954\\
3.84000000000001	1.00000017819474\\
3.85500000000001	1.00000016646628\\
3.87000000000001	1.00000015550976\\
3.88500000000001	1.00000014527438\\
3.90000000000001	1.00000013571267\\
3.91500000000001	1.00000012678031\\
3.93000000000001	1.00000011843585\\
3.94500000000001	1.00000011064061\\
3.96000000000001	1.00000010335844\\
3.97500000000001	1.00000009655557\\
3.99000000000001	1.00000009020045\\
4.00500000000001	1.00000008426362\\
4.02000000000001	1.00000007871753\\
4.03500000000001	1.00000007353648\\
4.05000000000001	1.00000006869644\\
4.06500000000001	1.00000006417496\\
4.08000000000001	1.00000005995108\\
4.09500000000001	1.00000005600521\\
4.11000000000001	1.00000005231904\\
4.12500000000001	1.0000000488755\\
4.14000000000001	1.0000000456586\\
4.15500000000001	1.00000004265343\\
4.17000000000001	1.00000003984606\\
4.18500000000001	1.00000003722346\\
4.20000000000001	1.00000003477348\\
4.21500000000001	1.00000003248475\\
4.23000000000001	1.00000003034666\\
4.24500000000001	1.0000000283493\\
4.26000000000001	1.0000000264834\\
4.275	1.00000002474031\\
4.29	1.00000002311195\\
4.305	1.00000002159076\\
4.32	1.0000000201697\\
4.335	1.00000001884216\\
4.35	1.00000001760201\\
4.365	1.00000001644348\\
4.38	1.0000000153612\\
4.395	1.00000001435015\\
4.41	1.00000001340565\\
4.425	1.00000001252331\\
4.44	1.00000001169905\\
4.455	1.00000001092904\\
4.47	1.00000001020971\\
4.485	1.00000000953773\\
4.5	1.00000000890998\\
4.515	1.00000000832354\\
4.53	1.0000000077757\\
4.545	1.00000000726894\\
4.56	1.00000000679057\\
4.575	1.00000000634361\\
4.59	1.00000000592609\\
4.605	1.00000000553605\\
4.62	1.00000000517525\\
4.635	1.00000000483797\\
4.65	1.00000000451958\\
4.665	1.00000000422503\\
4.68	1.00000000394967\\
4.695	1.00000000369227\\
4.71	1.00000000344927\\
4.725	1.00000000322448\\
4.73999999999999	1.00000000301228\\
4.75499999999999	1.00000000281596\\
4.76999999999999	1.00000000263244\\
4.78499999999999	1.00000000246088\\
4.79999999999999	1.0000000023005\\
4.81499999999999	1.0000000021491\\
4.82999999999999	1.00000000200904\\
4.84499999999999	1.00000000187683\\
4.85999999999999	1.00000000175451\\
4.87499999999999	1.00000000164017\\
4.88999999999999	1.00000000153223\\
4.90499999999999	1.00000000143138\\
4.91999999999999	1.00000000133717\\
4.93499999999999	1.00000000124916\\
4.94999999999999	1.00000000116694\\
4.96499999999999	1.00000000109089\\
4.97999999999999	1.0000000010198\\
4.99499999999999	1.00000000095334\\
5.00999999999999	1.0000000008906\\
5.02499999999999	1.00000000083256\\
5.03999999999999	1.0000000007783\\
5.05499999999999	1.00000000072758\\
5.06999999999999	1.00000000068016\\
5.08499999999999	1.00000000063584\\
5.09999999999999	1.0000000005944\\
5.11499999999999	1.00000000055566\\
5.12999999999999	1.00000000051945\\
5.14499999999999	1.0000000004856\\
5.15999999999999	1.00000000045395\\
5.17499999999999	1.00000000042437\\
5.18999999999999	1.00000000039671\\
5.20499999999998	1.00000000037086\\
5.21999999999998	1.00000000034669\\
5.23499999999998	1.0000000003241\\
5.24999999999998	1.00000000030298\\
5.26499999999998	1.00000000028323\\
5.27999999999998	1.00000000026478\\
5.29499999999998	1.00000000024752\\
5.30999999999998	1.00000000023139\\
5.32499999999998	1.00000000021631\\
5.33999999999998	1.00000000020222\\
5.35499999999998	1.00000000018904\\
5.36999999999998	1.00000000017672\\
5.38499999999998	1.00000000016521\\
5.39999999999998	1.00000000015444\\
5.41499999999998	1.00000000014438\\
5.42999999999998	1.00000000013497\\
5.44499999999998	1.00000000012617\\
5.45999999999998	1.00000000011795\\
5.47499999999998	1.00000000011027\\
5.48999999999998	1.00000000010308\\
5.50499999999998	1.00000000009637\\
5.51999999999998	1.00000000009002\\
5.53499999999998	1.00000000008416\\
5.54999999999998	1.00000000007868\\
5.56499999999998	1.00000000007355\\
5.57999999999998	1.00000000006876\\
5.59499999999998	1.00000000006428\\
5.60999999999998	1.00000000006009\\
5.62499999999998	1.00000000005618\\
5.63999999999998	1.00000000005252\\
5.65499999999998	1.00000000004909\\
5.66999999999998	1.0000000000459\\
5.68499999999997	1.00000000004291\\
5.69999999999997	1.00000000004011\\
5.71499999999997	1.0000000000375\\
5.72999999999997	1.00000000003506\\
5.74499999999997	1.00000000003277\\
5.75999999999997	1.00000000003064\\
5.77499999999997	1.00000000002864\\
5.78999999999997	1.00000000002678\\
5.80499999999997	1.00000000002503\\
5.81999999999997	1.0000000000234\\
5.83499999999997	1.00000000002188\\
5.84999999999997	1.00000000002046\\
5.86499999999997	1.00000000001912\\
5.87999999999997	1.00000000001788\\
5.89499999999997	1.00000000001672\\
5.90999999999997	1.00000000001563\\
5.92499999999997	1.00000000001461\\
5.93999999999997	1.00000000001366\\
5.95499999999997	1.00000000001277\\
5.96999999999997	1.00000000001194\\
5.98499999999997	1.00000000001116\\
5.99999999999997	1.00000000001044\\
6.01499999999997	1.00000000000976\\
6.02999999999997	1.00000000000912\\
6.04499999999997	1.00000000000853\\
6.05999999999997	1.00000000000798\\
6.07499999999997	1.00000000000746\\
6.08999999999997	1.00000000000697\\
6.10499999999997	1.00000000000652\\
6.11999999999997	1.0000000000061\\
6.13499999999997	1.0000000000057\\
6.14999999999996	1.00000000000533\\
6.16499999999996	1.00000000000499\\
6.17999999999996	1.00000000000466\\
6.19499999999996	1.00000000000436\\
6.20999999999996	1.00000000000408\\
6.22499999999996	1.00000000000381\\
6.23999999999996	1.00000000000357\\
6.25499999999996	1.00000000000333\\
6.26999999999996	1.00000000000312\\
6.28499999999996	1.00000000000292\\
6.29999999999996	1.00000000000273\\
6.31499999999996	1.00000000000255\\
6.32999999999996	1.00000000000239\\
6.34499999999996	1.00000000000223\\
6.35999999999996	1.00000000000209\\
6.37499999999996	1.00000000000195\\
6.38999999999996	1.00000000000183\\
6.40499999999996	1.00000000000171\\
6.41999999999996	1.0000000000016\\
6.43499999999996	1.0000000000015\\
6.44999999999996	1.0000000000014\\
6.46499999999996	1.00000000000131\\
6.47999999999996	1.00000000000123\\
6.49499999999996	1.00000000000115\\
6.50999999999996	1.00000000000108\\
6.52499999999996	1.00000000000101\\
6.53999999999996	1.00000000000094\\
6.55499999999996	1.00000000000088\\
6.56999999999996	1.00000000000083\\
6.58499999999996	1.00000000000077\\
6.59999999999996	1.00000000000073\\
6.61499999999995	1.00000000000068\\
6.62999999999995	1.00000000000064\\
6.64499999999995	1.0000000000006\\
6.65999999999995	1.00000000000056\\
6.67499999999995	1.00000000000052\\
6.68999999999995	1.00000000000049\\
6.70499999999995	1.00000000000046\\
6.71999999999995	1.00000000000043\\
6.73499999999995	1.00000000000041\\
6.74999999999995	1.00000000000038\\
6.76499999999995	1.00000000000036\\
6.77999999999995	1.00000000000034\\
6.79499999999995	1.00000000000032\\
6.80999999999995	1.0000000000003\\
6.82499999999995	1.00000000000028\\
6.83999999999995	1.00000000000026\\
6.85499999999995	1.00000000000025\\
6.86999999999995	1.00000000000023\\
6.88499999999995	1.00000000000022\\
6.89999999999995	1.00000000000021\\
6.91499999999995	1.00000000000019\\
6.92999999999995	1.00000000000018\\
6.94499999999995	1.00000000000017\\
6.95999999999995	1.00000000000016\\
6.97499999999995	1.00000000000015\\
6.98999999999995	1.00000000000014\\
7.00499999999995	1.00000000000014\\
7.01999999999995	1.00000000000013\\
7.03499999999995	1.00000000000012\\
7.04999999999995	1.00000000000012\\
7.06499999999995	1.00000000000011\\
7.07999999999995	1.0000000000001\\
7.09499999999994	1.0000000000001\\
7.10999999999994	1.00000000000009\\
7.12499999999994	1.00000000000009\\
7.13999999999994	1.00000000000008\\
7.15499999999994	1.00000000000008\\
7.16999999999994	1.00000000000008\\
7.18499999999994	1.00000000000007\\
7.19999999999994	1.00000000000007\\
7.21499999999994	1.00000000000007\\
7.22999999999994	1.00000000000006\\
7.24499999999994	1.00000000000006\\
7.25999999999994	1.00000000000006\\
7.27499999999994	1.00000000000006\\
7.28999999999994	1.00000000000005\\
7.30499999999994	1.00000000000005\\
7.31999999999994	1.00000000000005\\
7.33499999999994	1.00000000000005\\
7.34999999999994	1.00000000000005\\
7.36499999999994	1.00000000000005\\
7.37999999999994	1.00000000000004\\
7.39499999999994	1.00000000000004\\
7.40999999999994	1.00000000000004\\
7.42499999999994	1.00000000000004\\
7.43999999999994	1.00000000000004\\
7.45499999999994	1.00000000000004\\
7.46999999999994	1.00000000000004\\
7.48499999999994	1.00000000000004\\
7.49999999999994	1.00000000000003\\
7.51499999999994	1.00000000000003\\
7.52999999999994	1.00000000000003\\
7.54499999999994	1.00000000000003\\
7.55999999999993	1.00000000000003\\
7.57499999999993	1.00000000000003\\
7.58999999999993	1.00000000000003\\
7.60499999999993	1.00000000000003\\
7.61999999999993	1.00000000000003\\
7.63499999999993	1.00000000000003\\
7.64999999999993	1.00000000000003\\
7.66499999999993	1.00000000000003\\
7.67999999999993	1.00000000000003\\
7.69499999999993	1.00000000000003\\
7.70999999999993	1.00000000000003\\
7.72499999999993	1.00000000000003\\
7.73999999999993	1.00000000000003\\
7.75499999999993	1.00000000000003\\
7.76999999999993	1.00000000000003\\
7.78499999999993	1.00000000000003\\
7.79999999999993	1.00000000000003\\
7.81499999999993	1.00000000000003\\
7.82999999999993	1.00000000000003\\
7.84499999999993	1.00000000000003\\
7.85999999999993	1.00000000000003\\
7.87499999999993	1.00000000000003\\
7.88999999999993	1.00000000000003\\
7.90499999999993	1.00000000000002\\
7.91999999999993	1.00000000000002\\
7.93499999999993	1.00000000000002\\
7.94999999999993	1.00000000000002\\
7.96499999999993	1.00000000000002\\
7.97999999999993	1.00000000000002\\
7.99499999999993	1.00000000000002\\
8.00999999999993	1.00000000000002\\
8.02499999999993	1.00000000000002\\
8.03999999999993	1.00000000000002\\
8.05499999999993	1.00000000000002\\
8.06999999999993	1.00000000000002\\
8.08499999999993	1.00000000000002\\
8.09999999999993	1.00000000000002\\
8.11499999999993	1.00000000000002\\
8.12999999999993	1.00000000000002\\
8.14499999999993	1.00000000000002\\
8.15999999999993	1.00000000000002\\
8.17499999999993	1.00000000000002\\
8.18999999999993	1.00000000000002\\
8.20499999999993	1.00000000000002\\
8.21999999999993	1.00000000000002\\
8.23499999999993	1.00000000000002\\
8.24999999999993	1.00000000000002\\
8.26499999999993	1.00000000000002\\
8.27999999999994	1.00000000000002\\
8.29499999999994	1.00000000000002\\
8.30999999999994	1.00000000000002\\
8.32499999999994	1.00000000000002\\
8.33999999999994	1.00000000000002\\
8.35499999999994	1.00000000000002\\
8.36999999999994	1.00000000000002\\
8.38499999999994	1.00000000000002\\
8.39999999999994	1.00000000000002\\
8.41499999999994	1.00000000000002\\
8.42999999999994	1.00000000000002\\
8.44499999999994	1.00000000000002\\
8.45999999999994	1.00000000000002\\
8.47499999999994	1.00000000000002\\
8.48999999999994	1.00000000000002\\
8.50499999999994	1.00000000000002\\
8.51999999999994	1.00000000000002\\
8.53499999999995	1.00000000000002\\
8.54999999999995	1.00000000000002\\
8.56499999999995	1.00000000000002\\
8.57999999999995	1.00000000000002\\
8.59499999999995	1.00000000000002\\
8.60999999999995	1.00000000000002\\
8.62499999999995	1.00000000000002\\
8.63999999999995	1.00000000000002\\
8.65499999999995	1.00000000000002\\
8.66999999999995	1.00000000000002\\
8.68499999999995	1.00000000000002\\
8.69999999999995	1.00000000000002\\
8.71499999999995	1.00000000000002\\
8.72999999999995	1.00000000000002\\
8.74499999999995	1.00000000000002\\
8.75999999999995	1.00000000000002\\
8.77499999999995	1.00000000000002\\
8.78999999999995	1.00000000000002\\
8.80499999999996	1.00000000000002\\
8.81999999999996	1.00000000000002\\
8.83499999999996	1.00000000000002\\
8.84999999999996	1.00000000000002\\
8.86499999999996	1.00000000000002\\
8.87999999999996	1.00000000000002\\
8.89499999999996	1.00000000000002\\
8.90999999999996	1.00000000000002\\
8.92499999999996	1.00000000000002\\
8.93999999999996	1.00000000000002\\
8.95499999999996	1.00000000000002\\
8.96999999999996	1.00000000000002\\
8.98499999999996	1.00000000000002\\
8.99999999999996	1.00000000000002\\
9.01499999999996	1.00000000000002\\
9.02999999999996	1.00000000000002\\
9.04499999999996	1.00000000000002\\
9.05999999999996	1.00000000000002\\
9.07499999999997	1.00000000000002\\
9.08999999999997	1.00000000000002\\
9.10499999999997	1.00000000000002\\
9.11999999999997	1.00000000000002\\
9.13499999999997	1.00000000000002\\
9.14999999999997	1.00000000000002\\
9.16499999999997	1.00000000000002\\
9.17999999999997	1.00000000000002\\
9.19499999999997	1.00000000000002\\
9.20999999999997	1.00000000000002\\
9.22499999999997	1.00000000000002\\
9.23999999999997	1.00000000000002\\
9.25499999999997	1.00000000000002\\
9.26999999999997	1.00000000000002\\
9.28499999999997	1.00000000000002\\
9.29999999999997	1.00000000000002\\
9.31499999999997	1.00000000000002\\
9.32999999999998	1.00000000000002\\
9.34499999999998	1.00000000000002\\
9.35999999999998	1.00000000000002\\
9.37499999999998	1.00000000000002\\
9.38999999999998	1.00000000000002\\
9.40499999999998	1.00000000000002\\
9.41999999999998	1.00000000000002\\
9.43499999999998	1.00000000000002\\
9.44999999999998	1.00000000000002\\
9.46499999999998	1.00000000000002\\
9.47999999999998	1.00000000000002\\
9.49499999999998	1.00000000000002\\
9.50999999999998	1.00000000000002\\
9.52499999999998	1.00000000000002\\
9.53999999999998	1.00000000000002\\
9.55499999999998	1.00000000000002\\
9.56999999999998	1.00000000000002\\
9.58499999999998	1.00000000000002\\
9.59999999999999	1.00000000000002\\
9.61499999999999	1.00000000000002\\
9.62999999999999	1.00000000000002\\
9.64499999999999	1.00000000000002\\
9.65999999999999	1.00000000000002\\
9.67499999999999	1.00000000000002\\
9.68999999999999	1.00000000000002\\
9.70499999999999	1.00000000000002\\
9.71999999999999	1.00000000000002\\
9.73499999999999	1.00000000000002\\
9.74999999999999	1.00000000000002\\
9.76499999999999	1.00000000000002\\
9.77999999999999	1.00000000000002\\
9.79499999999999	1.00000000000002\\
9.80999999999999	1.00000000000002\\
9.82499999999999	1.00000000000002\\
9.83999999999999	1.00000000000002\\
9.855	1.00000000000002\\
9.87	1.00000000000002\\
9.885	1.00000000000002\\
9.9	1.00000000000002\\
9.915	1.00000000000002\\
9.93	1.00000000000002\\
9.945	1.00000000000002\\
9.96	1.00000000000002\\
9.975	1.00000000000002\\
9.99	1.00000000000002\\
};
\addlegendentry{Learned MPC}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
9.99	1\\
};
\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=0.411\figWmedium,
height=\figHmedium,
at={(0.54\figWmedium,0\figHmedium)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.015	-1.88730457757919\\
0.03	-3.36334387033356\\
0.045	-4.78607182089726\\
0.06	-6.1837942650491\\
0.075	-7.55805128348384\\
0.09	-8.90561385081652\\
0.105	-10.2233368807067\\
0.12	-11.5304769901393\\
0.135	-12.8245649153238\\
0.15	-14.1026899649571\\
0.165	-15.3619489883205\\
0.18	-16.599453217297\\
0.195	-17.8218147555949\\
0.21	-19.0273980857648\\
0.225	-20.2135994887065\\
0.24	-21.0810461658682\\
0.255	-20.9304997574883\\
0.27	-20.5022107201345\\
0.285	-20.0820764482162\\
0.3	-19.6699116743702\\
0.315	-19.2620999959031\\
0.33	-18.8578585257433\\
0.345	-18.4570095602652\\
0.36	-18.059373842403\\
0.375	-17.6647704191399\\
0.39	-17.2730164933466\\
0.405	-16.8839270839032\\
0.42	-16.497315051709\\
0.435	-16.1129911326566\\
0.45	-15.7307635865489\\
0.465	-15.3504380273\\
0.48	-14.7282860429459\\
0.495	-13.6817217576112\\
0.51	-12.4779154397044\\
0.525	-11.1996868431326\\
0.54	-9.89813881975543\\
0.555	-8.59286970300742\\
0.57	-7.29972690448422\\
0.585	-6.03800668601047\\
0.6	-4.80055089454898\\
0.615	-3.6070326609641\\
0.63	-2.64685574528699\\
0.645	-2.53556371768885\\
0.66	-2.41721063221153\\
0.675	-2.29573320983958\\
0.690000000000001	-2.17395861806524\\
0.705000000000001	-2.05629836504873\\
0.720000000000001	-1.94553389259647\\
0.735000000000001	-1.84112059566809\\
0.750000000000001	-1.74259143138868\\
0.765000000000001	-1.64953955865978\\
0.780000000000001	-1.56160553598096\\
0.795000000000001	-1.47846774092909\\
0.810000000000001	-1.39983529098139\\
0.825000000000001	-1.32265272222277\\
0.840000000000001	-1.24562399194637\\
0.855000000000001	-1.17931990450993\\
0.870000000000001	-1.11567958589039\\
0.885000000000001	-1.05315042951444\\
0.900000000000001	-0.992047808811339\\
0.915000000000001	-0.93262750807879\\
0.930000000000001	-0.875092893064974\\
0.945000000000001	-0.819601389860283\\
0.960000000000001	-0.766270327442554\\
0.975000000000001	-0.715182191018782\\
0.990000000000001	-0.666389338488373\\
1.005	-0.619918225955791\\
1.02	-0.575773184933839\\
1.035	-0.533939790808201\\
1.05	-0.494387859226986\\
1.065	-0.457074104333147\\
1.08	-0.421944490169353\\
1.095	-0.388936304150196\\
1.11	-0.357979979211069\\
1.125	-0.329096385295406\\
1.14	-0.302201022820583\\
1.155	-0.277190136851448\\
1.17	-0.253961632016891\\
1.185	-0.232415607779103\\
1.2	-0.212454792115354\\
1.215	-0.193984886244447\\
1.23	-0.176914831734617\\
1.245	-0.161157010150033\\
1.26	-0.146627384319889\\
1.275	-0.133245589338656\\
1.29	-0.120934980520661\\
1.305	-0.109622644729409\\
1.32	-0.0992393807753856\\
1.335	-0.0897196539191624\\
1.35	-0.0810015289238674\\
1.365	-0.073026585566921\\
1.38	-0.0657398200405225\\
1.395	-0.0590895352389522\\
1.41	-0.0530272225440364\\
1.425	-0.0475074373740826\\
1.44	-0.0424876704525268\\
1.455	-0.0379282164770264\\
1.47	-0.0337920416246199\\
1.485	-0.0300446511109888\\
1.5	-0.0266539578291261\\
1.515	-0.0235901529224339\\
1.53	-0.0208255789971999\\
1.545	-0.0183346065475385\\
1.56	-0.0160935140503555\\
1.575	-0.0140803720870465\\
1.59	-0.0122749317609241\\
1.605	-0.0106585176033963\\
1.62	-0.0092139250964407\\
1.635	-0.00792532288277148\\
1.65	-0.00677815968725707\\
1.665	-0.00575907593267753\\
1.68	-0.0048558199989526\\
1.695	-0.00405716904677239\\
1.71	-0.00335285430343474\\
1.725	-0.00273349030439599\\
1.74	-0.00219050953378534\\
1.755	-0.00171610002501653\\
1.77	-0.00130314699445516\\
1.785	-0.000945178381992556\\
1.8	-0.000636313965319864\\
1.815	-0.000371212553132256\\
1.83	-0.000145040929402712\\
1.845	4.65769660221317e-05\\
1.86	0.00020759645066207\\
1.875	0.000341587658387305\\
1.89	0.00045176867768276\\
1.90499999999999	0.000541035724701034\\
1.91999999999999	0.00061199148757483\\
1.93499999999999	0.000666971120902364\\
1.94999999999999	0.00070806640953203\\
1.96499999999999	0.000737147521850658\\
1.97999999999999	0.000755883837714694\\
1.99499999999999	0.000765762713049757\\
2.00999999999999	0.000768105753891086\\
2.02499999999999	0.00076408487874433\\
2.03999999999999	0.000754737022885036\\
2.05499999999999	0.000740977625384066\\
2.06999999999999	0.000723605880795589\\
2.085	0.000703349688982626\\
2.1	0.000680823554444097\\
2.115	0.0006565635228649\\
2.13	0.000631034256993023\\
2.145	0.000604635931946247\\
2.16	0.000577712147140449\\
2.175	0.000550554980372876\\
2.19	0.000523412719300292\\
2.205	0.000496494466463772\\
2.22	0.000469974503281863\\
2.235	0.000443996390624038\\
2.25	0.000418676701198425\\
2.265	0.000394108384491378\\
2.28	0.00037036378737347\\
2.295	0.000347497358216038\\
2.31	0.00032554806235556\\
2.325	0.000304541535319894\\
2.34	0.000284491998396991\\
2.355	0.000265403959213068\\
2.37	0.000247273718127033\\
2.385	0.000230090699500524\\
2.4	0.000213838625249834\\
2.415	0.000198496546562919\\
2.43	0.000184039748251684\\
2.445	0.000170440538912829\\
2.46	0.000157668938862574\\
2.475	0.000145693276713271\\
2.49	0.000134480704447486\\
2.505	0.000123997639910593\\
2.52	0.000114210144798565\\
2.535	0.000105084245435606\\
2.55	9.65862029205887e-05\\
2.565	8.86827385770597e-05\\
2.58	8.13412200455361e-05\\
2.595	7.452981281334e-05\\
2.61	6.82176014870697e-05\\
2.625	6.23746258749378e-05\\
2.64	5.69720983367104e-05\\
2.655	5.19822764048321e-05\\
2.67	4.73786015958631e-05\\
2.685	4.31357177187957e-05\\
2.7	3.9229477813242e-05\\
2.715	3.56369405652741e-05\\
2.73	3.23363578968681e-05\\
2.745	2.93071846552705e-05\\
2.76	2.6529925496709e-05\\
2.775	2.39863111583596e-05\\
2.79	2.16591144380094e-05\\
2.805	1.95321533768613e-05\\
2.82	1.75902516139156e-05\\
2.835	1.58191971908403e-05\\
2.85	1.4205700374882e-05\\
2.865	1.27373509829431e-05\\
2.88	1.14025756190158e-05\\
2.895	1.01905951719693e-05\\
2.91	9.0913828636113e-06\\
2.925	8.09562308587577e-06\\
2.94	7.19467122482636e-06\\
2.955	6.38051462473193e-06\\
2.97	5.64573481904877e-06\\
2.985	4.98347111953357e-06\\
3	4.38738563254021e-06\\
3.015	3.85162974886435e-06\\
3.03	3.37081213482339e-06\\
3.045	2.93996823484836e-06\\
3.06	2.554531284986e-06\\
3.075	2.21030482231853e-06\\
3.09	1.90343666919587e-06\\
3.105	1.63039435829226e-06\\
3.12	1.38794196435672e-06\\
3.135	1.17311829804229e-06\\
3.15	9.83216417345759e-07\\
3.165	8.15764405636714e-07\\
3.18	6.68507367824585e-07\\
3.195	5.39390588598805e-07\\
3.21	4.26543802458995e-07\\
3.225	3.28266519767888e-07\\
3.24	2.43014357118077e-07\\
3.255	1.69386319153372e-07\\
3.27	1.06112978894588e-07\\
3.28500000000001	5.20455075879437e-08\\
3.30000000000001	6.14550430320716e-09\\
3.31500000000001	-3.25244227355618e-08\\
3.33000000000001	-6.4809367825276e-08\\
3.34500000000001	-9.1470177912754e-08\\
3.36000000000001	-1.13190882075429e-07\\
3.37500000000001	-1.30585542162781e-07\\
3.39000000000001	-1.44204562222342e-07\\
3.40500000000001	-1.54540493104324e-07\\
3.42000000000001	-1.62033368158297e-07\\
3.43500000000001	-1.67075601576626e-07\\
3.45000000000001	-1.700164810858e-07\\
3.46500000000001	-1.71166284664311e-07\\
3.48000000000001	-1.70800048308886e-07\\
3.49500000000001	-1.69161010817053e-07\\
3.51000000000001	-1.66463760563681e-07\\
3.52500000000001	-1.62897105945133e-07\\
3.54000000000001	-1.58626692133191e-07\\
3.55500000000001	-1.53795978987503e-07\\
3.57000000000001	-1.48539348889122e-07\\
3.58500000000001	-1.4296560088639e-07\\
3.60000000000001	-1.37168651874443e-07\\
3.61500000000001	-1.31229179714185e-07\\
3.63000000000001	-1.25216106006197e-07\\
3.64500000000001	-1.19187935247412e-07\\
3.66000000000001	-1.13193960521219e-07\\
3.67500000000001	-1.07271873003849e-07\\
3.69000000000001	-1.01452938008391e-07\\
3.70500000000001	-9.5766140518335e-08\\
3.72000000000001	-9.02348400971549e-08\\
3.73500000000001	-8.48774807894343e-08\\
3.75000000000001	-7.97082267870656e-08\\
3.76500000000001	-7.47375305786311e-08\\
3.78000000000001	-6.99726402843874e-08\\
3.79500000000001	-6.54180508518903e-08\\
3.81000000000001	-6.10759060631094e-08\\
3.82500000000001	-5.69463542811101e-08\\
3.84000000000001	-5.30278640653632e-08\\
3.85500000000001	-4.93175022450243e-08\\
3.87000000000001	-4.58111786373328e-08\\
3.88500000000001	-4.250386191712e-08\\
3.90000000000001	-3.93897680084444e-08\\
3.91500000000001	-3.64625240130473e-08\\
3.93000000000001	-3.37153119359968e-08\\
3.94500000000001	-3.11409918359166e-08\\
3.96000000000001	-2.87322090004976e-08\\
3.97500000000001	-2.6481484716622e-08\\
3.99000000000001	-2.43812945666363e-08\\
4.00500000000001	-2.2424134603148e-08\\
4.02000000000001	-2.06025756086025e-08\\
4.03500000000001	-1.89093101677772e-08\\
4.05000000000001	-1.73371898998384e-08\\
4.06500000000001	-1.58792559123278e-08\\
4.08000000000001	-1.45287627580229e-08\\
4.09500000000001	-1.32791975596207e-08\\
4.11000000000001	-1.21242934631341e-08\\
4.12500000000001	-1.10580400710351e-08\\
4.14000000000001	-1.00757607746748e-08\\
4.15500000000001	-9.17074959021962e-09\\
4.17000000000001	-8.33777974190699e-09\\
4.18500000000001	-7.57191877262081e-09\\
4.20000000000001	-6.86928164680687e-09\\
4.21500000000001	-6.22525466890906e-09\\
4.23000000000001	-5.63483151907636e-09\\
4.24500000000001	-5.09412009572483e-09\\
4.26000000000001	-4.60002033224645e-09\\
4.275	-4.1489285428727e-09\\
4.29	-3.73749553105061e-09\\
4.305	-3.36259740130617e-09\\
4.32	-3.02132464176716e-09\\
4.335	-2.71096983813915e-09\\
4.35	-2.4286794989761e-09\\
4.365	-2.17253395841869e-09\\
4.38	-1.94005260418067e-09\\
4.395	-1.72957399275808e-09\\
4.41	-1.53920479939725e-09\\
4.425	-1.36721902497652e-09\\
4.44	-1.21202309222e-09\\
4.455	-1.0721468962702e-09\\
4.47	-9.46235531244233e-10\\
4.485	-8.33041698469018e-10\\
4.5	-7.31417747017899e-10\\
4.515	-6.40309309277414e-10\\
4.53	-5.58748200315994e-10\\
4.545	-4.85846607199614e-10\\
4.56	-4.2079070692186e-10\\
4.575	-3.62835447492566e-10\\
4.59	-3.11299317762815e-10\\
4.605	-2.65559534047972e-10\\
4.62	-2.25047518738028e-10\\
4.635	-1.89245009923378e-10\\
4.65	-1.57679371523079e-10\\
4.665	-1.29920589832374e-10\\
4.68	-1.05577634578335e-10\\
4.695	-8.42952063820635e-11\\
4.71	-6.57508507544208e-11\\
4.725	-4.96520709681939e-11\\
4.73999999999999	-3.5734087054116e-11\\
4.75499999999999	-2.37574627064595e-11\\
4.76999999999999	-1.35058026074072e-11\\
4.78499999999999	-4.78376486578487e-12\\
4.79999999999999	2.58473116492881e-12\\
4.81499999999999	8.75815680319651e-12\\
4.82999999999999	1.38792312201275e-11\\
4.84499999999999	1.8075774837132e-11\\
4.85999999999999	2.14624328611039e-11\\
4.87499999999999	2.41422374935051e-11\\
4.88999999999999	2.6206961667864e-11\\
4.90499999999999	2.77385546215824e-11\\
4.91999999999999	2.88101896711838e-11\\
4.93499999999999	2.94869575714904e-11\\
4.94999999999999	2.98264533618261e-11\\
4.96499999999999	2.98798112093801e-11\\
4.97999999999999	2.96923004541455e-11\\
4.99499999999999	2.93037183212444e-11\\
5.00999999999999	2.87492451284526e-11\\
5.02499999999999	2.80595272891284e-11\\
5.03999999999999	2.72614090041814e-11\\
5.05499999999999	2.63783468269035e-11\\
5.06999999999999	2.54310285655364e-11\\
5.08499999999999	2.44370277946418e-11\\
5.09999999999999	2.34114545830565e-11\\
5.11499999999999	2.23671518343661e-11\\
5.12999999999999	2.13153536614777e-11\\
5.14499999999999	2.02654560084689e-11\\
5.15999999999999	1.92253660144636e-11\\
5.17499999999999	1.82015221494997e-11\\
5.18999999999999	1.71993888818688e-11\\
5.20499999999998	1.62232108962023e-11\\
5.21999999999998	1.52765753099449e-11\\
5.23499999999998	1.43621930445101e-11\\
5.24999999999998	1.34819639345855e-11\\
5.26499999999998	1.26372395699508e-11\\
5.27999999999998	1.18290234427198e-11\\
5.29499999999998	1.10576163020939e-11\\
5.30999999999998	1.03232889260842e-11\\
5.32499999999998	9.62575021854586e-12\\
5.33999999999998	8.96470160507811e-12\\
5.35499999999998	8.33925397234692e-12\\
5.36999999999998	7.74873126466441e-12\\
5.38499999999998	7.19212231584013e-12\\
5.39999999999998	6.66820135459051e-12\\
5.41499999999998	6.17592215630184e-12\\
5.42999999999998	5.71406182177081e-12\\
5.44499999999998	5.28139879147959e-12\\
5.45999999999998	4.87675450386011e-12\\
5.47499999999998	4.49871816448567e-12\\
5.48999999999998	4.1459704191785e-12\\
5.50499999999998	3.8172517105696e-12\\
5.51999999999998	3.51137024647197e-12\\
5.53499999999998	3.22677867941136e-12\\
5.54999999999998	2.96254874426773e-12\\
5.56499999999998	2.71741120443691e-12\\
5.57999999999998	2.49017564227718e-12\\
5.59499999999998	2.27985282279752e-12\\
5.60999999999998	2.085379483577e-12\\
5.62499999999998	1.9057468551663e-12\\
5.63999999999998	1.73989859051368e-12\\
5.65499999999998	1.58696699225976e-12\\
5.66999999999998	1.44601982998203e-12\\
5.68499999999997	1.31631638721279e-12\\
5.69999999999997	1.19699937200407e-12\\
5.71499999999997	1.08726995703976e-12\\
5.72999999999997	9.86569954831679e-13\\
5.74499999999997	8.94301441898405e-13\\
5.75999999999997	8.09831928046316e-13\\
5.77499999999997	7.32549639918082e-13\\
5.78999999999997	6.61832360197603e-13\\
5.80499999999997	5.97412934534672e-13\\
5.81999999999997	5.38739288182547e-13\\
5.83499999999997	4.85157886838219e-13\\
5.84999999999997	4.36379490168788e-13\\
5.86499999999997	3.91924665913365e-13\\
5.87999999999997	3.51379072100956e-13\\
5.89499999999997	3.14498267183532e-13\\
5.90999999999997	2.81086908417679e-13\\
5.92499999999997	2.50875046801902e-13\\
5.93999999999997	2.23369316880686e-13\\
5.95499999999997	1.98458361066818e-13\\
5.96999999999997	1.75970495564718e-13\\
5.98499999999997	1.55819783523764e-13\\
5.99999999999997	1.37743137293973e-13\\
6.01499999999997	1.21324300869752e-13\\
6.02999999999997	1.06563363928699e-13\\
6.04499999999997	9.33108970367424e-14\\
6.05999999999997	8.13685360804394e-14\\
6.07499999999997	7.06151230188857e-14\\
6.08999999999997	6.10849762374416e-14\\
6.10499999999997	5.24665989620671e-14\\
6.11999999999997	4.47732892895154e-14\\
6.13499999999997	3.79897105793636e-14\\
6.14999999999996	3.19598703598139e-14\\
6.16499999999996	2.65009753012288e-14\\
6.17999999999996	2.17404773384123e-14\\
6.19499999999996	1.74787033122601e-14\\
6.20999999999996	1.37031253266422e-14\\
6.22499999999996	1.04673548064732e-14\\
6.23999999999996	7.64393352120688e-15\\
6.25499999999996	5.24341685039913e-15\\
6.26999999999996	3.22778246393174e-15\\
6.28499999999996	1.53306405281797e-15\\
6.29999999999996	1.29050690515161e-16\\
6.31499999999996	-1.04050538794014e-15\\
6.32999999999996	-2.05757926804161e-15\\
6.34499999999996	-2.89758763446956e-15\\
6.35999999999996	-3.57583337563313e-15\\
6.37499999999996	-4.18002639953059e-15\\
6.38999999999996	-4.69125003954878e-15\\
6.40499999999996	-5.12380747528906e-15\\
6.41999999999996	-5.49843084871828e-15\\
6.43499999999996	-5.77621489719743e-15\\
6.44999999999996	-6.05069673473534e-15\\
6.46499999999996	-6.2427276872517e-15\\
6.47999999999996	-6.43247583513643e-15\\
6.49499999999996	-6.61996831566569e-15\\
6.50999999999996	-6.72604401377237e-15\\
6.52499999999996	-6.83085871675422e-15\\
6.53999999999996	-6.93442741493166e-15\\
6.55499999999996	-7.03676492042485e-15\\
6.56999999999996	-7.06529693367362e-15\\
6.58499999999996	-7.08689077301913e-15\\
6.59999999999996	-7.10822791147437e-15\\
6.61499999999995	-7.12931140062019e-15\\
6.62999999999995	-7.15014425576122e-15\\
6.64499999999995	-7.15753146806646e-15\\
6.65999999999995	-7.16483086347425e-15\\
6.67499999999995	-7.17204348592473e-15\\
6.68999999999995	-7.179170366948e-15\\
6.70499999999995	-7.18621252581166e-15\\
6.71999999999995	-7.19317096966657e-15\\
6.73499999999995	-7.20004669369089e-15\\
6.74999999999995	-7.2068406812324e-15\\
6.76499999999995	-7.21355390394916e-15\\
6.77999999999995	-7.22018732194845e-15\\
6.79499999999995	-7.2267418839241e-15\\
6.80999999999995	-7.23321852729214e-15\\
6.82499999999995	-7.23961817832492e-15\\
6.83999999999995	-7.24594175228352e-15\\
6.85499999999995	-7.2521901535487e-15\\
6.86999999999995	-7.25836427575022e-15\\
6.88499999999995	-7.26446500189462e-15\\
6.89999999999995	-7.27049320449156e-15\\
6.91499999999995	-7.27644974567856e-15\\
6.92999999999995	-7.28233547734434e-15\\
6.94499999999995	-7.28815124125058e-15\\
6.95999999999995	-7.29389786915241e-15\\
6.97499999999995	-7.29957618291727e-15\\
6.98999999999995	-7.30518699464254e-15\\
7.00499999999995	-7.31073110677159e-15\\
7.01999999999995	-7.31620931220861e-15\\
7.03499999999995	-7.321622394432e-15\\
7.04999999999995	-7.32697112760641e-15\\
7.06499999999995	-7.33225627669343e-15\\
7.07999999999995	-7.33747859756107e-15\\
7.09499999999994	-7.34263883709177e-15\\
7.10999999999994	-7.3477377332893e-15\\
7.12499999999994	-7.35277601538423e-15\\
7.13999999999994	-7.3577544039383e-15\\
7.15499999999994	-7.36267361094742e-15\\
7.16999999999994	-7.36753433994351e-15\\
7.18499999999994	-7.37233728609511e-15\\
7.19999999999994	-7.37708313630682e-15\\
7.21499999999994	-7.38177256931755e-15\\
7.22999999999994	-7.38640625579754e-15\\
7.24499999999994	-7.39098485844433e-15\\
7.25999999999994	-7.39550903207751e-15\\
7.27499999999994	-7.39997942373237e-15\\
7.28999999999994	-7.40439667275246e-15\\
7.30499999999994	-7.408761410881e-15\\
7.31999999999994	-7.41307426235124e-15\\
7.33499999999994	-7.41733584397575e-15\\
7.34999999999994	-7.4215467652346e-15\\
7.36499999999994	-7.42570762836259e-15\\
7.37999999999994	-7.42981902843529e-15\\
7.39499999999994	-7.43388155345422e-15\\
7.40999999999994	-7.43789578443094e-15\\
7.42499999999994	-7.44186229547008e-15\\
7.43999999999994	-7.44578165385152e-15\\
7.45499999999994	-7.44965442011149e-15\\
7.46999999999994	-7.45348114812273e-15\\
7.48499999999994	-7.45726238517372e-15\\
7.49999999999994	-7.46099867204694e-15\\
7.51499999999994	-7.46469054309621e-15\\
7.52999999999994	-7.46833852632313e-15\\
7.54499999999994	-7.47194314345256e-15\\
7.55999999999993	-7.47550491000728e-15\\
7.57499999999993	-7.47902433538168e-15\\
7.58999999999993	-7.48250192291463e-15\\
7.60499999999993	-7.48593816996145e-15\\
7.61999999999993	-7.48933356796508e-15\\
7.63499999999993	-7.49268860252633e-15\\
7.64999999999993	-7.49600375347331e-15\\
7.66499999999993	-7.49927949493012e-15\\
7.67999999999993	-7.5025162953846e-15\\
7.69499999999993	-7.50571461775536e-15\\
7.70999999999993	-7.50887491945795e-15\\
7.72499999999993	-7.51199765247035e-15\\
7.73999999999993	-7.51508326339752e-15\\
7.75499999999993	-7.51813219353536e-15\\
7.76999999999993	-7.52114487893375e-15\\
7.78499999999993	-7.46473080315119e-15\\
7.79999999999993	-7.46837830777901e-15\\
7.81499999999993	-7.47198245199879e-15\\
7.82999999999993	-7.47554375126565e-15\\
7.84499999999993	-7.47906271490717e-15\\
7.85999999999993	-7.48253984619618e-15\\
7.87499999999993	-7.48597564242275e-15\\
7.88999999999993	-7.48937059496534e-15\\
7.90499999999993	-7.49272518936105e-15\\
7.91999999999993	-7.49603990537505e-15\\
7.93499999999993	-7.49931521706922e-15\\
7.94999999999993	-7.50255159286994e-15\\
7.96499999999993	-7.5057494956351e-15\\
7.97999999999993	-7.50890938272024e-15\\
7.99499999999993	-7.51203170604402e-15\\
8.00999999999993	-7.51511691215283e-15\\
8.02499999999993	-7.51816544228466e-15\\
8.03999999999993	-7.52117773243219e-15\\
8.05499999999993	-7.46476326609739e-15\\
8.06999999999993	-7.46841038481574e-15\\
8.08499999999993	-7.47201414771361e-15\\
8.09999999999993	-7.47557507019162e-15\\
8.11499999999993	-7.47909366152342e-15\\
8.12999999999993	-7.48257042492861e-15\\
8.14499999999993	-7.48600585764466e-15\\
8.15999999999993	-7.48940045099803e-15\\
8.17499999999993	-7.49275469047444e-15\\
8.18999999999993	-7.49606905578832e-15\\
8.20499999999993	-7.49934402095138e-15\\
8.21999999999993	-7.50258005434046e-15\\
8.23499999999993	-7.50577761876444e-15\\
8.24999999999993	-7.50893717153051e-15\\
8.26499999999993	-7.5120591645095e-15\\
8.27999999999994	-7.51514404420056e-15\\
8.29499999999994	-7.51819225179499e-15\\
8.30999999999994	-7.52120422323934e-15\\
8.32499999999994	-7.46478944199002e-15\\
8.33999999999994	-7.46843624953744e-15\\
8.35499999999994	-7.47203970496349e-15\\
8.36999999999994	-7.47560032362481e-15\\
8.38499999999994	-7.4791186147516e-15\\
8.39999999999994	-7.48259508152053e-15\\
8.41499999999994	-7.48603022112663e-15\\
8.42999999999994	-7.48942452485445e-15\\
8.44499999999994	-7.49277847814829e-15\\
8.45999999999994	-7.49609256068165e-15\\
8.47499999999994	-7.49936724642581e-15\\
8.48999999999994	-7.50260300371762e-15\\
8.50499999999994	-7.5058002953265e-15\\
8.51999999999994	-7.5089595785206e-15\\
8.53499999999995	-7.51208130513222e-15\\
8.54999999999995	-7.5151659216224e-15\\
8.56499999999995	-7.51821386914479e-15\\
8.57999999999995	-7.52122558360877e-15\\
8.59499999999995	-7.46481054843397e-15\\
8.60999999999995	-7.46845710507451e-15\\
8.62499999999995	-7.47206031257639e-15\\
8.63999999999995	-7.47562068626076e-15\\
8.65499999999995	-7.47913873532283e-15\\
8.66999999999995	-7.48261496290462e-15\\
8.68499999999995	-7.48604986616697e-15\\
8.69999999999995	-7.48944393636063e-15\\
8.71499999999995	-7.49279765889648e-15\\
8.72999999999995	-7.49611151341503e-15\\
8.74499999999995	-7.49938597385495e-15\\
8.75999999999995	-7.50262150852088e-15\\
8.77499999999995	-7.50581858015037e-15\\
8.78999999999995	-7.50897764598014e-15\\
8.80499999999996	-7.51209915781138e-15\\
8.81999999999996	-7.51518356207442e-15\\
8.83499999999996	-7.51823129989258e-15\\
8.84999999999996	-7.52124280714521e-15\\
8.86499999999996	-7.46482756722233e-15\\
8.87999999999996	-7.46847392154877e-15\\
8.89499999999996	-7.4720769291416e-15\\
8.90999999999996	-7.47563710529338e-15\\
8.92499999999996	-7.47915495917106e-15\\
8.93999999999996	-7.48263099388876e-15\\
8.95499999999996	-7.48606570657972e-15\\
8.96999999999996	-7.48945958846744e-15\\
8.98499999999996	-7.49281312493589e-15\\
8.99999999999996	-7.49612679559894e-15\\
9.01499999999996	-7.49940107436898e-15\\
9.02999999999996	-7.50263642952466e-15\\
9.04499999999996	-7.50583332377787e-15\\
9.05999999999996	-7.50899221433995e-15\\
9.07499999999997	-7.51211355298703e-15\\
9.08999999999997	-7.51519778612467e-15\\
9.10499999999997	-7.51824535485171e-15\\
9.11999999999997	-7.52125669502333e-15\\
9.13499999999997	-7.46484129000565e-15\\
9.14999999999997	-7.46848748119988e-15\\
9.16499999999997	-7.47209032759976e-15\\
9.17999999999997	-7.47565034447481e-15\\
9.19499999999997	-7.4791680409692e-15\\
9.20999999999997	-7.48264392017452e-15\\
9.22499999999997	-7.4860784792018e-15\\
9.23999999999997	-7.48947220925253e-15\\
9.25499999999997	-7.49282559568898e-15\\
9.26999999999997	-7.49613911810358e-15\\
9.28499999999997	-7.49941325038749e-15\\
9.29999999999997	-7.50264846079842e-15\\
9.31499999999997	-7.50584521202757e-15\\
9.32999999999998	-7.5090039612658e-15\\
9.34499999999998	-7.51212516026906e-15\\
9.35999999999998	-7.51520925542292e-15\\
9.37499999999998	-7.51825668780649e-15\\
9.38999999999998	-7.52126789325545e-15\\
9.40499999999998	-7.46485235511664e-15\\
9.41999999999998	-7.46849841477225e-15\\
9.43499999999998	-7.4721011311972e-15\\
9.44999999999998	-7.47566101964243e-15\\
9.46499999999998	-7.47917858923371e-15\\
9.47999999999998	-7.48265434304453e-15\\
9.49499999999998	-7.48608877816794e-15\\
9.50999999999998	-7.48948238578775e-15\\
9.52499999999998	-7.49283565124869e-15\\
9.53999999999998	-7.4961490541259e-15\\
9.55499999999998	-7.49942306829345e-15\\
9.56999999999998	-7.50265816199214e-15\\
9.58499999999998	-7.5058547978965e-15\\
9.59999999999999	-7.50901343318089e-15\\
9.61499999999999	-7.51213451958494e-15\\
9.62999999999999	-7.51521850347815e-15\\
9.64499999999999	-7.51826582592369e-15\\
9.65999999999999	-7.52127692274153e-15\\
9.67499999999999	-7.46486127726298e-15\\
9.68999999999999	-7.46850723085488e-15\\
9.70499999999999	-7.47210984247696e-15\\
9.71999999999999	-7.47566962736518e-15\\
9.73499999999999	-7.47918709463052e-15\\
9.74999999999999	-7.48266274733181e-15\\
9.76499999999999	-7.48609708254765e-15\\
9.77999999999999	-7.48949059144756e-15\\
9.79499999999999	-7.49284375936216e-15\\
9.80999999999999	-7.49615706585262e-15\\
9.82499999999999	-7.49943098477923e-15\\
9.83999999999999	-7.50266598436919e-15\\
9.855	-7.50586252728355e-15\\
9.87	-7.50902107068337e-15\\
9.885	-7.51214206629515e-15\\
9.9	-7.5152259604754e-15\\
9.915	-7.51827319427446e-15\\
9.93	-7.52128420349963e-15\\
9.945	-7.46486847146968e-15\\
9.96	-7.46851433953906e-15\\
9.975	-7.47211686665531e-15\\
9.99	-7.47567656804227e-15\\
};
\addlegendentry{MPC}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.015	-1.86365503215567\\
0.03	-3.70423760521278\\
0.045	-5.52120624813465\\
0.06	-7.31402827683243\\
0.075	-9.08218959919292\\
0.09	-10.8251950487848\\
0.105	-12.5425649822622\\
0.12	-14.2338371282742\\
0.135	-15.898566475558\\
0.15	-17.5363255496172\\
0.165	-19.14670404132\\
0.18	-20.7293083231247\\
0.195	-22.2837619072359\\
0.21	-23.8097053900566\\
0.225	-25.3067964434851\\
0.24	-26.7747097275298\\
0.255	-26.8034295770169\\
0.27	-26.4509199710361\\
0.285	-26.103082927373\\
0.3	-25.7598196576384\\
0.315	-25.4210700204585\\
0.33	-25.0867746641368\\
0.345	-24.7568750182122\\
0.36	-24.431313283893\\
0.375	-24.1100324206749\\
0.39	-23.7929761435083\\
0.405	-23.4800889072898\\
0.42	-23.1713157619521\\
0.435	-22.8666025574636\\
0.45	-22.5658959642798\\
0.465	-22.0059211591991\\
0.48	-20.355360139815\\
0.495	-18.7153825080079\\
0.51	-17.086595661659\\
0.525	-15.4695947421679\\
0.54	-13.864962547075\\
0.555	-12.2732693771246\\
0.57	-10.6950714373991\\
0.585	-9.130913768846\\
0.6	-7.58132872368872\\
0.615	-6.04683581445503\\
0.63	-4.52794165418795\\
0.645	-3.0251390364731\\
0.66	-1.538908054393\\
0.675	-1.57669242201902\\
0.690000000000001	-1.42565104919303\\
0.705000000000001	-1.33520805827499\\
0.720000000000001	-1.23780309903625\\
0.735000000000001	-1.15361675696224\\
0.750000000000001	-1.07753758038866\\
0.765000000000001	-1.00583719341042\\
0.780000000000001	-0.939079429117971\\
0.795000000000001	-0.8767070387348\\
0.810000000000001	-0.818490084641786\\
0.825000000000001	-0.764136051639477\\
0.840000000000001	-0.713392769109039\\
0.855000000000001	-0.666019242653676\\
0.870000000000001	-0.621791976684348\\
0.885000000000001	-0.580501919448315\\
0.900000000000001	-0.541954010869833\\
0.915000000000001	-0.505966117482058\\
0.930000000000001	-0.472368210354551\\
0.945000000000001	-0.441001551489782\\
0.960000000000001	-0.411717946594612\\
0.975000000000001	-0.384379044220023\\
0.990000000000001	-0.358855682292373\\
1.005	-0.335027277820054\\
1.02	-0.312781257182299\\
1.035	-0.292012524225964\\
1.05	-0.272622963676477\\
1.065	-0.25452097751001\\
1.08	-0.237621048928411\\
1.095	-0.221843348611112\\
1.11	-0.207113345240893\\
1.125	-0.193361459377737\\
1.14	-0.180522733094432\\
1.155	-0.168536523331684\\
1.17	-0.157346215135421\\
1.185	-0.146898954080167\\
1.2	-0.137145396621304\\
1.215	-0.128039476022478\\
1.23	-0.119538185700256\\
1.245	-0.111601375323973\\
1.26	-0.1041915612092\\
1.275	-0.097273744796411\\
1.29	-0.090815264676919\\
1.305	-0.0847856150646421\\
1.32	-0.0791563223565626\\
1.335	-0.0739008021666071\\
1.35	-0.0689942359661311\\
1.365	-0.0644134532188203\\
1.38	-0.0601368220719376\\
1.395	-0.0561441470804374\\
1.41	-0.0524165736322945\\
1.425	-0.0489364996205705\\
1.44	-0.0456874914560514\\
1.455	-0.0426542068441812\\
1.47	-0.0398223222109619\\
1.485	-0.0371784452537323\\
1.5	-0.0347098157733526\\
1.515	-0.0324051906032624\\
1.53	-0.0302535742282687\\
1.545	-0.0282448347060867\\
1.56	-0.0263694771723189\\
1.575	-0.0246186468085912\\
1.59	-0.0229840742216942\\
1.605	-0.0214580398139616\\
1.62	-0.020033336403253\\
1.635	-0.0187032354318293\\
1.65	-0.0174614564329639\\
1.665	-0.0163021304044404\\
1.68	-0.0152197890578044\\
1.695	-0.0142093122571649\\
1.71	-0.0132659353794939\\
1.725	-0.0123851992104243\\
1.74	-0.0115629452754688\\
1.755	-0.0107952899895972\\
1.77	-0.0100786079761219\\
1.785	-0.00940951450163145\\
1.8	-0.00878484960869381\\
1.815	-0.00820166316032885\\
1.83	-0.00765720091559878\\
1.845	-0.00714889151849021\\
1.86	-0.00667433410263158\\
1.875	-0.00623128717357993\\
1.89	-0.00581765850355921\\
1.90499999999999	-0.0054314946896213\\
1.91999999999999	-0.00507097206234737\\
1.93499999999999	-0.00473438803491093\\
1.94999999999999	-0.00442015307579963\\
1.96499999999999	-0.004126783202408\\
1.97999999999999	-0.0038528929570661\\
1.99499999999999	-0.00359718888709543\\
2.00999999999999	-0.00335846406983117\\
2.02499999999999	-0.00313559453209684\\
2.03999999999999	-0.00292752229764928\\
2.05499999999999	-0.00273326592117393\\
2.06999999999999	-0.00255190668342566\\
2.085	-0.00238258871721784\\
2.1	-0.00222451244063632\\
2.115	-0.00207693152463562\\
2.13	-0.00193914914262856\\
2.145	-0.00181051474407611\\
2.16	-0.00169042127919384\\
2.175	-0.00157830066747889\\
2.19	-0.0014736247745706\\
2.205	-0.00137589868129052\\
2.22	-0.00128466113364794\\
2.235	-0.00119948128756893\\
2.25	-0.00111995707476637\\
2.265	-0.00104571248618737\\
2.28	-0.000976396235085024\\
2.295	-0.000911680880242336\\
2.31	-0.0008512611828628\\
2.325	-0.000794852058850653\\
2.34	-0.00074218733205534\\
2.355	-0.000693018670185368\\
2.37	-0.000647113587669561\\
2.385	-0.000604255860146492\\
2.4	-0.000564243222120001\\
2.415	-0.000526886704069627\\
2.43	-0.000492009156083005\\
2.445	-0.000459445376365189\\
2.46	-0.000429041889948722\\
2.475	-0.000400653029445205\\
2.49	-0.000374145789690474\\
2.505	-0.000349405087101923\\
2.52	-0.000326431634407075\\
2.535	-0.0003049312886435\\
2.55	-0.000284856741927894\\
2.565	-0.000266100478284154\\
2.58	-0.000248579658001487\\
2.595	-0.000232211989011204\\
2.61	-0.000216921998180239\\
2.625	-0.000202638574627836\\
2.64	-0.000189295754095842\\
2.655	-0.000176831570446851\\
2.67	-0.00016518827426813\\
2.685	-0.000154311871234708\\
2.7	-0.000144151926449107\\
2.715	-0.000134661316529108\\
2.73	-0.000125796015965257\\
2.745	-0.000117514892418928\\
2.76	-0.000109779432621052\\
2.775	-0.000102553994088898\\
2.79	-9.5804054733468e-05\\
2.805	-8.94984030786244e-05\\
2.82	-8.36077732923692e-05\\
2.835	-7.81048558768577e-05\\
2.85	-7.29641305061676e-05\\
2.865	-6.81617588106418e-05\\
2.88	-6.36755173993054e-05\\
2.895	-5.94844350091229e-05\\
2.91	-5.556923879366e-05\\
2.925	-5.19116894221416e-05\\
2.94	-4.8494974569222e-05\\
2.955	-4.53031138969779e-05\\
2.97	-4.23214188260311e-05\\
2.985	-3.95358004701615e-05\\
3	-3.69336498487751e-05\\
3.015	-3.45027340549908e-05\\
3.03	-3.22318263808963e-05\\
3.045	-3.01103832468429e-05\\
3.06	-2.81285705359209e-05\\
3.075	-2.62771970822839e-05\\
3.09	-2.45476778356312e-05\\
3.105	-2.29319925257857e-05\\
3.12	-2.14226488040267e-05\\
3.135	-2.00126474546444e-05\\
3.15	-1.86955055375525e-05\\
3.165	-1.74649659375857e-05\\
3.18	-1.63154248197861e-05\\
3.195	-1.52415796794156e-05\\
3.21	-1.42384033836402e-05\\
3.225	-1.33012571094108e-05\\
3.24	-1.24257914260873e-05\\
3.255	-1.16079475682079e-05\\
3.27	-1.08439327089003e-05\\
3.28500000000001	-1.01302039899656e-05\\
3.30000000000001	-9.46345163339986e-06\\
3.31500000000001	-8.84058376471584e-06\\
3.33000000000001	-8.25871197564902e-06\\
3.34500000000001	-7.71513796504627e-06\\
3.36000000000001	-7.20734105151527e-06\\
3.37500000000001	-6.73296644700767e-06\\
3.39000000000001	-6.28981434578879e-06\\
3.40500000000001	-5.87582974543826e-06\\
3.42000000000001	-5.48909288540286e-06\\
3.43500000000001	-5.12781037614527e-06\\
3.45000000000001	-4.79030684565743e-06\\
3.46500000000001	-4.47501721047558e-06\\
3.48000000000001	-4.18047939113062e-06\\
3.49500000000001	-3.90532753053198e-06\\
3.51000000000001	-3.64828568992169e-06\\
3.52500000000001	-3.4081618877351e-06\\
3.54000000000001	-3.18384262529159e-06\\
3.55500000000001	-2.97428765860277e-06\\
3.57000000000001	-2.77852523749379e-06\\
3.58500000000001	-2.59564755774135e-06\\
3.60000000000001	-2.42480656244156e-06\\
3.61500000000001	-2.26521003512311e-06\\
3.63000000000001	-2.11611785833089e-06\\
3.64500000000001	-1.97683867641482e-06\\
3.66000000000001	-1.84672660632509e-06\\
3.67500000000001	-1.72517828354679e-06\\
3.69000000000001	-1.61163005581239e-06\\
3.70500000000001	-1.50555537674142e-06\\
3.72000000000001	-1.40646235506944e-06\\
3.73500000000001	-1.31389145997919e-06\\
3.75000000000001	-1.22741341396719e-06\\
3.76500000000001	-1.14662721466249e-06\\
3.78000000000001	-1.07115820890644e-06\\
3.79500000000001	-1.00065644125781e-06\\
3.81000000000001	-9.34794977688864e-07\\
3.82500000000001	-8.73268409970513e-07\\
3.84000000000001	-8.15791409424685e-07\\
3.85500000000001	-7.62097436285872e-07\\
3.87000000000001	-7.11937517597225e-07\\
3.88500000000001	-6.6507902986154e-07\\
3.90000000000001	-6.21304687370703e-07\\
3.91500000000001	-5.80411498620374e-07\\
3.93000000000001	-5.4220983216527e-07\\
3.94500000000001	-5.06522516879485e-07\\
3.96000000000001	-4.73184092946968e-07\\
3.97500000000001	-4.42039950676891e-07\\
3.99000000000001	-4.1294564685347e-07\\
4.00500000000001	-3.85766288141165e-07\\
4.02000000000001	-3.60375818133094e-07\\
4.03500000000001	-3.36656516074698e-07\\
4.05000000000001	-3.14498366966184e-07\\
4.06500000000001	-2.93798633678174e-07\\
4.08000000000001	-2.74461320041836e-07\\
4.09500000000001	-2.56396763451386e-07\\
4.11000000000001	-2.3952116905794e-07\\
4.12500000000001	-2.23756302402892e-07\\
4.14000000000001	-2.09029052664346e-07\\
4.15500000000001	-1.9527113303977e-07\\
4.17000000000001	-1.82418718819437e-07\\
4.18500000000001	-1.70412245777048e-07\\
4.20000000000001	-1.59195996484328e-07\\
4.21500000000001	-1.48717999601734e-07\\
4.23000000000001	-1.38929651992236e-07\\
4.24500000000001	-1.29785533037075e-07\\
4.26000000000001	-1.21243276213258e-07\\
4.275	-1.13263253923842e-07\\
4.29	-1.05808462736177e-07\\
4.305	-9.88443319672038e-08\\
4.32	-9.23385850431151e-08\\
4.335	-8.62610106499883e-08\\
4.35	-8.05834617753536e-08\\
4.365	-7.52796000762561e-08\\
4.38	-7.032483108936e-08\\
4.395	-6.56961673507809e-08\\
4.41	-6.13721638326108e-08\\
4.425	-5.73327559049837e-08\\
4.44	-5.35592110199421e-08\\
4.455	-5.00340405072266e-08\\
4.47	-4.67408839506669e-08\\
4.485	-4.36644827703508e-08\\
4.5	-4.07905589105842e-08\\
4.515	-3.81058006185841e-08\\
4.53	-3.55977444946174e-08\\
4.545	-3.32567165273304e-08\\
4.56	-3.10935817945562e-08\\
4.575	-2.90399080291489e-08\\
4.59	-2.71305294103366e-08\\
4.605	-2.5344303999318e-08\\
4.62	-2.36777288911942e-08\\
4.635	-2.21388709804785e-08\\
4.65	-2.06936113698306e-08\\
4.665	-1.93294397686201e-08\\
4.68	-1.80741711888284e-08\\
4.695	-1.68949513649301e-08\\
4.71	-1.5793329274392e-08\\
4.725	-1.47518317270193e-08\\
4.73999999999999	-1.3793151382593e-08\\
4.75499999999999	-1.28826774262198e-08\\
4.76999999999999	-1.20464019555007e-08\\
4.78499999999999	-1.12603606725239e-08\\
4.79999999999999	-1.05267696829591e-08\\
4.81499999999999	-9.8400779024353e-09\\
4.82999999999999	-9.1912560286615e-09\\
4.84499999999999	-8.59392122660854e-09\\
4.85999999999999	-8.02663932500001e-09\\
4.87499999999999	-7.50559866163096e-09\\
4.88999999999999	-7.01544127888225e-09\\
4.90499999999999	-6.55263245107456e-09\\
4.91999999999999	-6.12164538462925e-09\\
4.93499999999999	-5.7186458688377e-09\\
4.94999999999999	-5.34227347875624e-09\\
4.96499999999999	-4.99095076449837e-09\\
4.97999999999999	-4.66658403069833e-09\\
4.99499999999999	-4.36218961969725e-09\\
5.00999999999999	-4.07773978286808e-09\\
5.02499999999999	-3.80884454544147e-09\\
5.03999999999999	-3.5615106073013e-09\\
5.05499999999999	-3.32914456956047e-09\\
5.06999999999999	-3.11224801964611e-09\\
5.08499999999999	-2.90939486361941e-09\\
5.09999999999999	-2.71980073494549e-09\\
5.11499999999999	-2.54253153143119e-09\\
5.12999999999999	-2.37683322237659e-09\\
5.14499999999999	-2.22192482480923e-09\\
5.15999999999999	-2.07712842729319e-09\\
5.17499999999999	-1.94175170130902e-09\\
5.18999999999999	-1.81520385008981e-09\\
5.20499999999998	-1.69690422187044e-09\\
5.21999999999998	-1.58631511880395e-09\\
5.23499999999998	-1.48292673727979e-09\\
5.24999999999998	-1.38628112341973e-09\\
5.26499999999998	-1.29593839658103e-09\\
5.27999999999998	-1.21148487355433e-09\\
5.29499999999998	-1.13251582637817e-09\\
5.30999999999998	-1.05871351683022e-09\\
5.32499999999998	-9.8971198741095e-10\\
5.33999999999998	-9.25215595740315e-10\\
5.35499999999998	-8.64915168024795e-10\\
5.36999999999998	-8.08548927792699e-10\\
5.38499999999998	-7.5584955415224e-10\\
5.39999999999998	-7.06602534358127e-10\\
5.41499999999998	-6.60540222876119e-10\\
5.42999999999998	-6.17491286747125e-10\\
5.44499999999998	-5.77246113892284e-10\\
5.45999999999998	-5.39632527432048e-10\\
5.47499999999998	-5.0445727160029e-10\\
5.48999999999998	-4.7159037346039e-10\\
5.50499999999998	-4.40851851015395e-10\\
5.51999999999998	-4.12097202452454e-10\\
5.53499999999998	-3.84917477242775e-10\\
5.54999999999998	-3.5992900431619e-10\\
5.56499999999998	-3.36441924704708e-10\\
5.57999999999998	-3.14524970973407e-10\\
5.59499999999998	-2.94018943114819e-10\\
5.60999999999998	-2.74853571935755e-10\\
5.62499999999998	-2.56951374710261e-10\\
5.63999999999998	-2.40203610668863e-10\\
5.65499999999998	-2.24547792745644e-10\\
5.66999999999998	-2.09915368441293e-10\\
5.68499999999997	-1.96230907840254e-10\\
5.69999999999997	-1.83448827322545e-10\\
5.71499999999997	-1.71487058016755e-10\\
5.72999999999997	-1.60317432674352e-10\\
5.74499999999997	-1.49864982095903e-10\\
5.75999999999997	-1.40097599975642e-10\\
5.77499999999997	-1.30966683530622e-10\\
5.78999999999997	-1.2242776235156e-10\\
5.80499999999997	-1.1445209198368e-10\\
5.81999999999997	-1.06991166881962e-10\\
5.83499999999997	-1.00014243981299e-10\\
5.84999999999997	-9.35058594071867e-11\\
5.86499999999997	-8.74065042180278e-11\\
5.87999999999997	-8.17097312350086e-11\\
5.89499999999997	-7.63864735422015e-11\\
5.90999999999997	-7.14104029375716e-11\\
5.92499999999997	-6.6750834372258e-11\\
5.93999999999997	-6.2402681946119e-11\\
5.95499999999997	-5.83447308055332e-11\\
5.96999999999997	-5.45273541635671e-11\\
5.98499999999997	-5.09801797095009e-11\\
5.99999999999997	-4.76637059519963e-11\\
6.01499999999997	-4.45467360672888e-11\\
6.02999999999997	-4.16501758641929e-11\\
6.04499999999997	-3.89322318295867e-11\\
6.05999999999997	-3.63948748026533e-11\\
6.07499999999997	-3.4030309640398e-11\\
6.08999999999997	-3.18062482731636e-11\\
6.10499999999997	-2.97404395528839e-11\\
6.11999999999997	-2.77981439286369e-11\\
6.13499999999997	-2.59798247190048e-11\\
6.14999999999996	-2.42923716736224e-11\\
6.16499999999996	-2.27021977581057e-11\\
6.17999999999996	-2.12305923446679e-11\\
6.19499999999996	-1.98459381711633e-11\\
6.20999999999996	-1.85482070737707e-11\\
6.22499999999996	-1.7344608060778e-11\\
6.23999999999996	-1.62141747832048e-11\\
6.25499999999996	-1.51608175796995e-11\\
6.26999999999996	-1.41660383933056e-11\\
6.28499999999996	-1.32397478883381e-11\\
6.29999999999996	-1.23871612933889e-11\\
6.31499999999996	-1.15760662542698e-11\\
6.32999999999996	-1.08202190200421e-11\\
6.34499999999996	-1.01215079536121e-11\\
6.35999999999996	-9.45896436919163e-12\\
6.37499999999996	-8.8361837053578e-12\\
6.38999999999996	-8.26562522132192e-12\\
6.40499999999996	-7.72621141314166e-12\\
6.41999999999996	-7.22858142403919e-12\\
6.43499999999996	-6.74792350718121e-12\\
6.44999999999996	-6.31163307592707e-12\\
6.46499999999996	-5.89891059375359e-12\\
6.47999999999996	-5.5124213030502e-12\\
6.49499999999996	-5.15574901755927e-12\\
6.50999999999996	-4.81966155458488e-12\\
6.52499999999996	-4.50680682682428e-12\\
6.53999999999996	-4.21367514356826e-12\\
6.55499999999996	-3.94015534424717e-12\\
6.56999999999996	-3.67877519204097e-12\\
6.58499999999996	-3.44291397307677e-12\\
6.59999999999996	-3.22462009217228e-12\\
6.61499999999995	-3.01029987366276e-12\\
6.62999999999995	-2.8136583836762e-12\\
6.64499999999995	-2.62792172304713e-12\\
6.65999999999995	-2.45637853772659e-12\\
6.67499999999995	-2.29439484030067e-12\\
6.68999999999995	-2.14417097820432e-12\\
6.70499999999995	-2.00197522110844e-12\\
6.71999999999995	-1.87311670936032e-12\\
6.73499999999995	-1.74965668003669e-12\\
6.74999999999995	-1.64525252597202e-12\\
6.76499999999995	-1.52261776546298e-12\\
6.77999999999995	-1.43177832613503e-12\\
6.79499999999995	-1.34676759523579e-12\\
6.80999999999995	-1.25345382635669e-12\\
6.82499999999995	-1.1752631677515e-12\\
6.83999999999995	-1.09767188655756e-12\\
6.85499999999995	-1.02851906160015e-12\\
6.86999999999995	-9.57825685109173e-13\\
6.88499999999995	-8.94446123619911e-13\\
6.89999999999995	-8.38058128467632e-13\\
6.91499999999995	-7.81706773669162e-13\\
6.92999999999995	-7.31662927590821e-13\\
6.94499999999995	-6.83014545809268e-13\\
6.95999999999995	-6.37203417182212e-13\\
6.97499999999995	-5.91839972410906e-13\\
6.98999999999995	-5.59331597555315e-13\\
7.00499999999995	-5.17220875304982e-13\\
7.01999999999995	-4.85623506653319e-13\\
7.03499999999995	-4.54841630867785e-13\\
7.04999999999995	-4.23644739930188e-13\\
7.06499999999995	-4.00719784210167e-13\\
7.07999999999995	-3.66101117397688e-13\\
7.09499999999994	-3.5088363225284e-13\\
7.10999999999994	-3.18192479259379e-13\\
7.12499999999994	-3.07670968768278e-13\\
7.13999999999994	-2.85651446781609e-13\\
7.15499999999994	-2.60090406169672e-13\\
7.16999999999994	-2.50628959797305e-13\\
7.18499999999994	-2.31328705004982e-13\\
7.19999999999994	-2.15383549405815e-13\\
7.21499999999994	-1.97870353175611e-13\\
7.22999999999994	-1.91658257569392e-13\\
7.24499999999994	-1.71237526608459e-13\\
7.25999999999994	-1.60949183940035e-13\\
7.27499999999994	-1.58464375095597e-13\\
7.28999999999994	-1.45609090117965e-13\\
7.30499999999994	-1.27849535783457e-13\\
7.31999999999994	-1.31662045592057e-13\\
7.33499999999994	-1.15935804756769e-13\\
7.34999999999994	-1.14509501818833e-13\\
7.36499999999994	-1.01743285405464e-13\\
7.37999999999994	-9.91240464610908e-14\\
7.39499999999994	-8.46709527467591e-14\\
7.40999999999994	-9.15526471689232e-14\\
7.42499999999994	-7.32961533643069e-14\\
7.43999999999994	-6.98514028951751e-14\\
7.45499999999994	-7.18917727251723e-14\\
7.46999999999994	-6.72758981530111e-14\\
7.48499999999994	-5.55351900415011e-14\\
7.49999999999994	-5.48729246359248e-14\\
7.51499999999994	-4.5798215507458e-14\\
7.52999999999994	-4.84060194481614e-14\\
7.54499999999994	-4.10711334151013e-14\\
7.55999999999993	-4.44247263353745e-14\\
7.57499999999993	-3.82655966835846e-14\\
7.58999999999993	-4.04614225144662e-14\\
7.60499999999993	-3.89159113425078e-14\\
7.61999999999993	-3.0585209766033e-14\\
7.63499999999993	-2.98279420910252e-14\\
7.64999999999993	-2.58395704548188e-14\\
7.66499999999993	-2.93356777500954e-14\\
7.67999999999993	-2.3314068809379e-14\\
7.69499999999993	-1.68097273870448e-14\\
7.70999999999993	-1.79946470865848e-14\\
7.72499999999993	-1.89675110024827e-14\\
7.73999999999993	-1.3603673924458e-14\\
7.75499999999993	-9.95994801482167e-15\\
7.76999999999993	-1.20654082571197e-14\\
7.78499999999993	-1.83087645187643e-14\\
7.79999999999993	-1.18639243814293e-14\\
7.81499999999993	-1.45759144563237e-14\\
7.82999999999993	-1.61701306942297e-14\\
7.84499999999993	-9.46695722677781e-15\\
7.85999999999993	-1.08358911498975e-14\\
7.87499999999993	-1.09776361838355e-14\\
7.88999999999993	-1.76562591690975e-14\\
7.90499999999993	-4.44200882652426e-15\\
7.91999999999993	-1.05856591004872e-14\\
7.93499999999993	-8.38773589413034e-15\\
7.94999999999993	-7.77330353804969e-15\\
7.96499999999993	-7.32455122346404e-15\\
7.97999999999993	-6.34001601782781e-15\\
7.99499999999993	-1.00359730203284e-14\\
8.00999999999993	-1.10055025078577e-14\\
8.02499999999993	-6.80969210091059e-15\\
8.03999999999993	-1.4466061220581e-14\\
8.05499999999993	-4.949917444622e-15\\
8.06999999999993	-6.04589833084735e-15\\
8.08499999999993	-7.71616101385529e-15\\
8.09999999999993	-7.22849402707006e-15\\
8.11499999999993	-1.09435845511642e-14\\
8.12999999999993	-6.81450014720848e-15\\
8.14499999999993	-8.3964379995551e-15\\
8.15999999999993	-6.53469230207087e-15\\
8.17499999999993	-1.20991498932481e-14\\
8.18999999999993	-7.48120090707921e-15\\
8.20499999999993	-9.00572077069353e-15\\
8.21999999999993	-7.30830595565437e-15\\
8.23499999999993	-8.45543897767665e-15\\
8.24999999999993	-1.02125401834949e-14\\
8.26499999999993	-3.53173648073185e-15\\
8.27999999999994	-8.52478482152029e-15\\
8.29499999999994	-8.79958747975132e-15\\
8.30999999999994	-1.12949843958556e-14\\
8.32499999999994	-1.07383774858747e-14\\
8.33999999999994	-1.37903979246954e-14\\
8.35499999999994	-4.00512847113504e-15\\
8.36999999999994	-9.00244776542368e-15\\
8.38499999999994	-1.19606622283739e-14\\
8.39999999999994	-3.43115601260942e-15\\
8.41499999999994	-7.35636297138681e-15\\
8.42999999999994	-7.24911581884597e-15\\
8.44499999999994	-1.2458633371363e-14\\
8.45999999999994	-4.23995914748379e-15\\
8.47499999999994	-7.16240268562139e-15\\
8.48999999999994	-7.32802003298731e-15\\
8.50499999999994	-8.7883709220514e-15\\
8.51999999999994	-8.2483638702869e-15\\
8.53499999999995	-1.16345787778198e-14\\
8.54999999999995	-6.36885204914696e-15\\
8.56499999999995	-1.15492399405108e-14\\
8.57999999999995	-5.14290170643063e-15\\
8.59499999999995	-1.13244129414096e-14\\
8.60999999999995	-1.35069154861884e-15\\
8.62499999999995	-1.32755148507453e-14\\
8.63999999999995	-3.93189978167467e-15\\
8.65499999999995	-5.34353627802385e-15\\
8.66999999999995	-9.18001950962195e-15\\
8.68499999999995	-3.34296335592019e-15\\
8.69999999999995	-8.64510900104784e-15\\
8.71499999999995	-7.07736191606867e-15\\
8.72999999999995	-7.85109766319617e-15\\
8.74499999999995	-3.48821702791992e-15\\
8.75999999999995	-1.11840708170203e-14\\
8.77499999999995	-8.76786606441904e-15\\
8.78999999999995	-9.19155591328147e-15\\
8.80499999999996	-6.52187980812469e-15\\
8.81999999999996	-8.07100177285211e-15\\
8.83499999999996	-7.90246726187928e-15\\
8.84999999999996	-1.31075174713805e-14\\
8.86499999999996	-6.23392331359419e-15\\
8.87999999999996	-1.09836810795597e-14\\
8.89499999999996	-6.28660652396667e-15\\
8.90999999999996	-1.17715258554065e-14\\
8.92499999999996	-9.77727223826012e-15\\
8.93999999999996	-1.11128217587476e-14\\
8.95499999999996	-1.0070054775161e-14\\
8.96999999999996	-8.86151104136784e-15\\
8.98499999999996	-7.25819646506865e-15\\
8.99999999999996	-1.49653253536676e-14\\
9.01499999999996	-7.95972252088034e-15\\
9.02999999999996	-3.11382401425042e-15\\
9.04499999999996	-9.30295881254567e-15\\
9.05999999999996	-5.94566299303073e-15\\
9.07499999999997	-2.47650080357086e-15\\
9.08999999999997	-7.33691558885598e-15\\
9.10499999999997	-8.40782007572727e-15\\
9.11999999999997	-7.89213387728082e-15\\
9.13499999999997	-8.02927942326976e-15\\
9.14999999999997	-6.66022396025196e-15\\
9.16499999999997	-1.05536437510997e-14\\
9.17999999999997	3.41373150189808e-16\\
9.19499999999997	-9.13884058100602e-15\\
9.20999999999997	-1.83729724942646e-15\\
9.22499999999997	-1.28060807764044e-14\\
9.23999999999997	-7.38784871688044e-15\\
9.25499999999997	-5.74266163566885e-15\\
9.26999999999997	-6.93150303313784e-15\\
9.28499999999997	-1.06270276148978e-14\\
9.29999999999997	-6.45551338297654e-15\\
9.31499999999997	-8.66202420871888e-15\\
9.32999999999998	-1.1056772025234e-14\\
9.34499999999998	-1.05491898693315e-14\\
9.35999999999998	-4.2471258395459e-15\\
9.37499999999998	-5.61212156397016e-15\\
9.38999999999998	-1.15834860397533e-14\\
9.40499999999998	-1.81125368451985e-15\\
9.41999999999998	-1.68387282087144e-14\\
9.43499999999998	2.4853304226602e-15\\
9.44999999999998	-1.46752032187272e-14\\
9.46499999999998	-1.89667011953137e-15\\
9.47999999999998	-1.08058616668382e-14\\
9.49499999999998	-1.08819737405395e-14\\
9.50999999999998	-1.50082240720037e-15\\
9.52499999999998	-9.45126652459136e-15\\
9.53999999999998	-1.08236864710033e-14\\
9.55499999999998	-1.17640548819752e-14\\
9.56999999999998	-9.47953433505917e-15\\
9.58499999999998	-6.15313441101575e-15\\
9.59999999999999	-9.71933312141114e-15\\
9.61499999999999	-1.03593775218884e-14\\
9.62999999999999	-6.01287218965354e-15\\
9.64499999999999	-7.20510040168914e-15\\
9.65999999999999	-6.69711276897748e-15\\
9.67499999999999	-1.092004374433e-14\\
9.68999999999999	-7.86027623775224e-15\\
9.70499999999999	-3.86683016255476e-15\\
9.71999999999999	-1.5355904246315e-14\\
9.73499999999999	-5.93042647514692e-15\\
9.74999999999999	-1.13007980703425e-14\\
9.76499999999999	-6.5537607669257e-15\\
9.77999999999999	-8.01671681677618e-15\\
9.79499999999999	-1.08843649354299e-14\\
9.80999999999999	-3.02755282387056e-15\\
9.82499999999999	-6.81237982145745e-15\\
9.83999999999999	-1.00209949363996e-14\\
9.855	-7.06430096230528e-15\\
9.87	-7.32347043068174e-15\\
9.885	-1.47229701347885e-14\\
9.9	3.78976741894895e-16\\
9.915	-8.68264788095374e-15\\
9.93	-9.53628539669625e-15\\
9.945	-5.27215366493292e-15\\
9.96	-1.15247173281626e-14\\
9.975	-6.80801311251983e-15\\
9.99	-5.90220728794985e-15\\
};
\addlegendentry{Learned MPC}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
9.99	0\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> figures/machine_learning_controller.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,264); %set diagram left start at 0, and has height of 264

%Straight Lines [id:da793111009281346] 
\draw    (170,120) -- (170,137) ;
\draw [shift={(170,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8875748229133344] 
\draw    (170,190) -- (170,173) ;
\draw [shift={(170,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8177387683646193] 
\draw    (230.75,154.4) -- (257,154.4) ;
\draw [shift={(260,154.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp3249481097547997] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (446.67,134.67) -- (546.67,134.67) -- (546.67,174.67) -- (446.67,174.67) -- cycle ;
%Straight Lines [id:da6871577114100005] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (316.67,182.25) -- (316.67,209.52) ;
%Straight Lines [id:da5430640539854987] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (316.67,209.52) -- (498.17,210.52) ;
%Shape: Rectangle [id:dp5917778851316804] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (353,25.17) -- (463,25.17) -- (463,65.17) -- (353,65.17) -- cycle ;
%Straight Lines [id:da0603320687243758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.67,44.67) -- (351.35,44.67) ;
%Straight Lines [id:da7922313598697732] 
\draw    (170,44.67) -- (170,87) ;
\draw [shift={(170,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8328263836633474] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (316.67,44.67) -- (316.67,125.7) ;
\draw [shift={(316.67,128.7)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da17574861041500722] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.17,210.52) -- (498.17,178.67) ;
\draw [shift={(498.17,175.67)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7751760779507095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (496.39,43.72) -- (465.39,43.72) ;
\draw [shift={(462.39,43.72)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4894840231909985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (496.39,133.72) -- (496.39,43.72) ;
%Straight Lines [id:da662137397911756] 
\draw    (169.55,44.67) -- (316.67,44.67) ;
%Shape: Rectangle [id:dp7878365180627391] 
\draw   (110,90) -- (229.47,90) -- (229.47,119) -- (110,119) -- cycle ;
%Shape: Rectangle [id:dp11494473578316211] 
\draw   (110,140) -- (230,140) -- (230,169) -- (110,169) -- cycle ;
%Shape: Rectangle [id:dp08953801112695392] 
\draw   (110,191) -- (230,191) -- (230,220) -- (110,220) -- cycle ;

% Text Node
\draw (170.5,150.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Training}
\end{center}

\end{minipage}};
% Text Node
\draw    (258.83,126.22) -- (373.83,126.22) -- (373.83,182.22) -- (258.83,182.22) -- cycle  ;
\draw (316.33,154.22) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Machine learning controller}
\end{center}

\end{minipage}};
% Text Node
\draw (496.67,154.67) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize \textcolor[rgb]{0.61,0.61,0.61}{Plant}}
\end{center}

\end{minipage}};
% Text Node
\draw (408,45.17) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize \textcolor[rgb]{0.61,0.61,0.61}{Measurements}}\\{\normalsize \textcolor[rgb]{0.61,0.61,0.61}{Data processing}}
\end{center}

\end{minipage}};
% Text Node
\draw (169.73,104.5) node  [rotate=-359.78] [align=left] {{\normalsize Database}};
% Text Node
\draw (170,205.5) node   [align=left] {{\normalsize ML models definition}};
% Text Node
\draw (407.17,195.67) node   [align=left] {{\normalsize input}};
% Text Node
\draw (269.67,40.17) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\normalsize processed data}};


\end{tikzpicture}


==> figures/mobile_robots.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds9647347589144599] 
\draw  [color={rgb, 255:red, 48; green, 74; blue, 214 }  ,draw opacity=1 ][fill={rgb, 255:red, 11; green, 97; blue, 198 }  ,fill opacity=0.4 ] (339.8,137.76) .. controls (354.05,138.09) and (368.99,141.22) .. (382.6,154.58) .. controls (399.92,149.26) and (411.79,140.73) .. (428.12,141.96) .. controls (447.77,124.57) and (459.29,116.98) .. (470.42,119.45) .. controls (473.66,109.85) and (475.27,105.61) .. (476.7,98.28) .. controls (480.41,101) and (500.7,120.05) .. (504.66,124.25) .. controls (496.34,126.39) and (473.36,125.4) .. (469.83,124.8) .. controls (461.51,134.79) and (452.47,142.38) .. (428.36,145.92) .. controls (417.41,154.51) and (407.47,161.33) .. (382.36,157.99) .. controls (364.79,159.78) and (347.16,148.58) .. (339.8,142.95) .. controls (326.68,144.44) and (317.94,140.35) .. (300.71,131.08) .. controls (289.06,137.5) and (275.68,146.77) .. (259.9,150.87) .. controls (245.38,167.55) and (227.12,184.36) .. (216.11,188.97) .. controls (214.13,196.48) and (201.4,222.5) .. (195.34,231.59) .. controls (186.03,223.8) and (167.19,207.74) .. (164.37,203.85) .. controls (174.13,200.85) and (199.41,184.36) .. (215.86,181.05) .. controls (228.16,161) and (242.33,146.42) .. (260.39,145.18) .. controls (270.84,131.94) and (283.3,117.99) .. (300.47,124.4) .. controls (319.67,119.29) and (330.24,129.86) .. (339.8,137.76) -- cycle ;
%Straight Lines [id:da5662147281216403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.04,182.26) -- (212.13,188.99) ;
%Straight Lines [id:da5336709733284299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.36,189.65) -- (212.51,181.74) ;

%Straight Lines [id:da7604656015274969] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.16,123.73) -- (296.79,131.06) ;
%Straight Lines [id:da9993727909720791] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.05,131.15) -- (296.6,123.8) ;

%Straight Lines [id:da6260430804178743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (344.1,136.78) -- (336.73,144.11) ;
%Straight Lines [id:da5530147603316817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (344,144.2) -- (336.55,136.84) ;

%Straight Lines [id:da8610829612182054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (386.59,152.83) -- (379.22,160.15) ;
%Straight Lines [id:da04291290418186633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (386.48,160.25) -- (379.03,152.89) ;

%Straight Lines [id:da7436137962550731] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.15,119.17) -- (466.78,126.5) ;
%Straight Lines [id:da2608910123496455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.05,126.59) -- (466.6,119.24) ;

%Curve Lines [id:da25440391116758576] 
\draw [color={rgb, 255:red, 74; green, 82; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (183.77,214.56) .. controls (214.94,178.77) and (279.06,128.23) .. (297.53,127.66) ;
%Curve Lines [id:da827907166502853] 
\draw [color={rgb, 255:red, 74; green, 82; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (402.82,155.36) .. controls (384.96,162.32) and (313.39,126.87) .. (297.53,127.66) ;
%Curve Lines [id:da5843589339817847] 
\draw [color={rgb, 255:red, 74; green, 82; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (489.05,111.03) .. controls (487.87,111.79) and (486.49,112.63) .. (484.94,113.54) .. controls (483.39,114.45) and (420.46,149.34) .. (402.82,155.36) ;
%Straight Lines [id:da7615694032407172] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (263.77,145.27) -- (256.4,152.59) ;
%Straight Lines [id:da15581062351302521] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (263.66,152.68) -- (256.22,145.33) ;

%Straight Lines [id:da5994173648713723] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (431.9,139.95) -- (424.53,147.28) ;
%Straight Lines [id:da3353416883693445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (431.79,147.37) -- (424.34,140.02) ;

%Straight Lines [id:da48666164266626244] 
\draw    (191.88,106.48) -- (234.21,161.68) ;
\draw [shift={(236.04,164.06)}, rotate = 232.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5339787818254953] 
\draw    (329.55,70.54) -- (302.33,124.15) ;
\draw [shift={(300.97,126.82)}, rotate = 296.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9000930871333437] 
\draw    (372.8,124.33) -- (366.51,138.16) ;
\draw [shift={(365.26,140.89)}, rotate = 294.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2636285040703856] 
\draw    (352.23,171.96) -- (358.28,157.3) ;
\draw [shift={(359.42,154.53)}, rotate = 112.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5496459201174466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (365.26,140.89) -- (357.69,157.99) ;
%Shape: Ellipse [id:dp7675796672975361] 
\draw  [fill=white  ,fill opacity=1 ] (143.69,214.62) .. controls (154.26,202.01) and (173.04,200.36) .. (185.65,210.92) .. controls (198.25,221.49) and (199.91,240.27) .. (189.34,252.88) .. controls (178.77,265.48) and (159.99,267.14) .. (147.38,256.57) .. controls (134.78,246) and (133.13,227.22) .. (143.69,214.62) -- cycle ;
%Rounded Rect [id:dp6445703265124041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.93,219.22) .. controls (166.73,219.88) and (166.84,221.07) .. (166.17,221.87) -- (155.43,234.68) .. controls (154.76,235.48) and (153.57,235.58) .. (152.78,234.91) -- (148.44,231.28) .. controls (147.65,230.61) and (147.54,229.43) .. (148.21,228.63) -- (158.95,215.82) .. controls (159.62,215.02) and (160.8,214.92) .. (161.6,215.59) -- cycle ;
%Rounded Rect [id:dp39360511658172515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.49,235.61) .. controls (186.29,236.28) and (186.39,237.46) .. (185.72,238.26) -- (174.98,251.07) .. controls (174.32,251.87) and (173.13,251.97) .. (172.33,251.31) -- (168,247.68) .. controls (167.2,247.01) and (167.1,245.82) .. (167.77,245.02) -- (178.5,232.21) .. controls (179.17,231.41) and (180.36,231.31) .. (181.16,231.98) -- cycle ;


%Shape: Ellipse [id:dp6789321866647415] 
\draw  [fill=white  ,fill opacity=1 ] (485.38,73.05) .. controls (497.51,61.94) and (516.35,62.78) .. (527.45,74.91) .. controls (538.56,87.04) and (537.72,105.88) .. (525.59,116.98) .. controls (513.46,128.09) and (494.62,127.26) .. (483.52,115.13) .. controls (472.41,102.99) and (473.24,84.15) .. (485.38,73.05) -- cycle ;
%Rounded Rect [id:dp5301162004001494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.82,80.54) .. controls (507.52,81.3) and (507.47,82.49) .. (506.7,83.2) -- (494.37,94.48) .. controls (493.6,95.19) and (492.41,95.13) .. (491.71,94.37) -- (487.89,90.2) .. controls (487.19,89.43) and (487.24,88.24) .. (488.01,87.54) -- (500.34,76.25) .. controls (501.11,75.55) and (502.3,75.6) .. (503,76.37) -- cycle ;
%Rounded Rect [id:dp6141088973352389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.05,99.36) .. controls (524.75,100.13) and (524.7,101.32) .. (523.93,102.02) -- (511.6,113.31) .. controls (510.83,114.01) and (509.64,113.96) .. (508.94,113.19) -- (505.12,109.02) .. controls (504.42,108.25) and (504.47,107.06) .. (505.24,106.36) -- (517.57,95.07) .. controls (518.34,94.37) and (519.53,94.42) .. (520.23,95.19) -- cycle ;



% Text Node
\draw (110.8,227.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-308.01] [align=left] {Follower};
% Text Node
\draw (448.61,103.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-287.56] [align=left] {Leader};
% Text Node
\draw (135.33,89.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {predicted trajectory};
% Text Node
\draw (292.96,47.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {data points};
% Text Node
\draw (289.61,178.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {prediction uncertainty};


\end{tikzpicture}


==> figures/overview.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.86,xscale=.86,every node/.style={scale=.86}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp4687891424863395] 
\draw   (405.9,102.22) -- (372.22,204.89) -- (264.17,204.58) -- (231.07,101.73) -- (318.66,38.46) -- cycle ;
%Shape: Polygon [id:ds03789493294676638] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.69 ] (318.66,38.46) -- (231.07,101.73) -- (318.4,130.37) -- cycle ;
%Shape: Polygon [id:ds07428051150577564] 
\draw  [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.69 ] (318.4,130.37) -- (231.07,101.73) -- (264.17,204.58) -- cycle ;
%Shape: Polygon [id:ds9829920967011923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 103; blue, 79 }  ,fill opacity=0.69 ] (318.4,130.37) -- (264.17,204.58) -- (372.22,204.89) -- cycle ;
%Shape: Polygon [id:ds6253350452983382] 
\draw  [fill={rgb, 255:red, 217; green, 129; blue, 92 }  ,fill opacity=0.77 ] (318.4,130.37) -- (372.22,204.89) -- (405.9,102.22) -- cycle ;
%Shape: Polygon [id:ds23154466484609237] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.69 ] (318.4,130.37) -- (405.9,102.22) -- (318.66,38.46) -- cycle ;
%Shape: Polygon [id:ds30567935717080874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (226.65,17.17) -- (318.66,38.07) -- (231.07,101.34) -- (226.65,75.1) -- cycle ;
%Shape: Rectangle [id:dp9717182216401168] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ] (125.27,17.17) -- (226.65,17.17) -- (226.65,75.1) -- (125.27,75.1) -- cycle ;
%Shape: Polygon [id:ds7542098119485539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (411.19,17.17) -- (318.66,38.46) -- (405.9,102.22) -- (411.19,75.1) -- cycle ;
%Shape: Rectangle [id:dp3518087615157841] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.1 ] (410.81,17.17) -- (512.18,17.17) -- (512.18,75.1) -- (410.81,75.1) -- cycle ;
%Shape: Rectangle [id:dp13003157718019898] 
\draw  [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.1 ] (124.5,164.01) -- (225.88,164.01) -- (225.88,221.94) -- (124.5,221.94) -- cycle ;
%Shape: Polygon [id:ds1317335958530601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.3 ] (225.88,164.01) -- (231.07,101.73) -- (264.17,204.58) -- (225.88,221.94) -- cycle ;
%Shape: Rectangle [id:dp5975988364723825] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.1 ] (411.58,166.33) -- (512.96,166.33) -- (512.96,224.26) -- (411.58,224.26) -- cycle ;
%Shape: Polygon [id:ds02700763064217071] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (411.58,166.33) -- (405.9,102.22) -- (372.22,204.89) -- (411.58,224.26) -- cycle ;
%Shape: Rectangle [id:dp5272452846589086] 
\draw  [fill={rgb, 255:red, 232; green, 103; blue, 79 }  ,fill opacity=0.1 ] (267.58,237.83) -- (368.96,237.83) -- (368.96,295.76) -- (267.58,295.76) -- cycle ;
%Shape: Polygon [id:ds21056043806954317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.3 ] (267.58,237.83) -- (264.17,204.58) -- (372.22,204.89) -- (368.96,237.83) -- cycle ;

% Text Node
\draw (308.21,195.98) node   [align=left] {\begin{minipage}[c]{19.58pt}\centering\setlength\topsep{0pt}
{Dynamic Model }
\end{minipage}};
% Text Node
\draw (374.81,152.58) node  [rotate=-290.13] [align=left] {\begin{minipage}[lt]{19.58pt}\setlength\topsep{0pt}
Control
\end{minipage}};
% Text Node
\draw (254.12,139.03) node  [rotate=-71.35] [align=left] {\begin{minipage}[lt]{19.58pt}\setlength\topsep{0pt}
Estimation
\end{minipage}};
% Text Node
\draw (298.26,81.1) node  [rotate=-324.12] [align=left] {\begin{minipage}[lt]{55.86pt}\setlength\topsep{0pt}
Machine Learning
\end{minipage}};
% Text Node
\draw (342.32,68.14) node  [rotate=-37.11] [align=left] {\begin{minipage}[lt]{19.58pt}\setlength\topsep{0pt}
Embedded
\end{minipage}};
% Text Node
% \draw (460.83,25.55) node  [align=left] {\begin{minipage}[lt]{67.79pt}\setlength\topsep{0pt}
% \muaompc
% \end{minipage}};
\node at (461.495,46.135) [anchor=center] {\muaompc};
% Text Node
% \draw (174.35,183.38) node   [align=left] {\begin{minipage}[lt]{67.79pt}\setlength\topsep{0pt}
% {MHE, }\\{Kalman filters}
% \end{minipage}};
\node at (175.19,192.975) [anchor=center,align=left] {MHE\\Kalman filters\\Particle filter};
% Text Node
% \draw (463.11,200.7) node  [align=left] {\begin{minipage}[lt]{67.79pt}\setlength\topsep{0pt}
% {Nonlinear MPC}\\{Linear MPC}\\{ PID }\\
% \end{minipage}};
\node at (462.27,195.295) [anchor=center,align=left] {Nonlinear MPC\\Linear MPC\\PID};
% Text Node
% \draw (176.8,36.55) node  [align=left] {\begin{minipage}[lt]{67.79pt}\setlength\topsep{0pt}
% {Neural networks}\\{Gaussian proc.}
% \end{minipage}};
\node at (175.96,46.135) [anchor=center,align=left] {Neural networks\\Gaussian proc.};
% Text Node
% \draw (318.27,266.8) node [align=left] {\begin{minipage}[lt]{67.79pt}\setlength\topsep{0pt}
% {ODEs, DAEs }\\
% \end{minipage}};
\node at (318.27,266.795) [anchor=center,align=left] {ODEs\\DAEs};

\end{tikzpicture}


==> figures/overview_old.tex <==
\begin{tikzpicture}
\filldraw[color=gray!60, fill=gray!5, very thick](0,0) circle (5);
\filldraw[color=gray!60, fill=gray!15, very thick,rounded corners=2ex] (-7,2) rectangle (-2.5,5);
\filldraw[color=gray!60, fill=gray!15, very thick,rounded corners=2ex] (-7,-2) rectangle (-2.5,-5);
\filldraw[color=gray!60, fill=gray!15, very thick,rounded corners=2ex] (7,2) rectangle (2.5,5);
\filldraw[color=gray!60, fill=gray!15, very thick,rounded corners=2ex] (7,-2) rectangle (2.5,-5);
\draw[very thick, color=gray!60] (-5,0) -- (5,0);
\draw[very thick, color=gray!60] (0,-5) -- (0,5);
\node[text width=3.2cm,align=center] at (-2,1.5) {\large{Control Module}};
\node[text width=3.2cm,align=center] at (-2,-1.5) {\large{Machine Learning Module}};
\node[text width=3.2cm,align=center] at (2,1.5) {\large{Observer Module}};
\node[text width=3.2cm,align=center] at (2,-1.5) {\large{Model Module}};

\node[anchor=west] at (-7, 3.5) {
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \setlength\itemsep{0em}
        \item Nonlinear MPC
        \item Path following MPC
        \item Traj. tracking MPC
        \item PID Controller
    \end{itemize}\end{varwidth}}
};

\node[anchor=west] at (-7, -3.5) {
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \setlength\itemsep{0em}
        \item Neural networks
        \item Gaussian processes
    \end{itemize}\end{varwidth}}
};

\node[anchor=west] at (2.5, 3.5) {
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \setlength\itemsep{0em}
        \item Kalman filters
        \item MHE
        \item Particle filter
    \end{itemize}\end{varwidth}}
};

\node[anchor=west] at (2.5, -3.5) {
    {\begin{varwidth}{\linewidth}\begin{itemize}
        \setlength\itemsep{0em}
        \item ODE, DAE solvers
        \item Orth. collocation
        \item RK methods
    \end{itemize}\end{varwidth}}
};


\end{tikzpicture}

==> figures/plot_embmpc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

    \begin{axis}[%
    width=0.411\figWmedium,
    height=\figHmedium,
    at={(0\figWmedium,0\figHmedium)},
    scale only axis,
    xmin=0,
    xmax=15,
    xlabel style={font=\color{white!15!black}},
%    xlabel={$t$ [s]},
    ymin=-0.2,
    ymax=1,
    ylabel style={font=\color{white!15!black}},
    ylabel={$x_0$ [m]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=red, line width=1.0pt]
    table {%
0 1
0.015 0.999998868484383
0.03 0.999991199014513
0.045 0.999971106857937
0.06 0.999933349185447
0.075 0.999873255052646
0.09 0.999786663019081
0.105 0.999669865571839
0.12 0.999519559611396
0.135 0.999332802338433
0.15 0.999106971952498
0.165 0.998839732637631
0.18 0.99852900336734
0.195 0.998172930112313
0.21 0.997769861079693
0.225 0.997318324653243
0.24 0.996817009739785
0.255 0.996264748259433
0.27 0.995660499545785
0.285 0.995003336447737
0.3 0.994292432947296
0.315 0.99352705312804
0.33 0.992706541346887
0.345 0.991830313477928
0.36 0.990897849111376
0.375 0.989908684603444
0.39 0.988862406884342
0.405 0.987758647941701
0.42 0.986597079905726
0.435 0.985377410670475
0.45 0.984099379992754
0.465 0.982762756016546
0.48 0.981367361343673
0.495 0.979913188351958
0.51 0.978400433745595
0.525 0.976829459990451
0.54 0.975200754289584
0.555 0.973514897361009
0.57 0.971772539659505
0.585 0.969974383244716
0.6 0.968121169339913
0.615 0.966213676558788
0.63 0.96425273212017
0.645 0.962239233628345
0.66 0.960174176946212
0.675 0.958058685536665
0.690000000000001 0.955894037288701
0.705000000000001 0.953681685822162
0.720000000000001 0.951423274348407
0.735000000000001 0.949120641200943
0.750000000000001 0.946775817178973
0.765000000000001 0.944391017728048
0.780000000000001 0.941968634835392
0.795000000000001 0.939511218873963
0.810000000000001 0.937021450235574
0.825000000000001 0.934502105084653
0.840000000000001 0.931956018304414
0.855000000000001 0.929386046864542
0.870000000000001 0.926795034332129
0.885000000000001 0.924185766596303
0.900000000000001 0.921560919246961
0.915000000000001 0.918923001539056
0.930000000000001 0.916274306817766
0.945000000000001 0.91361687869728
0.960000000000001 0.910952497303618
0.975000000000001 0.908282681569364
0.990000000000001 0.905608702573422
1.005 0.902931603943954
1.02 0.900252226244838
1.035 0.897571233027747
1.05 0.894889136858222
1.065 0.892206324132006
1.08 0.889523077914794
1.095 0.886839598373593
1.11 0.884156020611967
1.125 0.881472429888881
1.14 0.878788874317517
1.155 0.876105375222486
1.17 0.873421935391238
1.185 0.870738545488259
1.2 0.868055188908366
1.215 0.86537184533645
1.23 0.862688493262188
1.245 0.860005111672218
1.26 0.857321681112055
1.275 0.854638184278967
1.29 0.851954606277447
1.305 0.849270934642033
1.32 0.846587159208775
1.335 0.843903271896664
1.35 0.841219266443901
1.365 0.838535138130578
1.38 0.835850883508954
1.395 0.83316650015453
1.41 0.8304819864452
1.425 0.827797341371543
1.44 0.825112564378363
1.455 0.822427655235734
1.47 0.819742613936665
1.485 0.817057440617967
1.5 0.814372135500748
1.515 0.811686698847071
1.53 0.80900113092959
1.545 0.806315432011345
1.56 0.803629602333301
1.575 0.800943642107613
1.59 0.798257551514979
1.605 0.795571330704795
1.62 0.79288497979709
1.635 0.790198498885511
1.65 0.787511888040804
1.665 0.784825147314405
1.68 0.782138276741898
1.695 0.779451276346174
1.71 0.776764146140223
1.725 0.774076886129513
1.74 0.771389496313969
1.755 0.768701976689577
1.77 0.766014327249649
1.785 0.763326547985796
1.8 0.760638638888661
1.815 0.757950599948438
1.83 0.755262431155245
1.845 0.752574132499361
1.86 0.749885703971373
1.875 0.747197145562248
1.89 0.744508457263367
1.90499999999999 0.741819639066511
1.91999999999999 0.739130690963834
1.93499999999999 0.736441612947824
1.94999999999999 0.733752405011258
1.96499999999999 0.731063067147152
1.97999999999999 0.728373599348721
1.99499999999999 0.725684001609336
2.00999999999999 0.722994273922489
2.02499999999999 0.720304416281767
2.03999999999999 0.71761442868082
2.05499999999999 0.714924311113349
2.06999999999999 0.712234063573084
2.085 0.709543686053777
2.1 0.706853178549188
2.115 0.704162541053085
2.13 0.701471773559233
2.145 0.698780876061395
2.16 0.696089848553331
2.175 0.693398691028793
2.19 0.690707403481529
2.205 0.688015985905281
2.22 0.685324438293786
2.235 0.682632760640778
2.25 0.679940952939985
2.265 0.677249015185131
2.28 0.674556947369941
2.295 0.671864749488134
2.31 0.669172421533428
2.325 0.666479963499542
2.34 0.663787375380191
2.355 0.661094657169089
2.37 0.658401808859952
2.385 0.655708830446494
2.4 0.653015721922427
2.415 0.650322483281466
2.43 0.647629114517322
2.445 0.644935615623709
2.46 0.642241986594339
2.475 0.639548227422923
2.49 0.636854338103175
2.505 0.634160318628805
2.52 0.631466168993524
2.535 0.628771889191044
2.55 0.626077479215076
2.565 0.62338293905933
2.58 0.620688268717517
2.595 0.617993468183346
2.61 0.615298537450528
2.625 0.612603476512772
2.64 0.609908285363787
2.655 0.607212963997281
2.67 0.604517512406964
2.685 0.601821930586544
2.7 0.599126218529729
2.715 0.596430376230226
2.73 0.593734403681743
2.745 0.591038300877986
2.76 0.588342067812663
2.775 0.585645704479481
2.79 0.582949210872144
2.805 0.580252586984359
2.82 0.577555832809832
2.835 0.574858948342268
2.85 0.572161933575371
2.865 0.569464788502847
2.88 0.566767513118399
2.895 0.564070107415732
2.91 0.561372571388549
2.925 0.558674905030554
2.94 0.55597710833545
2.955 0.55327918129694
2.97 0.550581123908725
2.985 0.547882936164509
3 0.545184618057993
3.015 0.542486169582879
3.03 0.539787590732868
3.045 0.537088881501661
3.06 0.534390041882959
3.075 0.531691071870461
3.09 0.528991971457869
3.105 0.526292740638881
3.12 0.523593379407198
3.135 0.520893887756518
3.15 0.518194265680541
3.165 0.515494513172964
3.18 0.512794630227487
3.195 0.510094616837806
3.21 0.50739447299762
3.225 0.504694198700625
3.24 0.50199379394052
3.255 0.499293258711
3.27 0.496592593005763
3.28500000000001 0.493891796818503
3.30000000000001 0.491190870142917
3.31500000000001 0.488489812972701
3.33000000000001 0.485788625301549
3.34500000000001 0.483087307123156
3.36000000000001 0.480385858431218
3.37500000000001 0.477684279219428
3.39000000000001 0.47498256948148
3.40500000000001 0.472280729211068
3.42000000000001 0.469578758430881
3.43500000000001 0.466876657424698
3.45000000000001 0.464174427421196
3.46500000000001 0.461472071685248
3.48000000000001 0.458769596862819
3.49500000000001 0.456067014471464
3.51000000000001 0.453364342291848
3.52500000000001 0.450661605612118
3.54000000000001 0.447958838361047
3.55500000000001 0.445256084163355
3.57000000000001 0.442553397343799
3.58500000000001 0.439850843896477
3.60000000000001 0.437148502417874
3.61500000000001 0.43444646497389
3.63000000000001 0.431744837829302
3.64500000000001 0.429043741908712
3.66000000000001 0.426343312775553
3.67500000000001 0.423643699803091
3.69000000000001 0.420945064218952
3.70500000000001 0.418247576323031
3.72000000000001 0.415551412782295
3.73500000000001 0.412856754482802
3.75000000000001 0.410163784892655
3.76500000000001 0.407472688815861
3.78000000000001 0.404783651444987
3.79500000000001 0.402096857642111
3.81000000000001 0.399412491394174
3.82500000000001 0.396730735401561
3.84000000000001 0.39405177076845
3.85500000000001 0.391375776770896
3.87000000000001 0.38870293068429
3.88500000000001 0.386033407656168
3.90000000000001 0.38336738061365
3.91500000000001 0.380705020197332
3.93000000000001 0.378046494715366
3.94500000000001 0.375391970112951
3.96000000000001 0.372741609953595
3.97500000000001 0.370095575409346
3.99000000000001 0.367454025257861
4.00500000000001 0.364817115884701
4.02000000000001 0.362185001289585
4.03500000000001 0.359557833095669
4.05000000000001 0.356935760561119
4.06500000000001 0.354318930592418
4.08000000000001 0.35170748775899
4.09500000000001 0.349101574308812
4.11000000000001 0.346501330184766
4.12500000000001 0.343906893041546
4.14000000000001 0.341318398262968
4.15500000000001 0.33873597897958
4.17000000000001 0.336159766086475
4.18500000000001 0.333589888261261
4.20000000000001 0.331026471982117
4.21500000000001 0.328469641545912
4.23000000000001 0.32591951908635
4.24500000000001 0.323376224592123
4.26000000000001 0.32083987592505
4.275 0.31831058883819
4.29 0.315788476993928
4.305 0.313273651982004
4.32 0.310766223337503
4.335 0.308266298558784
4.35 0.305773983125359
4.365 0.303289380515694
4.38 0.300812592224968
4.395 0.298343717782744
4.41 0.295882854770587
4.425 0.293430098839606
4.44 0.290985543727932
4.455 0.288549281278111
4.47 0.286121401454443
4.485 0.283701992360235
4.5 0.281291140254985
4.515 0.27888892957149
4.53 0.276495442932883
4.545 0.27411076116959
4.56 0.271734963336215
4.575 0.269368126728347
4.59 0.267010326899291
4.605 0.264661637676721
4.62 0.262322131179257
4.635 0.259991877832965
4.65 0.257670946387776
4.665 0.255359403933829
4.68 0.253057315917735
4.695 0.250764746158763
4.71 0.248481756864942
4.725 0.246208408649091
4.73999999999999 0.243944760544762
4.75499999999999 0.241690870022109
4.76999999999999 0.23944679300367
4.78499999999999 0.237212583880076
4.79999999999999 0.234988295525672
4.81499999999999 0.232773979314064
4.82999999999999 0.230569685133579
4.84499999999999 0.228375461402644
4.85999999999999 0.22619135508509
4.87499999999999 0.224017411705365
4.88999999999999 0.221853675363672
4.90499999999999 0.219700188751023
4.91999999999999 0.217556993164205
4.93499999999999 0.215424128520677
4.94999999999999 0.21330163337337
4.96499999999999 0.211189544925411
4.97999999999999 0.209087899044767
4.99499999999999 0.206996730278802
5.00999999999999 0.204916071868749
5.02499999999999 0.202845955764106
5.03999999999999 0.20078641263694
5.05499999999999 0.198737471896117
5.06999999999999 0.196699161701444
5.08499999999999 0.194671508977722
5.09999999999999 0.192654539428729
5.11499999999999 0.190648277551106
5.12999999999999 0.18865274664817
5.14499999999999 0.186667968843635
5.15999999999999 0.184693965095255
5.17499999999999 0.182730755208383
5.18999999999999 0.180778357849441
5.20499999999998 0.178836790559315
5.21999999999998 0.176906069766661
5.23499999999998 0.174986210801125
5.24999999999998 0.173077227906486
5.26499999999998 0.171179134253713
5.27999999999998 0.169291941953933
5.29499999999998 0.167415662071327
5.30999999999998 0.165550304635929
5.32499999999998 0.163695878656351
5.33999999999998 0.161852392132426
5.35499999999998 0.160019852067758
5.36999999999998 0.158198264482195
5.38499999999998 0.156387634424224
5.39999999999998 0.154587965983272
5.41499999999998 0.15279926230193
5.42999999999998 0.151021525588097
5.44499999999998 0.149254757127033
5.45999999999998 0.147498957293339
5.47499999999998 0.145754125562844
5.48999999999998 0.144020260524422
5.50499999999998 0.142297359891713
5.51999999999998 0.140585420514772
5.53499999999998 0.138884438391632
5.54999999999998 0.137194408679784
5.56499999999998 0.135515325707579
5.57999999999998 0.133847182985544
5.59499999999998 0.132189973217621
5.60999999999998 0.130543688312316
5.62499999999998 0.12890831939378
5.63999999999998 0.127283856812797
5.65499999999998 0.125670290157699
5.66999999999998 0.124067608265194
5.68499999999997 0.122475799231118
5.69999999999997 0.120894850421105
5.71499999999997 0.119324748481177
5.72999999999997 0.117765479348255
5.74499999999997 0.116217028260587
5.75999999999997 0.1146793797681
5.77499999999997 0.11315251774267
5.78999999999997 0.111636425388314
5.80499999999997 0.110131085251306
5.81999999999997 0.108636479230205
5.83499999999997 0.107152588585817
5.84999999999997 0.105679393951066
5.86499999999997 0.104216875340797
5.87999999999997 0.102765012161497
5.89499999999997 0.101323783220935
5.90999999999997 0.0998931667377313
5.92499999999997 0.0984731403508447
5.93999999999997 0.0970636811289838
5.95499999999997 0.0956647655799424
5.96999999999997 0.0942763696598578
5.98499999999997 0.0928984687823926
5.99999999999997 0.091531037827841
6.01499999999997 0.0901740511521593
6.02999999999997 0.0888274825959204
6.04499999999997 0.0874913054931933
6.05999999999997 0.0861654926803483
6.07499999999997 0.084850016504786
6.08999999999997 0.0835448488335937
6.10499999999997 0.0822499610621258
6.11999999999997 0.0809653241225115
6.13499999999997 0.0796909084920888
6.14999999999996 0.0784266842017642
6.16499999999996 0.0771726208443004
6.17999999999996 0.0759286875825308
6.19499999999996 0.0746948531575013
6.20999999999996 0.0734710858965399
6.22499999999996 0.0722573537212549
6.23999999999996 0.0710536241554606
6.25499999999996 0.0698598643330324
6.26999999999996 0.0686760410056904
6.28499999999996 0.0675021205507122
6.29999999999996 0.0663380689785757
6.31499999999996 0.0651838519405311
6.32999999999996 0.0640394347361037
6.34499999999996 0.0629047823205263
6.35999999999996 0.0617798593121032
6.37499999999996 0.0606646299995049
6.38999999999996 0.0595590583489939
6.40499999999996 0.0584631080115822
6.41999999999996 0.0573767423301217
6.43499999999996 0.0562999243463255
6.44999999999996 0.0552326168077224
6.46499999999996 0.0541747821745452
6.47999999999996 0.0531263826265503
6.49499999999996 0.0520873800697728
6.50999999999996 0.0510577361432144
6.52499999999996 0.0500374122254657
6.53999999999996 0.049026369441263
6.55499999999996 0.0480245686679801
6.56999999999996 0.0470319705420552
6.58499999999996 0.0460485354653531
6.59999999999996 0.0450742236114635
6.61499999999995 0.0441089949319354
6.62999999999995 0.0431528091624476
6.64499999999995 0.0422056258289164
6.65999999999995 0.0412674042535404
6.67499999999995 0.0403381035607828
6.68999999999995 0.0394176826832909
6.70499999999995 0.0385061003677546
6.71999999999995 0.0376033151807028
6.73499999999995 0.0367092855142387
6.74999999999995 0.0358239695917142
6.76499999999995 0.0349473254733441
6.77999999999995 0.0340793110617595
6.79499999999995 0.0332198841075016
6.80999999999995 0.0323690022144563
6.82499999999995 0.0315266228452291
6.83999999999995 0.0306927033264613
6.85499999999995 0.0298672008540879
6.86999999999995 0.0290500724985367
6.88499999999995 0.0282412752098708
6.89999999999995 0.0274407658228718
6.91499999999995 0.0266485010620674
6.92999999999995 0.0258644375467015
6.94499999999995 0.0250885317956478
6.95999999999995 0.0243207402322672
6.97499999999995 0.0235610191892096
6.98999999999995 0.0228093249131603
7.00499999999995 0.0220656135695309
7.01999999999995 0.0213298412470955
7.03499999999995 0.020601963962573
7.04999999999995 0.0198819376651541
7.06499999999995 0.019169718240976
7.07999999999995 0.0184652615175423
7.09499999999994 0.017768523268091
7.10999999999994 0.0170794592159085
7.12499999999994 0.0163980250385923
7.13999999999994 0.015724176372261
7.15499999999994 0.0150578688157129
7.16999999999994 0.0143990579345326
7.18499999999994 0.0137476992651472
7.19999999999994 0.0131037483188316
7.21499999999994 0.0124671605856632
7.22999999999994 0.0118378915384265
7.24499999999994 0.0112158966364685
7.25999999999994 0.0106011313295043
7.27499999999994 0.00999355106137349
7.28999999999994 0.00939311127374829
7.30499999999994 0.00879976740979311
7.31999999999994 0.00821347491777602
7.33499999999994 0.00763418925463257
7.34999999999994 0.00706186588948229
7.36499999999994 0.0064964603070981
7.37999999999994 0.00593792801132902
7.39499999999994 0.00538622452847655
7.40999999999994 0.00484130541062496
7.42499999999994 0.00430312623892598
7.43999999999994 0.00377164262683794
7.45499999999994 0.00324681022332008
7.46999999999994 0.00272858471598195
7.48499999999994 0.0022169218341886
7.49999999999994 0.00171177735212152
7.51499999999994 0.00121310709179607
7.52999999999994 0.000720866926035297
7.54499999999994 0.000235012781400839
7.55999999999993 -0.000244499358919026
7.57499999999993 -0.000717713452263713
7.58999999999993 -0.00118467339369678
7.60499999999993 -0.00164542301324414
7.61999999999993 -0.00210000607317378
7.63499999999993 -0.00254846626531656
7.64999999999993 -0.00299084720842786
7.66499999999993 -0.00342719244558973
7.67999999999993 -0.00385754544165323
7.69499999999993 -0.00428194958072055
7.70999999999993 -0.00470044816366682
7.72499999999993 -0.005113084405701
7.73999999999993 -0.00551990143396582
7.75499999999993 -0.00592094228517619
7.76999999999993 -0.00631624990329601
7.78499999999993 -0.00670586713725288
7.79999999999993 -0.00708983673869052
7.81499999999993 -0.00746820135975854
7.82999999999993 -0.00784100355093921
7.84499999999993 -0.00820828575891105
7.85999999999993 -0.00857009032444874
7.87499999999993 -0.0089264594803593
7.88999999999993 -0.00927743534945396
7.90499999999993 -0.00962305994255559
7.91999999999993 -0.00996337515654139
7.93499999999993 -0.0102984227724204
7.94999999999993 -0.0106282444534459
7.96499999999993 -0.0109528817432613
7.97999999999993 -0.0112723760640816
7.99499999999993 -0.0115867687149066
8.00999999999993 -0.0118961008697692
8.02499999999993 -0.0122004135760161
8.03999999999993 -0.0124997477526212
8.05499999999993 -0.0127941441885318
8.06999999999993 -0.0130836435410471
8.08499999999993 -0.0133682863342283
8.09999999999993 -0.0136481129573412
8.11499999999993 -0.013923163663329
8.12999999999993 -0.0141934785673169
8.14499999999993 -0.0144590976451477
8.15999999999993 -0.0147200607319477
8.17499999999993 -0.0149764075207221
8.18999999999993 -0.015228177560982
8.20499999999993 -0.0154754102573993
8.21999999999993 -0.0157181448684926
8.23499999999993 -0.0159564205053407
8.24999999999993 -0.0161902761303263
8.26499999999993 -0.0164197505559073
8.27999999999994 -0.0166448824434172
8.29499999999994 -0.0168657103018926
8.30999999999994 -0.0170822724869294
8.32499999999994 -0.0172946071995658
8.33999999999994 -0.017502752485193
8.35499999999994 -0.0177067462324922
8.36999999999994 -0.0179066261723993
8.38499999999994 -0.018102429877095
8.39999999999994 -0.0182941947590213
8.41499999999994 -0.0184819580699248
8.42999999999994 -0.018665756899924
8.44499999999994 -0.0188456281766037
8.45999999999994 -0.019021608664133
8.47499999999994 -0.0191937349624093
8.48999999999994 -0.0193620435062261
8.50499999999994 -0.0195265705644657
8.51999999999994 -0.0196873522393159
8.53499999999995 -0.0198444244655099
8.54999999999995 -0.0199978230095911
8.56499999999995 -0.0201475834691995
8.57999999999995 -0.0202937412723831
8.59499999999995 -0.0204363316769305
8.60999999999995 -0.0205753897697272
8.62499999999995 -0.0207109504661334
8.63999999999995 -0.0208430485093851
8.65499999999995 -0.0209717184700157
8.66999999999995 -0.0210969947453002
8.68499999999995 -0.0212189115587205
8.69999999999995 -0.0213375029594516
8.71499999999995 -0.0214528028218693
8.72999999999995 -0.0215648448450782
8.74499999999995 -0.0216736625524603
8.75999999999995 -0.0217792892912433
8.77499999999995 -0.0218817582320902
8.78999999999995 -0.0219811023687071
8.80499999999996 -0.0220773545174718
8.81999999999996 -0.0221705473170808
8.83499999999996 -0.0222607132282162
8.84999999999996 -0.0223478845332308
8.86499999999996 -0.0224320933358524
8.87999999999996 -0.0225133715609059
8.89499999999996 -0.0225917509540543
8.90999999999996 -0.0226672630815572
8.92499999999996 -0.0227399393300475
8.93999999999996 -0.022809810906325
8.95499999999996 -0.0228769088371682
8.96999999999996 -0.0229412639691625
8.98499999999996 -0.0230029069685458
8.99999999999996 -0.0230618683210707
9.01499999999996 -0.023118178331883
9.02999999999996 -0.023171867125417
9.04499999999996 -0.0232229646453061
9.05999999999996 -0.0232715006543102
9.07499999999997 -0.0233175047342582
9.08999999999997 -0.0233610062860062
9.10499999999997 -0.023402034529411
9.11999999999997 -0.0234406185033187
9.13499999999997 -0.0234767870655681
9.14999999999997 -0.0235105688930086
9.16499999999997 -0.0235419924815337
9.17999999999997 -0.0235710861461269
9.19499999999997 -0.0235978780209238
9.20999999999997 -0.0236223960592865
9.22499999999997 -0.023644668033893
9.23999999999997 -0.0236647215368389
9.25499999999997 -0.0236825839797538
9.26999999999997 -0.0236982825939298
9.28499999999997 -0.0237118444304636
9.29999999999997 -0.0237232963604114
9.31499999999997 -0.0237326650749562
9.32999999999998 -0.0237399770855875
9.34499999999998 -0.0237452587242941
9.35999999999998 -0.0237485361437675
9.37499999999998 -0.023749835317619
9.38999999999998 -0.023749182040607
9.40499999999998 -0.0237466019288771
9.41999999999998 -0.0237421204202127
9.43499999999998 -0.0237357627742975
9.44999999999998 -0.0237275540729888
9.46499999999998 -0.0237175192206016
9.47999999999998 -0.0237056829442039
9.49499999999998 -0.0236920697939216
9.50999999999998 -0.0236767041432555
9.52499999999998 -0.0236596101894066
9.53999999999998 -0.0236408119536129
9.55499999999998 -0.0236203332814958
9.56999999999998 -0.0235981978434158
9.58499999999998 -0.0235744291348383
9.59999999999999 -0.023549050476709
9.61499999999999 -0.0235220850158378
9.62999999999999 -0.0234935557252931
9.64499999999999 -0.0234634854048039
9.65999999999999 -0.0234318966811714
9.67499999999999 -0.0233988120086893
9.68999999999999 -0.0233642536695723
9.70499999999999 -0.0233282437743935
9.71999999999999 -0.0232908042625296
9.73499999999999 -0.0232519569026146
9.74999999999999 -0.0232117232930011
9.76499999999999 -0.0231701248622299
9.77999999999999 -0.0231271828695066
9.79499999999999 -0.0230829184051868
9.80999999999999 -0.0230373523912675
9.82499999999999 -0.0229905055818868
9.83999999999999 -0.02294239856383
9.855 -0.0228930517570432
9.87 -0.0228424854151539
9.885 -0.0227907196259971
9.9 -0.0227377743121503
9.915 -0.0226836692314723
9.93 -0.0226284239776507
9.945 -0.0225720579807541
9.96 -0.0225145905077908
9.975 -0.0224560406632741
9.99 -0.0223964273897925
10.005 -0.0223357694685861
10.02 -0.0222740855201288
10.035 -0.0222113940047153
10.05 -0.0221477132230544
10.065 -0.0220830613168666
10.08 -0.0220174562694877
10.095 -0.0219509159064766
10.11 -0.0218834578962284
10.125 -0.0218150997505925
10.14 -0.0217458588254951
10.155 -0.0216757523215661
10.17 -0.0216047972847705
10.185 -0.0215330106070447
10.2 -0.0214604090269362
10.215 -0.0213870091302481
10.23 -0.0213128273506869
10.245 -0.0212378799705152
10.26 -0.021162183121207
10.275 -0.021085752784108
10.29 -0.0210086047910983
10.305 -0.0209307548252592
10.32 -0.0208522184215436
10.335 -0.0207730109674491
10.35 -0.020693147703695
10.365 -0.0206126437249015
10.38 -0.020531513980273
10.395 -0.0204497732742833
10.41 -0.0203674362673642
10.425 -0.0202845174765967
10.44 -0.0202010312764049
10.455 -0.0201169918992522
10.47 -0.0200324134363403
10.485 -0.01994730983831
10.5 -0.0198616949159452
10.515 -0.019775582340878
10.53 -0.0196889856462968
10.545 -0.0196019182276558
10.56 -0.0195143933433869
10.575 -0.019426424115613
10.59 -0.0193380235308636
10.605 -0.0192492044407914
10.62 -0.0191599795628912
10.635 -0.0190703614812198
10.65 -0.0189803626471179
10.665 -0.0188899953799325
10.68 -0.0187992718677415
10.695 -0.018708204168079
10.71 -0.0186168042086619
10.725 -0.0185250837881176
10.74 -0.0184330545767124
10.755 -0.0183407281170815
10.77 -0.0182481158249587
10.785 -0.0181552289899085
10.8 -0.018062078776057
10.815 -0.0179686762228251
10.83 -0.0178750322456617
10.845 -0.0177811576367765
10.86 -0.017687063065875
10.875 -0.0175927590808922
10.89 -0.0174982561087277
10.905 -0.0174035644559805
10.92 -0.0173086943096844
10.935 -0.017213655738043
10.95 -0.0171184586911649
10.965 -0.0170231130017995
10.98 -0.0169276283860718
10.995 -0.0168320144442179
11.01 -0.0167362806613196
11.025 -0.0166404364080394
11.04 -0.0165444909413546
11.055 -0.016448453405292
11.07 -0.0163523328316607
11.085 -0.016256138140786
11.1 -0.0161598781422417
11.115 -0.0160635615355824
11.13 -0.0159671969110751
11.145 -0.0158707927504296
11.16 -0.0157743574275291
11.175 -0.0156778992091593
11.19 -0.0155814262557368
11.205 -0.015484946622037
11.22 -0.0153884682579208
11.235 -0.0152919990090601
11.25 -0.0151955466176628
11.265 -0.0150991187231963
11.28 -0.0150027228631105
11.295 -0.0149063664735587
11.3100000000001 -0.0148100568901181
11.3250000000001 -0.0147138013485089
11.3400000000001 -0.014617606985312
11.3550000000001 -0.0145214808386854
11.3700000000001 -0.014425429849079
11.3850000000001 -0.0143294608599488
11.4000000000001 -0.0142335806184687
11.4150000000001 -0.0141377957762415
11.4300000000001 -0.014042112890008
11.4450000000001 -0.0139465384223545
11.4600000000001 -0.0138510787424193
11.4750000000001 -0.0137557401265969
11.4900000000001 -0.0136605287592407
11.5050000000001 -0.0135654507333643
11.5200000000001 -0.0134705120513408
11.5350000000001 -0.0133757186256002
11.5500000000001 -0.0132810762793254
11.5650000000001 -0.0131865907471461
11.5800000000001 -0.0130922676758307
11.5950000000001 -0.0129981126249768
11.6100000000001 -0.012904131067699
11.6250000000001 -0.0128103283913156
11.6400000000001 -0.0127167098980326
11.6550000000001 -0.0126232808056262
11.6700000000001 -0.0125300462481226
11.6850000000001 -0.0124370112764767
11.7000000000001 -0.0123441808592476
11.7150000000001 -0.0122515598832727
11.7300000000001 -0.0121591531543395
11.7450000000001 -0.0120669653978549
11.7600000000001 -0.0119750012595129
11.7750000000001 -0.0118832653059592
11.7900000000001 -0.0117917620254543
11.8050000000001 -0.0117004958285338
11.8200000000001 -0.011609471048667
11.8350000000001 -0.0115186919429124
11.8500000000001 -0.0114281626925712
11.8650000000001 -0.0113378874038387
11.8800000000001 -0.0112478701084528
11.8950000000001 -0.0111581147643403
11.9100000000001 -0.0110686252562608
11.9250000000001 -0.0109794053964481
11.9400000000001 -0.0108904589252491
11.9550000000001 -0.0108017895117601
11.9700000000001 -0.0107134007544607
11.9850000000001 -0.010625296181845
12.0000000000001 -0.0105374792530509
12.0150000000001 -0.0104499533584852
12.0300000000001 -0.0103627218204484
12.0450000000001 -0.0102757878937548
12.0600000000001 -0.0101891547663511
12.0750000000001 -0.0101028255599322
12.0900000000001 -0.010016803330554
12.1050000000001 -0.00993109106924407
12.1200000000001 -0.00984569170260889
12.1350000000001 -0.00976060809343909
12.1500000000001 -0.0096758430413116
12.1650000000001 -0.00959139928318912
12.1800000000001 -0.00950727949401689
12.1950000000001 -0.00942348628731667
12.2100000000001 -0.00934002221577798
12.2250000000001 -0.00925688977184651
12.2400000000001 -0.00917409138830976
12.2550000000001 -0.00909162943887987
12.2700000000001 -0.00900950623877368
12.2850000000001 -0.00892772404528986
12.3000000000001 -0.00884628505838329
12.3150000000001 -0.00876519142123659
12.3300000000001 -0.00868444522082871
12.3450000000001 -0.00860404848850079
12.3600000000001 -0.008524003200519
12.3750000000001 -0.00844431127863462
12.3900000000001 -0.00836497459064115
12.4050000000001 -0.0082859949509286
12.4200000000001 -0.00820737412103473
12.4350000000001 -0.00812911381019361
12.4500000000001 -0.008051215675881
12.4650000000001 -0.00797368132435702
12.4800000000001 -0.00789651231120579
12.4950000000001 -0.00781971014187209
12.5100000000001 -0.00774327627219524
12.5250000000001 -0.00766721210893982
12.5400000000001 -0.00759151901032363
12.5550000000001 -0.0075161982865426
12.5700000000001 -0.00744125120029273
12.5850000000001 -0.00736667896728909
12.6000000000001 -0.0072924827567819
12.6150000000001 -0.00721866369206957
12.6300000000001 -0.00714522285100877
12.6450000000001 -0.00707216126652161
12.6600000000001 -0.0069994799270997
12.6750000000001 -0.00692717977730538
12.6900000000001 -0.00685526171826987
12.7050000000001 -0.00678372660818847
12.7200000000001 -0.00671257526281277
12.7350000000001 -0.00664180845593987
12.7500000000001 -0.00657142691989863
12.7650000000001 -0.00650143134603293
12.7800000000001 -0.00643182238518192
12.7950000000001 -0.00636260064815728
12.8100000000001 -0.00629376670621758
12.8250000000001 -0.00622532109153951
12.8400000000001 -0.00615726429768623
12.8550000000001 -0.00608959678007273
12.8700000000001 -0.00602231895642812
12.8850000000001 -0.00595543120725506
12.9000000000001 -0.00588893387628612
12.9150000000001 -0.00582282727093718
12.9300000000001 -0.00575711166275788
12.9450000000001 -0.00569178728787907
12.9600000000001 -0.00562685434745731
12.9750000000001 -0.00556231300811635
12.9900000000001 -0.00549816340238572
13.0050000000001 -0.00543440562913629
13.0200000000001 -0.0053710397540129
13.0350000000001 -0.00530806580986406
13.0500000000001 -0.00524548379716861
13.0650000000001 -0.00518329368445954
13.0800000000001 -0.00512149540874479
13.0950000000001 -0.00506008887592513
13.1100000000001 -0.00499907396120911
13.1250000000001 -0.00493845050952509
13.1400000000001 -0.00487821833593029
13.1550000000001 -0.004818377226017
13.1700000000001 -0.00475892693631581
13.1850000000001 -0.00469986719469591
13.2000000000001 -0.0046411977007626
13.2150000000001 -0.00458291812625177
13.2300000000001 -0.00452502811542154
13.2450000000001 -0.00446752728544102
13.2600000000001 -0.00441041522677618
13.2750000000001 -0.00435369150357282
13.2900000000001 -0.00429735565403673
13.3050000000001 -0.00424140719081091
13.3200000000001 -0.00418584560134999
13.3350000000001 -0.00413067034829178
13.3500000000001 -0.004075880869826
13.3650000000001 -0.00402147658006012
13.3800000000001 -0.00396745686938244
13.3950000000001 -0.00391382110482228
13.4100000000001 -0.00386056863040745
13.4250000000001 -0.00380769876751881
13.4400000000001 -0.00375521081524211
13.4550000000001 -0.00370310405071701
13.4700000000001 -0.00365137772948331
13.4850000000001 -0.00360003108582442
13.5000000000001 -0.00354906333310809
13.5150000000001 -0.00349847366412433
13.5300000000001 -0.00344826125142062
13.5450000000001 -0.00339842524763436
13.5600000000001 -0.00334896478582264
13.5750000000001 -0.00329987897978919
13.5900000000001 -0.00325116692440874
13.6050000000001 -0.00320282769594856
13.6200000000001 -0.0031548603523874
13.6350000000001 -0.00310726393373167
13.6500000000001 -0.00306003746232901
13.6650000000001 -0.00301317994317915
13.6800000000001 -0.00296669036424211
13.6950000000001 -0.00292056769674382
13.7100000000001 -0.002874810895479
13.7250000000001 -0.00282941889911147
13.7400000000001 -0.00278439063047189
13.7550000000001 -0.00273972499685278
13.7700000000001 -0.00269542089030103
13.7850000000001 -0.00265147718790783
13.8000000000001 -0.00260789275209591
13.8150000000001 -0.00256466643090438
13.8300000000001 -0.00252179705827086
13.8450000000001 -0.00247928345431118
13.8600000000001 -0.00243712442559648
13.8750000000001 -0.00239531876542779
13.8900000000001 -0.00235386525410813
13.9050000000001 -0.00231276265921208
13.9200000000001 -0.00227200973585284
13.9350000000001 -0.00223160522694688
13.9500000000002 -0.00219154786347603
13.9650000000002 -0.00215183636474716
13.9800000000002 -0.00211246943864944
13.9950000000002 -0.00207344578190908
14.0100000000002 -0.00203476408034171
14.0250000000002 -0.00199642300910233
14.0400000000002 -0.00195842123293284
14.0550000000002 -0.00192075740640722
14.0700000000002 -0.00188343017417425
14.0850000000002 -0.00184643817119796
14.1000000000002 -0.00180978002299561
14.1150000000002 -0.00177345434587347
14.1300000000002 -0.00173745974716008
14.1450000000002 -0.00170179482543738
14.1600000000002 -0.00166645817076934
14.1750000000002 -0.00163144836492847
14.1900000000002 -0.0015967639816199
14.2050000000002 -0.00156240358670323
14.2200000000002 -0.00152836573841216
14.2350000000002 -0.00149464898757182
14.2500000000002 -0.00146125187781383
14.2650000000002 -0.00142817294578921
14.2800000000002 -0.001395410721379
14.2950000000002 -0.0013629637279027
14.3100000000002 -0.00133083048232455
14.3250000000002 -0.00129900949545755
14.3400000000002 -0.00126749927216539
14.3550000000002 -0.00123629831156218
14.3700000000002 -0.00120540510721
14.3850000000002 -0.00117481814731441
14.4000000000002 -0.00114453591491776
14.4150000000002 -0.0011145568880904
14.4300000000002 -0.00108487954011981
14.4450000000002 -0.00105550233969766
14.4600000000002 -0.00102642375110472
14.4750000000002 -0.000997642234393828
14.4900000000002 -0.00096915624557068
14.5050000000002 -0.000940964236772678
14.5200000000002 -0.000913064656445703
14.5350000000002 -0.000885455949518891
14.5500000000002 -0.000858136557577404
14.5650000000002 -0.000831104919033209
14.5800000000002 -0.000804359469293886
14.5950000000002 -0.000777898640929461
14.6100000000002 -0.000751720863837299
14.6250000000002 -0.00072582456540504
14.6400000000002 -0.000700208170671623
14.6550000000002 -0.000674870102486379
14.6700000000002 -0.000649808781666228
14.6850000000002 -0.00062502262715098
14.7000000000002 -0.000600510056156757
14.7150000000002 -0.000576269484327549
14.7300000000002 -0.000552299325884904
14.7450000000002 -0.000528597993775788
14.7600000000002 -0.000505163899818604
14.7750000000002 -0.000481995454847393
14.7900000000002 -0.000459091068854228
14.8050000000002 -0.000436449151129809
14.8200000000002 -0.000414068110402284
14.8350000000002 -0.000391946354974286
14.8500000000002 -0.000370082292858216
14.8650000000002 -0.000348474331909782
14.8800000000002 -0.000327120879959796
14.8950000000002 -0.000306020344944252
14.9100000000002 -0.00028517113503269
14.9250000000002 -0.000264571658754859
14.9400000000002 -0.0002442203251257
14.9550000000002 -0.00022411554376864
14.9700000000002 -0.000204255725037235
14.9850000000002 -0.000184639280135153
15.0000000000002 -0.00016526462123452
};

    \addplot [dashed, color=blue, line width=1.0pt]
table {%
0 1
0.015 0.999998868484383
0.03 0.999991199014513
0.045 0.999971106857937
0.06 0.999933349185447
0.075 0.999873255052646
0.09 0.999786663019081
0.105 0.999669865571839
0.12 0.999519559611396
0.135 0.999332802338433
0.15 0.999106971952498
0.165 0.998839732637631
0.18 0.99852900336734
0.195 0.998172930112313
0.21 0.997769861079693
0.225 0.997318324653243
0.24 0.996817009739785
0.255 0.996264748259433
0.27 0.995660499545785
0.285 0.995003336447737
0.3 0.994292432947296
0.315 0.99352705312804
0.33 0.992706541346887
0.345 0.991830313477928
0.36 0.990897849111376
0.375 0.989908684603444
0.39 0.988862406884342
0.405 0.987758647941701
0.42 0.986597079905726
0.435 0.985377410670475
0.45 0.984099379992754
0.465 0.982762756016546
0.48 0.981367366304252
0.495 0.979913226018475
0.51 0.978400552625653
0.525 0.976829723193527
0.54 0.975201235058007
0.555 0.973515675778667
0.57 0.971773700190517
0.585 0.969976012877153
0.6 0.968123434340309
0.615 0.966217216397855
0.63 0.96425913978821
0.645 0.962251369344337
0.66 0.960196303913822
0.675 0.958096466043863
0.690000000000001 0.955954421739617
0.705000000000001 0.953772722910667
0.720000000000001 0.951553866881868
0.735000000000001 0.949300268689867
0.750000000000001 0.947014242913399
0.765000000000001 0.944697992569068
0.780000000000001 0.942353603202073
0.795000000000001 0.939983040757141
0.810000000000001 0.937588152162246
0.825000000000001 0.935170667822201
0.840000000000001 0.93273220542044
0.855000000000001 0.930274274580261
0.870000000000001 0.927798282052899
0.885000000000001 0.925305537187801
0.900000000000001 0.922797257507014
0.915000000000001 0.920274574255821
0.930000000000001 0.917738537839534
0.945000000000001 0.915190123084686
0.960000000000001 0.912630234283956
0.975000000000001 0.910059709999849
0.990000000000001 0.90747932761364
1.005 0.904889807614523
1.02 0.902291817629888
1.035 0.899685976201936
1.05 0.897072856318727
1.065 0.894452988709707
1.08 0.89182686491692
1.095 0.889194940153774
1.11 0.886557635963473
1.125 0.883915342689169
1.14 0.881268421767693
1.155 0.87861720785831
1.17 0.875962010817499
1.185 0.873303117530233
1.2 0.870640793607682
1.215 0.867975284960689
1.23 0.865306819257823
1.245 0.862635607276248
1.26 0.859961844153108
1.275 0.85728571054464
1.29 0.854607373699702
1.305 0.851926988453959
1.32 0.849244698150553
1.335 0.846560635492616
1.35 0.843874923332668
1.365 0.84118767540353
1.38 0.83849899699506
1.395 0.835808985580737
1.41 0.833117731397763
1.425 0.830425317984159
1.44 0.827731822676002
1.455 0.825037317067787
1.47 0.82234186743862
1.485 0.819645535146786
1.5 0.816948376995042
1.515 0.81425044556879
1.53 0.811551791660099
1.545 0.808852498014308
1.56 0.806152760807392
1.575 0.803452813148302
1.59 0.800752809478287
1.605 0.798052817459841
1.62 0.795352820124408
1.635 0.79265282007241
1.65 0.789952820122444
1.665 0.7872528200743
1.68 0.784552820120626
1.695 0.781852820076049
1.71 0.779152820118942
1.725 0.776452820077669
1.74 0.773752820117383
1.755 0.771052820079168
1.77 0.76835282011594
1.785 0.765652820080557
1.8 0.762952820222661
1.815 0.760252820831034
1.83 0.75755282225175
1.845 0.75485282467119
1.86 0.752152828141448
1.875 0.7494528326692
1.89 0.746752838252821
1.90499999999999 0.744052844707636
1.91999999999999 0.741352851256537
1.93499999999999 0.738652857472777
1.94999999999999 0.735952863277094
1.96499999999999 0.733252868670535
1.97999999999999 0.730552873656305
1.99499999999999 0.727852878234974
2.00999999999999 0.725152882406531
2.02499999999999 0.72245288617095
2.03999999999999 0.719752889528229
2.05499999999999 0.717052892478367
2.06999999999999 0.714352895021364
2.085 0.71165289715722
2.1 0.708952898885935
2.115 0.706252900207509
2.13 0.703552901121942
2.145 0.700852901629234
2.16 0.698152901764187
2.175 0.695452901730803
2.19 0.692752901762926
2.205 0.690052901732016
2.22 0.687352901761759
2.235 0.684652901733139
2.25 0.681952901760678
2.265 0.679252901734179
2.28 0.676552901759677
2.295 0.673852901735142
2.31 0.671152901758751
2.325 0.668452901736033
2.34 0.665752901757893
2.355 0.663052901736859
2.37 0.660352901757098
2.385 0.657652901737623
2.4 0.654952901756363
2.415 0.652252901738331
2.43 0.649552901755682
2.445 0.646852901738986
2.46 0.644152901755051
2.475 0.641452901739592
2.49 0.638752901754467
2.505 0.636052901740154
2.52 0.633352901753927
2.535 0.630652901740674
2.55 0.627952901753426
2.565 0.625252901741156
2.58 0.622552901752963
2.595 0.619852901741601
2.61 0.617152901752534
2.625 0.614452901742014
2.64 0.611752901752136
2.655 0.609052901742397
2.67 0.606352901751768
2.685 0.60365290174275
2.7 0.600952901751428
2.715 0.598252901743078
2.73 0.595552901751113
2.745 0.592852901743382
2.76 0.590152901750821
2.775 0.587452901743662
2.79 0.58475290175055
2.805 0.582052901743922
2.82 0.5793529017503
2.835 0.576652901744163
2.85 0.573952901750068
2.865 0.571252901744386
2.88 0.568552901749853
2.895 0.565852901744592
2.91 0.563152901749655
2.925 0.560452901744784
2.94 0.557752901749471
2.955 0.555052901744961
2.97 0.5523529017493
2.985 0.549652901745124
3 0.546952901749142
3.015 0.544252901745276
3.03 0.541552901748996
3.045 0.538852901745417
3.06 0.536152901748861
3.075 0.533452901745546
3.09 0.530752901748736
3.105 0.528052901745667
3.12 0.52535290174862
3.135 0.522652901745778
3.15 0.519952901748512
3.165 0.517252901745882
3.18 0.514552901748413
3.195 0.511852901745977
3.21 0.509152901748321
3.225 0.506452901746066
3.24 0.503752901748236
3.255 0.501052901746147
3.27 0.498352901748157
3.28500000000001 0.495652901746223
3.30000000000001 0.492952901748084
3.31500000000001 0.490252901746294
3.33000000000001 0.487552901748016
3.34500000000001 0.484852901746359
3.36000000000001 0.482152901747954
3.37500000000001 0.479452901746419
3.39000000000001 0.476752901747896
3.40500000000001 0.474052901746475
3.42000000000001 0.471352901747842
3.43500000000001 0.468652901746527
3.45000000000001 0.465952901747793
3.46500000000001 0.463252901746574
3.48000000000001 0.460552901747747
3.49500000000001 0.457852901746619
3.51000000000001 0.455152901747704
3.52500000000001 0.45245290174666
3.54000000000001 0.449752901747665
3.55500000000001 0.447052902050226
3.57000000000001 0.444352902938943
3.58500000000001 0.441652903561852
3.60000000000001 0.438952922913358
3.61500000000001 0.436253021559958
3.63000000000001 0.433553296740996
3.64500000000001 0.430853873037576
3.66000000000001 0.428154895248651
3.67500000000001 0.425456522953313
3.69000000000001 0.42275892636128
3.70500000000001 0.420062283147505
3.72000000000001 0.417366776038628
3.73500000000001 0.414672590973787
3.75000000000001 0.411979915704218
3.76500000000001 0.409288938728074
3.78000000000001 0.406599848481314
3.79500000000001 0.403912832724226
3.81000000000001 0.401228078077391
3.82500000000001 0.39854576967181
3.84000000000001 0.395866090886226
3.85500000000001 0.393189223151069
3.87000000000001 0.390515345803271
3.88500000000001 0.387844635979937
3.90000000000001 0.385177268541696
3.91500000000001 0.382513416018712
3.93000000000001 0.379853248573987
3.94500000000001 0.377196933979877
3.96000000000001 0.37454463760468
3.97500000000001 0.371896522406907
3.99000000000001 0.369252748935416
4.00500000000001 0.366613475334008
4.02000000000001 0.363978857349416
4.03500000000001 0.361349048341887
4.05000000000001 0.358724199297709
4.06500000000001 0.356104458843234
4.08000000000001 0.353489973260013
4.09500000000001 0.350880886500778
4.11000000000001 0.348277340206047
4.12500000000001 0.345679473721203
4.14000000000001 0.343087424113912
4.15500000000001 0.340501326191782
4.17000000000001 0.337921312520206
4.18500000000001 0.335347513440316
4.20000000000001 0.332780057087015
4.21500000000001 0.330219069407052
4.23000000000001 0.327664674177112
4.24500000000001 0.325116993021905
4.26000000000001 0.322576145432238
4.275 0.320042248783057
4.29 0.317515418351452
4.305 0.314995767334616
4.32 0.312483406867756
4.335 0.309978446041945
4.35 0.30748099192192
4.365 0.304991149563816
4.38 0.30250902203284
4.395 0.300034710420876
4.41 0.297568313864026
4.425 0.295109929560085
4.44 0.292659652785941
4.455 0.290217576914913
4.47 0.287783793434013
4.485 0.285358391961137
4.5 0.28294146026219
4.515 0.280533084268129
4.53 0.278133348091938
4.545 0.275742334045534
4.56 0.273360122656589
4.575 0.270986792685287
4.59 0.268622421140996
4.605 0.266267083298878
4.62 0.263920852716408
4.635 0.26158380124983
4.65 0.259255999070529
4.665 0.256937514681327
4.68 0.254628414932708
4.695 0.252328765038955
4.71 0.250038628594217
4.725 0.247758067588498
4.73999999999999 0.245487142423563
4.75499999999999 0.243225911928769
4.76999999999999 0.240974433376818
4.78499999999999 0.238732762499423
4.79999999999999 0.236500953502909
4.81499999999999 0.234279059083721
4.82999999999999 0.232067130443856
4.84499999999999 0.229865217306221
4.85999999999999 0.227673367929903
4.87499999999999 0.225491629125361
4.88999999999999 0.22332004626954
4.90499999999999 0.221158663320902
4.91999999999999 0.219007522834373
4.93499999999999 0.216866665976217
4.94999999999999 0.214736132538821
4.96499999999999 0.212615960955403
4.97999999999999 0.210506188314634
4.99499999999999 0.208406850375184
5.00999999999999 0.206317981580183
5.02499999999999 0.204239615071602
5.03999999999999 0.202171782704547
5.05499999999999 0.200114515061476
5.06999999999999 0.198067841466337
5.08499999999999 0.19603178999861
5.09999999999999 0.194006387507285
5.11499999999999 0.191991659624743
5.12999999999999 0.189987630780563
5.14499999999999 0.18799432421524
5.15999999999999 0.186011761993828
5.17499999999999 0.184039965019495
5.18999999999999 0.182078953046998
5.20499999999998 0.18012874469607
5.21999999999998 0.178189357464736
5.23499999999998 0.176260807742533
5.24999999999998 0.174343110823659
5.26499999999998 0.172436280920028
5.27999999999998 0.170540331174255
5.29499999999998 0.168655273672546
5.30999999999998 0.166781119457517
5.32499999999998 0.16491787854092
5.33999999999998 0.163065559916296
5.35499999999998 0.161224171571536
5.36999999999998 0.159393720501372
5.38499999999998 0.15757421271977
5.39999999999998 0.155765653272259
5.41499999999998 0.153968046248157
5.42999999999998 0.152181394792739
5.44499999999998 0.150405701119297
5.45999999999998 0.148640966521143
5.47499999999998 0.14688719138351
5.48999999999998 0.145144375195384
5.50499999999998 0.143412516561251
5.51999999999998 0.141691613212758
5.53499999999998 0.139981662020301
5.54999999999998 0.138282659004522
5.56499999999998 0.136594599347735
5.57999999999998 0.134917477405263
5.59499999999998 0.133251286716699
5.60999999999998 0.131596020017084
5.62499999999998 0.129951669248003
5.63999999999998 0.128318225568606
5.65499999999998 0.126695679366543
5.66999999999998 0.125084020268821
5.68499999999997 0.123483237152584
5.69999999999997 0.121893318155807
5.71499999999997 0.120314250687915
5.72999999999997 0.118746021440323
5.74499999999997 0.117188616396895
5.75999999999997 0.115642020844322
5.77499999999997 0.114106219382423
5.78999999999997 0.112581195934374
5.80499999999997 0.111066933756842
5.81999999999997 0.109563415450061
5.83499999999997 0.108070622967811
5.84999999999997 0.106588537627336
5.86499999999997 0.105117140119169
5.87999999999997 0.103656410516893
5.89499999999997 0.102206328286812
5.90999999999997 0.10076687229756
5.92499999999997 0.0993380208296167
5.93999999999997 0.0979197515847593
5.95499999999997 0.0965120416954327
5.96999999999997 0.0951148677340439
5.98499999999997 0.0937282057221812
5.99999999999997 0.0923520311397577
6.01499999999997 0.090986318934079
6.02999999999997 0.0896310435288369
6.04499999999997 0.0882861788330267
6.05999999999997 0.0869516982497912
6.07499999999997 0.0856275746851893
6.08999999999997 0.0843137805568916
6.10499999999997 0.0830102878028011
6.11999999999997 0.0817170678896013
6.13499999999997 0.0804340918212297
6.14999999999996 0.0791613301472798
6.16499999999996 0.0778987529713294
6.17999999999996 0.0766463299591962
6.19499999999996 0.0754040303471221
6.20999999999996 0.0741718229498844
6.22499999999996 0.0729496761688368
6.23999999999996 0.0717375579998771
6.25499999999996 0.0705354360413459
6.26999999999996 0.0693432775018527
6.28499999999996 0.0681610492080327
6.29999999999996 0.0669887176122325
6.31499999999996 0.0658262488001267
6.32999999999996 0.0646736084982641
6.34499999999996 0.0635307620815449
6.35999999999996 0.0623976745806289
6.37499999999996 0.0612743106892748
6.38999999999996 0.0601606347716112
6.40499999999996 0.0590566108693392
6.41999999999996 0.0579622027088672
6.43499999999996 0.0568773737083787
6.44999999999996 0.0558020869848321
6.46499999999996 0.0547363053608937
6.47999999999996 0.0536799913718049
6.49499999999996 0.052633107272182
6.50999999999996 0.0515956150427507
6.52499999999996 0.0505674763970146
6.53999999999996 0.0495486527878586
6.55499999999996 0.048539105414087
6.56999999999996 0.0475387952268973
6.58499999999996 0.0465476829362888
6.59999999999996 0.0455657290174079
6.61499999999995 0.0445928937168295
6.62999999999995 0.0436291370587744
6.64499999999995 0.0426744188512642
6.65999999999995 0.0417286986922133
6.67499999999995 0.040791935975458
6.68999999999995 0.0398640898967241
6.70499999999995 0.038945119459532
6.71999999999995 0.0380349834810408
6.73499999999995 0.0371336405978311
6.74999999999995 0.0362410492716272
6.76499999999995 0.0353571677949579
6.77999999999995 0.0344819542967584
6.79499999999995 0.0336153667479112
6.80999999999995 0.0327573629667285
6.82499999999995 0.0319079006243745
6.83999999999995 0.0310669372502294
6.85499999999995 0.0302344302371949
6.86999999999995 0.0294103368469409
6.88499999999995 0.0285946142150954
6.89999999999995 0.0277872193563759
6.91499999999995 0.0269881091696638
6.92999999999995 0.0261972404430228
6.94499999999995 0.0254145698586594
6.95999999999995 0.0246400539978284
6.97499999999995 0.0238736493456819
6.98999999999995 0.0231153122960629
7.00499999999995 0.0223649991562439
7.01999999999995 0.0216226661516108
7.03499999999995 0.0208882694302914
7.04999999999995 0.020161765067731
7.06499999999995 0.0194431090712132
7.07999999999995 0.0187322573843277
7.09499999999994 0.0180291658913845
7.10999999999994 0.0173337904217758
7.12499999999994 0.0166460867542851
7.13999999999994 0.015966010621344
7.15499999999994 0.0152935177132376
7.16999999999994 0.0146285636822579
7.18499999999994 0.0139711041468066
7.19999999999994 0.0133210946954464
7.21499999999994 0.0126784908909027
7.22999999999994 0.012043248274014
7.24499999999994 0.0114153223676339
7.25999999999994 0.010794668680482
7.27499999999994 0.0101812427109473
7.28999999999994 0.00957499995084126
7.30499999999994 0.00897589588910353
7.31999999999994 0.0083838860154589
7.33499999999994 0.00779892582402662
7.34999999999994 0.00722097081688218
7.36499999999994 0.006649976507572
7.37999999999994 0.00608589842458119
7.39499999999994 0.00552869211475486
7.40999999999994 0.00497831314667327
7.42499999999994 0.00443471711398108
7.43999999999994 0.00389785963867115
7.45499999999994 0.00336769637432309
7.46999999999994 0.00284418300929698
7.48499999999994 0.00232727526988256
7.49999999999994 0.00181692892340415
7.51499999999994 0.00131309978128178
7.52999999999994 0.000815743702048655
7.54499999999994 0.000324816594325475
7.55999999999993 -0.000159725580248243
7.57499999999993 -0.000637926804125384
7.58999999999993 -0.00110983100100474
7.60499999999993 -0.00157548203302649
7.61999999999993 -0.00203492369800925
7.63499999999993 -0.00248819972672854
7.64999999999993 -0.00293535378023613
7.66499999999993 -0.00337642944722014
7.67999999999993 -0.00381147024140549
7.69499999999993 -0.00424051959899437
7.70999999999993 -0.00466362087614645
7.72499999999993 -0.00508081734649853
7.73999999999993 -0.00549215219872326
7.75499999999993 -0.00589766853412669
7.76999999999993 -0.00629740936428424
7.78499999999993 -0.00669141760871491
7.79999999999993 -0.0070797360925933
7.81499999999993 -0.0074624075444992
7.82999999999993 -0.00783947459420443
7.84499999999993 -0.00821097977049662
7.85999999999993 -0.00857696549903958
7.87499999999993 -0.00893747410027009
7.88999999999993 -0.00929254778733059
7.90499999999993 -0.00964222866403773
7.91999999999993 -0.00998655872288622
7.93499999999993 -0.0103255798430879
7.94999999999993 -0.0106593337886455
7.96499999999993 -0.010987862206461
7.97999999999993 -0.0113112066244786
7.99499999999993 -0.0116294084498607
8.00999999999993 -0.0119425089671981
8.02499999999993 -0.0122505493367542
8.03999999999993 -0.0125535705927407
8.05499999999993 -0.0128516136416272
8.06999999999993 -0.0131447192604834
8.08499999999993 -0.0134329280953525
8.09999999999993 -0.0137162806596572
8.11499999999993 -0.0139948173326372
8.12999999999993 -0.0142685783578182
8.14499999999993 -0.0145376038415112
8.15999999999993 -0.0148019337513435
8.17499999999993 -0.0150616079148196
8.18999999999993 -0.0153166660179121
8.20499999999993 -0.0155671476036835
8.21999999999993 -0.0158130920709361
8.23499999999993 -0.0160545386728928
8.24999999999993 -0.016291526515906
8.26499999999993 -0.0165240945581954
8.27999999999994 -0.0167522816086148
8.29499999999994 -0.0169761263254467
8.30999999999994 -0.0171956672152251
8.32499999999994 -0.0174109426315861
8.33999999999994 -0.0176219907741453
8.35499999999994 -0.0178288496874035
8.36999999999994 -0.0180315572596782
8.38499999999994 -0.0182301512220628
8.39999999999994 -0.018424669147411
8.41499999999994 -0.0186151484493483
8.42999999999994 -0.0188016263813091
8.44499999999994 -0.018984140035599
8.45999999999994 -0.019162726342483
8.47499999999994 -0.0193374220692986
8.48999999999994 -0.0195082638195935
8.50499999999994 -0.0196752880322882
8.51999999999994 -0.0198385309808625
8.53499999999995 -0.0199980287725669
8.54999999999995 -0.0201538173476568
8.56499999999995 -0.0203059324786509
8.57999999999995 -0.0204544097696129
8.59499999999995 -0.020599284655456
8.60999999999995 -0.0207405924012707
8.62499999999995 -0.0208783681016743
8.63999999999995 -0.0210126466801842
8.65499999999995 -0.0211434628886115
8.66999999999995 -0.0212708513064783
8.68499999999995 -0.0213948463404551
8.69999999999995 -0.0215154822238207
8.71499999999995 -0.0216327930159425
8.72999999999995 -0.0217468126017782
8.74499999999995 -0.021857574691398
8.75999999999995 -0.0219651128195273
8.77499999999995 -0.0220694603451097
8.78999999999995 -0.0221706504508895
8.80499999999996 -0.0222687161430152
8.81999999999996 -0.0223636902506609
8.83499999999996 -0.0224556054256684
8.84999999999996 -0.0225444941422077
8.86499999999996 -0.0226303886964566
8.87999999999996 -0.022713321206299
8.89499999999996 -0.0227933236110413
8.90999999999996 -0.0228704276711475
8.92499999999996 -0.0229446649679919
8.93999999999996 -0.0230160669036301
8.95499999999996 -0.0230846647005868
8.96999999999996 -0.0231504894016618
8.98499999999996 -0.0232135718697526
8.99999999999996 -0.0232739427876941
9.01499999999996 -0.023331632658115
9.02999999999996 -0.023386671803311
9.04499999999996 -0.0234390903651338
9.05999999999996 -0.0234889183048969
9.07499999999997 -0.0235361854032965
9.08999999999997 -0.0235809212603488
9.10499999999997 -0.0236231552953427
9.11999999999997 -0.0236629167468072
9.13499999999997 -0.0237002346724949
9.14999999999997 -0.0237351379493799
9.16499999999997 -0.0237676552736699
9.17999999999997 -0.0237978151608342
9.19499999999997 -0.0238256459456444
9.20999999999997 -0.0238511757822308
9.22499999999997 -0.0238744326441516
9.23999999999997 -0.0238954443244764
9.25499999999997 -0.0239142384358833
9.26999999999997 -0.0239308424107693
9.28499999999997 -0.0239452835013738
9.29999999999997 -0.0239575887799154
9.31499999999997 -0.0239677851387414
9.32999999999998 -0.0239758992904899
9.34499999999998 -0.0239819577682646
9.35999999999998 -0.0239859869258216
9.37499999999998 -0.0239880129377689
9.38999999999998 -0.0239880617997771
9.40499999999998 -0.0239861593288027
9.41999999999998 -0.0239823311633223
9.43499999999998 -0.0239766027635789
9.44999999999998 -0.0239689994118388
9.46499999999998 -0.0239595462126604
9.47999999999998 -0.023948268093173
9.49499999999998 -0.0239351898033673
9.50999999999998 -0.0239203359163963
9.52499999999998 -0.0239037308288857
9.53999999999998 -0.0238853987612562
9.55499999999998 -0.0238653637580547
9.56999999999998 -0.0238436496882957
9.58499999999998 -0.023820280245813
9.59999999999999 -0.0237952789496208
9.61499999999999 -0.0237686691442838
9.62999999999999 -0.0237404740002975
9.64499999999999 -0.023710716514477
9.65999999999999 -0.0236794195103554
9.67499999999999 -0.0236466056385904
9.68999999999999 -0.0236122973773806
9.70499999999999 -0.0235765170328894
9.71999999999999 -0.0235392867396779
9.73499999999999 -0.0235006284611462
9.74999999999999 -0.0234605639899824
9.76499999999999 -0.0234191149486201
9.77999999999999 -0.0233763027897032
9.79499999999999 -0.0233321487965593
9.80999999999999 -0.0232866740836797
9.82499999999999 -0.0232398995972076
9.83999999999999 -0.0231918461154331
9.855 -0.0231425342492959
9.87 -0.0230919844428947
9.885 -0.0230402169740035
9.9 -0.0229872519545946
9.915 -0.022933109331369
9.93 -0.0228778088862921
9.945 -0.0228213702371367
9.96 -0.0227638128380322
9.975 -0.0227051559800192
9.99 -0.0226454187916114
10.005 -0.0225846202393619
10.02 -0.0225227791284364
10.035 -0.0224599141031914
10.05 -0.0223960436477587
10.065 -0.0223311860866339
10.08 -0.022265359585272
10.095 -0.0221985821506864
10.11 -0.0221308716320544
10.125 -0.0220622457213264
10.14 -0.0219927219538413
10.155 -0.021922317708945
10.17 -0.0218510502106151
10.185 -0.0217789365280886
10.2 -0.0217059935764953
10.215 -0.0216322381174945
10.23 -0.0215576867599164
10.245 -0.0214823559604073
10.26 -0.021406262024079
10.275 -0.0213294211051613
10.29 -0.0212518492076597
10.305 -0.0211735621860152
10.32 -0.0210945757457683
10.335 -0.0210149054442269
10.35 -0.0209345666911364
10.365 -0.0208535747493545
10.38 -0.0207719447355275
10.395 -0.0206896916207711
10.41 -0.0206068302313533
10.425 -0.0205233752493803
10.44 -0.0204393412134857
10.455 -0.0203547425195213
10.47 -0.0202695934212517
10.485 -0.0201839080310504
10.5 -0.0200977003205989
10.515 -0.020010984121588
10.53 -0.0199237731264211
10.545 -0.0198360808889196
10.56 -0.0197479208250311
10.575 -0.0196593062135386
10.59 -0.0195702501967719
10.605 -0.0194807657813214
10.62 -0.0193908658387525
10.635 -0.0193005631063229
10.65 -0.0192098701877002
10.665 -0.0191187995536823
10.68 -0.0190273635429179
10.695 -0.0189355743626292
10.71 -0.0188434440893358
10.725 -0.0187509846695793
10.74 -0.0186582079206493
10.755 -0.0185651255313106
10.77 -0.0184717490625311
10.785 -0.0183780899482105
10.8 -0.0182841594959101
10.815 -0.0181899688875832
10.83 -0.0180955291803063
10.845 -0.0180008513070105
10.86 -0.0179059460772142
10.875 -0.0178108241777551
10.89 -0.0177154961735243
10.905 -0.0176199725081986
10.92 -0.0175242635049754
10.935 -0.0174283793673058
10.95 -0.017332330179629
10.965 -0.0172361259081065
10.98 -0.0171397764013565
10.995 -0.0170432913911878
11.01 -0.016946680493334
11.025 -0.0168499532081875
11.04 -0.0167531189215331
11.055 -0.016656186905282
11.07 -0.0165591663182043
11.085 -0.0164620662066621
11.1 -0.0163648955053419
11.115 -0.0162676630379865
11.13 -0.0161703775181262
11.145 -0.0160730475498098
11.16 -0.0159756816283344
11.175 -0.015878288140975
11.19 -0.0157808753677134
11.205 -0.0156834514819655
11.22 -0.0155860245513091
11.235 -0.0154886025382095
11.25 -0.0153911933007448
11.265 -0.0152938045933306
11.28 -0.0151964440674427
11.295 -0.0150991192723393
11.3100000000001 -0.0150018376557824
11.3250000000001 -0.0149046065647573
11.3400000000001 -0.0148074332461913
11.3550000000001 -0.0147103248476714
11.3700000000001 -0.0146132884181599
11.3850000000001 -0.0145163309087098
11.4000000000001 -0.0144194591731777
11.4150000000001 -0.014322679968936
11.4300000000001 -0.0142259999575835
11.4450000000001 -0.0141294257056544
11.4600000000001 -0.0140329636853258
11.4750000000001 -0.0139366202751237
11.4900000000001 -0.0138404017606274
11.5050000000001 -0.0137443143351719
11.5200000000001 -0.0136483641005496
11.5350000000001 -0.0135525570677088
11.5500000000001 -0.0134568991574519
11.5650000000001 -0.0133613962011312
11.5800000000001 -0.0132660539413422
11.5950000000001 -0.0131708780326167
11.6100000000001 -0.0130758740421124
11.6250000000001 -0.0129810474503015
11.6400000000001 -0.0128864036516569
11.6550000000001 -0.0127919479553372
11.6700000000001 -0.0126976855858684
11.6850000000001 -0.0126036216838249
11.7000000000001 -0.0125097613065075
11.7150000000001 -0.0124161094286198
11.7300000000001 -0.0123226709429425
11.7450000000001 -0.0122294506610051
11.7600000000001 -0.012136453313756
11.7750000000001 -0.0120436835522301
11.7900000000001 -0.0119511459482139
11.8050000000001 -0.0118588449949093
11.8200000000001 -0.011766785107594
11.8350000000001 -0.0116749706242803
11.8500000000001 -0.0115834058063713
11.8650000000001 -0.011492094839315
11.8800000000001 -0.0114010418332559
11.8950000000001 -0.011310250823684
11.9100000000001 -0.0112197257720818
11.9250000000001 -0.0111294705665685
11.9400000000001 -0.0110394890225422
11.9550000000001 -0.0109497848833189
11.9700000000001 -0.01086036182077
11.9850000000001 -0.0107712234359563
12.0000000000001 -0.0106823732597601
12.0150000000001 -0.0105938147535147
12.0300000000001 -0.010505551309631
12.0450000000001 -0.0104175862522219
12.0600000000001 -0.0103299228377239
12.0750000000001 -0.0102425642555158
12.0900000000001 -0.0101555136285358
12.1050000000001 -0.0100687740138945
12.1200000000001 -0.00998234840348643
12.1350000000001 -0.00989623972459831
12.1500000000001 -0.00981045084051477
12.1650000000001 -0.00972498455112134
12.1800000000001 -0.00963984359350478
12.1950000000001 -0.00955503064255059
12.2100000000001 -0.00947054831153786
12.2250000000001 -0.00938639915273126
12.2400000000001 -0.00930258565797039
12.2550000000001 -0.00921911025925623
12.2700000000001 -0.00913597532933484
12.2850000000001 -0.0090531831822783
12.3000000000001 -0.00897073607406276
12.3150000000001 -0.00888863620314371
12.3300000000001 -0.00880688571102839
12.3450000000001 -0.00872548668284541
12.3600000000001 -0.00864444114791141
12.3750000000001 -0.008563751080295
12.3900000000001 -0.00848341839937767
12.4050000000001 -0.00840344497041199
12.4200000000001 -0.00832383260507675
12.4350000000001 -0.00824458306202934
12.4500000000001 -0.00816569804745519
12.4650000000001 -0.00808717921561424
12.4800000000001 -0.0080090281693846
12.4950000000001 -0.0079312464608032
12.5100000000001 -0.00785383559160356
12.5250000000001 -0.00777679701375061
12.5400000000001 -0.00770013212997261
12.5550000000001 -0.00762384229429003
12.5700000000001 -0.00754792881254163
12.5850000000001 -0.00747239294290743
12.6000000000001 -0.00739723589642888
12.6150000000001 -0.00732245883752591
12.6300000000001 -0.00724806288451117
12.6450000000001 -0.0071740491101012
12.6600000000001 -0.0071004185419247
12.6750000000001 -0.00702717216302775
12.6900000000001 -0.00695431091237613
12.7050000000001 -0.00688183568535465
12.7200000000001 -0.00680974733426346
12.7350000000001 -0.00673804666881144
12.7500000000001 -0.00666673445660658
12.7650000000001 -0.00659581142364335
12.7800000000001 -0.00652527825478717
12.7950000000001 -0.00645513559425583
12.8100000000001 -0.00638538404609791
12.8250000000001 -0.00631602417466833
12.8400000000001 -0.00624705650510078
12.8550000000001 -0.00617848152377724
12.8700000000001 -0.00611029967879457
12.8850000000001 -0.00604251138042798
12.9000000000001 -0.00597511700159167
12.9150000000001 -0.00590811687829638
12.9300000000001 -0.00584151131010404
12.9450000000001 -0.00577530056057945
12.9600000000001 -0.00570948485773886
12.9750000000001 -0.00564406439449579
12.9900000000001 -0.0055790393291037
13.0050000000001 -0.00551440978559581
13.0200000000001 -0.0054501758542219
13.0350000000001 -0.00538633759188216
13.0500000000001 -0.00532289502255813
13.0650000000001 -0.00525984813774064
13.0800000000001 -0.0051971968968548
13.0950000000001 -0.00513494122768211
13.1100000000001 -0.00507308102677955
13.1250000000001 -0.00501161615989579
13.1400000000001 -0.00495054646238445
13.1550000000001 -0.00488987173961445
13.1700000000001 -0.00482959176737741
13.1850000000001 -0.00476970629229217
13.2000000000001 -0.00471021503220635
13.2150000000001 -0.00465111767659509
13.2300000000001 -0.00459241388695677
13.2450000000001 -0.00453410329720598
13.2600000000001 -0.00447618551406346
13.2750000000001 -0.00441866011744324
13.2900000000001 -0.00436152666083694
13.3050000000001 -0.00430478467169505
13.3200000000001 -0.00424843365180554
13.3350000000001 -0.00419247307766948
13.3500000000001 -0.00413690240087382
13.3650000000001 -0.0040817210484614
13.3800000000001 -0.00402692842329809
13.3950000000001 -0.00397252390443703
13.4100000000001 -0.00391850684748017
13.4250000000001 -0.00386487658493692
13.4400000000001 -0.00381163242657999
13.4550000000001 -0.00375877365979849
13.4700000000001 -0.00370629954994817
13.4850000000001 -0.00365420934069892
13.5000000000001 -0.0036025022543795
13.5150000000001 -0.00355117749231945
13.5300000000001 -0.00350023423518832
13.5450000000001 -0.0034496716433321
13.5600000000001 -0.0033994888571069
13.5750000000001 -0.00334968499720993
13.5900000000001 -0.00330025916500774
13.6050000000001 -0.00325121044286178
13.6200000000001 -0.00320253789445116
13.6350000000001 -0.00315424056509282
13.6500000000001 -0.00310631748205897
13.6650000000001 -0.00305876765489184
13.6800000000001 -0.00301159007571573
13.6950000000001 -0.00296478371954654
13.7100000000001 -0.00291834754459845
13.7250000000001 -0.00287228049258813
13.7400000000001 -0.00282658148903621
13.7550000000001 -0.00278124944356619
13.7700000000001 -0.00273628325020073
13.7850000000001 -0.0026916817876553
13.8000000000001 -0.00264744391962929
13.8150000000001 -0.00260356849509454
13.8300000000001 -0.00256005434858121
13.8450000000001 -0.00251690030046122
13.8600000000001 -0.00247410515722907
13.8750000000001 -0.00243166771178011
13.8900000000001 -0.0023895867436863
13.9050000000001 -0.00234786101946948
13.9200000000001 -0.00230648929287209
13.9350000000001 -0.00226547030512541
13.9500000000002 -0.00222480278521529
13.9650000000002 -0.00218448545014549
13.9800000000002 -0.00214451700519843
13.9950000000002 -0.0021048961441936
14.0100000000002 -0.00206562154974344
14.0250000000002 -0.00202669189350688
14.0400000000002 -0.00198810583644034
14.0550000000002 -0.00194986202904647
14.0700000000002 -0.00191195911162035
14.0850000000002 -0.00187439571449339
14.1000000000002 -0.00183717045827486
14.1150000000002 -0.00180028195409096
14.1300000000002 -0.0017637288038217
14.1450000000002 -0.00172750960033527
14.1600000000002 -0.00169162292772019
14.1750000000002 -0.00165606736151511
14.1900000000002 -0.00162084146893631
14.2050000000002 -0.00158594380910289
14.2200000000002 -0.00155137293325968
14.2350000000002 -0.00151712738499791
14.2500000000002 -0.00148320570047358
14.2650000000002 -0.00144960640862362
14.2800000000002 -0.00141632803137976
14.2950000000002 -0.00138336908388025
14.3100000000002 -0.0013507280746793
14.3250000000002 -0.00131840350595438
14.3400000000002 -0.00128639387371125
14.3550000000002 -0.00125469766798692
14.3700000000002 -0.00122331337305036
14.3850000000002 -0.00119223946760108
14.4000000000002 -0.00116147442496559
14.4150000000002 -0.00113101671329173
14.4300000000002 -0.00110086479574085
14.4450000000002 -0.0010710171306779
14.4600000000002 -0.00104147217185946
14.4750000000002 -0.00101222836861965
14.4900000000002 -0.000983284166053987
14.5050000000002 -0.00095463800520118
14.5200000000002 -0.000926288323222886
14.5350000000002 -0.000898233553581436
14.5500000000002 -0.000870472126215534
14.5650000000002 -0.000843002467713949
14.5800000000002 -0.000815823001487216
14.5950000000002 -0.00078893214793735
14.6100000000002 -0.000762328324625585
14.6250000000002 -0.000736009946438161
14.6400000000002 -0.000709975425750154
14.6550000000002 -0.000684223172587383
14.6700000000002 -0.000658751594786377
14.6850000000002 -0.000633559098152448
14.7000000000002 -0.000608644086615854
14.7150000000002 -0.000584004962386075
14.7300000000002 -0.000559640126104225
14.7450000000002 -0.000535547976993584
14.7600000000002 -0.000511726913008296
14.7750000000002 -0.000488175330980216
14.7900000000002 -0.000464891626763939
14.8050000000002 -0.00044187419538001
14.8200000000002 -0.000419121431156328
14.8350000000002 -0.000396631727867771
14.8500000000002 -0.000374403478874032
14.8650000000002 -0.000352435077255691
14.8800000000002 -0.000330724915948536
14.8950000000002 -0.000309271387876138
14.9100000000002 -0.0002880728860807
14.9250000000002 -0.000267127803852179
14.9400000000002 -0.000246434534855714
14.9550000000002 -0.000225991473257346
14.9700000000002 -0.000205797013848066
14.9850000000002 -0.000185849552166187
15.0000000000002 -0.000166147484618056
};
    \addlegendentry{HIL sim.}
    \addlegendentry{Exact sim.}
    
    \end{axis}
    
    \begin{axis}[%
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    width=0.411\figWmedium,
    height=\figHmedium,
    at={(0.60\figWmedium,0\figHmedium)},
    scale only axis,
    xmin=0,
    xmax=15,
    xlabel style={font=\color{white!15!black}},
%    xlabel={$t$ [s]},
    ymin=-0.12,
    ymax=0.02,
    ylabel style={font=\color{white!15!black}},
    ylabel={$x_1$ [rad]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=red, line width=1.0pt]
    table {%
0 0
0.015 -0.00012453462763771
0.03 -0.000479851339863875
0.045 -0.00104077655895365
0.06 -0.00178488262663517
0.075 -0.00269218828076691
0.09 -0.00374489180384775
0.105 -0.00492713327953475
0.12 -0.00622478278208408
0.135 -0.00762525166996633
0.15 -0.00911732446346645
0.165 -0.0106910090609788
0.18 -0.012337403293623
0.195 -0.0140485760360061
0.21 -0.0158174612853543
0.225 -0.0176377637944332
0.24 -0.0195038749979743
0.255 -0.0214107981097989
0.27 -0.0233540813903056
0.285 -0.0253297586931013
0.3 -0.0273342964967717
0.315 -0.0293645467143964
0.33 -0.0314177046505749
0.345 -0.033491271544476
0.36 -0.0355830211986701
0.375 -0.0376909702480692
0.39 -0.0398133516719143
0.405 -0.0419485911950596
0.42 -0.0440952862633913
0.435 -0.0462521873125957
0.45 -0.0484181810801195
0.465 -0.0505922757374516
0.48 -0.0527703775108986
0.495 -0.054944882773556
0.51 -0.0571087438175159
0.525 -0.0592566503384958
0.54 -0.061384613090097
0.555 -0.0634896487478754
0.57 -0.0655695404830973
0.585 -0.0676226563142381
0.6 -0.069647656912739
0.615 -0.0716430260711713
0.63 -0.0736066123979612
0.645 -0.0755353156770587
0.66 -0.0774249491051271
0.675 -0.0792702639872532
0.690000000000001 -0.0810651051155688
0.705000000000001 -0.0828026575412516
0.720000000000001 -0.0844757447058467
0.735000000000001 -0.0860771417994413
0.750000000000001 -0.0875998595467645
0.765000000000001 -0.0890371805882235
0.780000000000001 -0.0903828283720437
0.795000000000001 -0.0916314127688776
0.810000000000001 -0.09277872677564
0.825000000000001 -0.0938219010371801
0.840000000000001 -0.0947594547939015
0.855000000000001 -0.0955912029326768
0.870000000000001 -0.0963183987368077
0.885000000000001 -0.0969441126784283
0.900000000000001 -0.0974734743153919
0.915000000000001 -0.097913634122409
0.930000000000001 -0.098273334052701
0.945000000000001 -0.0985621947734015
0.960000000000001 -0.0987900150027718
0.975000000000001 -0.0989662763198574
0.990000000000001 -0.0990998138101899
1.005 -0.099198616631748
1.02 -0.0992697276707202
1.035 -0.0993192166496066
1.05 -0.0993522058402071
1.065 -0.0993729313942049
1.08 -0.0993848263319642
1.095 -0.0993906144605803
1.11 -0.0993924077548373
1.125 -0.0993918020757535
1.14 -0.0993899676250981
1.155 -0.0993877315852626
1.17 -0.0993856512577865
1.185 -0.0993840769775032
1.2 -0.0993832048825621
1.215 -0.0993831200802924
1.23 -0.0993838310546439
1.245 -0.0993852963775998
1.26 -0.0993874448775087
1.275 -0.0993901903982912
1.29 -0.099393442200295
1.305 -0.0993971119374711
1.32 -0.0994011180154711
1.335 -0.099405388003924
1.35 -0.0994098596517523
1.365 -0.0994144809418087
1.38 -0.0994192095228019
1.395 -0.0994240117731548
1.41 -0.099428861682704
1.425 -0.0994337396828564
1.44 -0.0994386315124749
1.455 -0.0994435271736601
1.47 -0.0994484200070599
1.485 -0.0994533058987701
1.5 -0.0994581826188435
1.515 -0.0994630492836658
1.53 -0.0994679059298986
1.545 -0.0994727531854841
1.56 -0.0994775920226359
1.575 -0.0994824235782584
1.59 -0.0994872490284359
1.605 -0.0994920695051863
1.62 -0.0994968860453785
1.635 -0.0995016995633991
1.65 -0.099506510840749
1.665 -0.0995113205271669
1.68 -0.0995161291491223
1.695 -0.0995209371225588
1.71 -0.0995257447676273
1.725 -0.099530552323834
1.74 -0.0995353599645628
1.755 -0.0995401678103374
1.77 -0.0995449759404908
1.785 -0.0995497844031176
1.8 -0.0995545932233336
1.815 -0.0995594024099569
1.83 -0.099564211960777
1.845 -0.099569021866602
1.86 -0.0995738321142812
1.875 -0.0995786426888867
1.89 -0.099583453575225
1.90499999999999 -0.0995882647588281
1.91999999999999 -0.0995930762265493
1.93499999999999 -0.0995978879668693
1.94999999999999 -0.0996026999699986
1.96499999999999 -0.0996075122278402
1.97999999999999 -0.099612324733867
1.99499999999999 -0.0996171374829496
2.00999999999999 -0.0996219504711629
2.02499999999999 -0.0996267636955905
2.03999999999999 -0.0996315771541389
2.05499999999999 -0.0996363908453695
2.06999999999999 -0.0996412047683515
2.085 -0.0996460189225369
2.1 -0.0996508333076577
2.115 -0.0996556479236429
2.13 -0.0996604627705531
2.145 -0.0996652778485315
2.16 -0.099670093157766
2.175 -0.0996749086984634
2.19 -0.0996797244708311
2.205 -0.0996845404750653
2.22 -0.0996893567113439
2.235 -0.0996941731798235
2.25 -0.0996989898806381
2.265 -0.0997038068138999
2.28 -0.0997086239797014
2.295 -0.0997134413781173
2.31 -0.0997182590092072
2.325 -0.0997230768730181
2.34 -0.0997278949695867
2.355 -0.0997327132989417
2.37 -0.0997375318611055
2.385 -0.0997423506560958
2.4 -0.0997471696839269
2.415 -0.0997519889446108
2.43 -0.0997568084381577
2.445 -0.0997616281645772
2.46 -0.0997664481238781
2.475 -0.0997712683160691
2.49 -0.0997760887411589
2.505 -0.0997809093991564
2.52 -0.0997857302900707
2.535 -0.0997905514139114
2.55 -0.099795372770688
2.565 -0.0998001943604107
2.58 -0.0998050161830895
2.595 -0.0998098382387351
2.61 -0.0998146605273581
2.625 -0.0998194830489693
2.64 -0.0998243058035796
2.655 -0.0998291287912001
2.67 -0.099833952011842
2.685 -0.0998387754655163
2.7 -0.0998435991522344
2.715 -0.0998484230720074
2.73 -0.0998532472248467
2.745 -0.0998580716107636
2.76 -0.0998628962297693
2.775 -0.0998677210818752
2.79 -0.0998725461670924
2.805 -0.0998773714854324
2.82 -0.0998821970369064
2.835 -0.0998870228215257
2.85 -0.0998918488393016
2.865 -0.0998966750902453
2.88 -0.0999015015743682
2.895 -0.0999063282916815
2.91 -0.0999111552421964
2.925 -0.0999159824259244
2.94 -0.0999208098428766
2.955 -0.0999256374930643
2.97 -0.0999304653764987
2.985 -0.0999352934931912
3 -0.099940121843153
3.015 -0.0999449504263954
3.03 -0.0999497792429297
3.045 -0.0999546082927671
3.06 -0.0999594375759189
3.075 -0.0999642670923963
3.09 -0.0999690968422107
3.105 -0.0999739268253733
3.12 -0.0999787570418954
3.135 -0.0999835874917883
3.15 -0.0999884181750632
3.165 -0.0999932490917314
3.18 -0.0999980802418042
3.195 -0.100002911625293
3.21 -0.100007743242209
3.225 -0.100012575092563
3.24 -0.100017407176367
3.255 -0.100022239493632
3.27 -0.100027072044369
3.28500000000001 -0.10003190482859
3.30000000000001 -0.100036737846305
3.31500000000001 -0.100041571097527
3.33000000000001 -0.100046404582266
3.34500000000001 -0.100051238300534
3.36000000000001 -0.100056072252342
3.37500000000001 -0.1000609064377
3.39000000000001 -0.100065740856622
3.40500000000001 -0.100070575509117
3.42000000000001 -0.100075407203936
3.43500000000001 -0.100080216539484
3.45000000000001 -0.100084950298749
3.46500000000001 -0.100089509484344
3.48000000000001 -0.100093741378977
3.49500000000001 -0.100097438819982
3.51000000000001 -0.100100345986666
3.52500000000001 -0.100102163266065
3.54000000000001 -0.1001025507019
3.55500000000001 -0.10010113033982
3.57000000000001 -0.100097487736136
3.58500000000001 -0.100091173133409
3.60000000000001 -0.100081703141385
3.61500000000001 -0.100068564199078
3.63000000000001 -0.100051219662641
3.64500000000001 -0.10002912310777
3.66000000000001 -0.100001741410036
3.67500000000001 -0.099968592440854
3.69000000000001 -0.0999292863044134
3.70500000000001 -0.0998835397384386
3.72000000000001 -0.099831160291883
3.73500000000001 -0.0997720247656799
3.75000000000001 -0.0997060627062133
3.76500000000001 -0.0996332437844329
3.78000000000001 -0.0995535681515333
3.79500000000001 -0.099467059070908
3.81000000000001 -0.0993737572896272
3.82500000000001 -0.099273716738914
3.84000000000001 -0.0991670012499043
3.85500000000001 -0.0990536820450352
3.87000000000001 -0.0989338358219842
3.88500000000001 -0.098807543290298
3.90000000000001 -0.0986748880538673
3.91500000000001 -0.0985359557576233
3.93000000000001 -0.0983908334360971
3.94500000000001 -0.0982396090162047
3.96000000000001 -0.0980823709378603
3.97500000000001 -0.097919207864616
3.99000000000001 -0.0977502084630847
4.00500000000001 -0.0975754612349184
4.02000000000001 -0.0973950543889436
4.03500000000001 -0.0972090757439839
4.05000000000001 -0.097017612655131
4.06500000000001 -0.0968207519579387
4.08000000000001 -0.0966185799263142
4.09500000000001 -0.0964111822408814
4.11000000000001 -0.09619864396535
4.12500000000001 -0.0959810495290078
4.14000000000001 -0.095758482713896
4.15500000000001 -0.0955310266455699
4.17000000000001 -0.0952987637866022
4.18500000000001 -0.0950617759321899
4.20000000000001 -0.0948201442073718
4.21500000000001 -0.0945739490654833
4.23000000000001 -0.0943232702875617
4.24500000000001 -0.0940681869824821
4.26000000000001 -0.0938087775876577
4.275 -0.0935451198701759
4.29 -0.0932772909282719
4.305 -0.0930053671930659
4.32 -0.0927294244305054
4.335 -0.0924495377434696
4.35 -0.0921657815740016
4.365 -0.0918782297056429
4.38 -0.0915869552658506
4.395 -0.0912920307284808
4.41 -0.0909935279163286
4.425 -0.0906915180037133
4.44 -0.090386071519103
4.455 -0.0900772583477736
4.47 -0.0897651477344964
4.485 -0.0894498082862515
4.5 -0.0891313079749658
4.515 -0.0888097141402708
4.53 -0.0884850934922806
4.545 -0.0881575121143875
4.56 -0.0878270354660747
4.575 -0.0874937283857448
4.59 -0.087157655093563
4.605 -0.0868188791943147
4.62 -0.0864774636802766
4.635 -0.0861334709341008
4.65 -0.0857869627317108
4.665 -0.0854380002452104
4.68 -0.085086644045803
4.695 -0.0847329541067223
4.71 -0.0843769898061733
4.725 -0.0840188099302839
4.73999999999999 -0.0836584726760656
4.75499999999999 -0.0832960356543841
4.76999999999999 -0.0829315558929377
4.78499999999999 -0.0825650898392462
4.79999999999999 -0.0821966933636459
4.81499999999999 -0.0818264217622938
4.82999999999999 -0.0814543297601792
4.84499999999999 -0.0810804715141412
4.85999999999999 -0.0807049006158949
4.87499999999999 -0.0803276700950623
4.88999999999999 -0.0799488324222106
4.90499999999999 -0.0795684395118953
4.91999999999999 -0.0791865427257098
4.93499999999999 -0.078803192875339
4.94999999999999 -0.0784184402256186
4.96499999999999 -0.0780323344975985
4.97999999999999 -0.0776449248716108
4.99499999999999 -0.0772562599903412
5.00999999999999 -0.076866387961904
5.02499999999999 -0.0764753563629212
5.03999999999999 -0.0760832122416034
5.05499999999999 -0.0756900021208347
5.06999999999999 -0.0752957720012587
5.08499999999999 -0.074900567364368
5.09999999999999 -0.0745044331755942
5.11499999999999 -0.0741074138874009
5.12999999999999 -0.0737095534423768
5.14499999999999 -0.0733108952763303
5.15999999999999 -0.0729114823213853
5.17499999999999 -0.072511357009077
5.18999999999999 -0.072110561273448
5.20499999999998 -0.0717091365541445
5.21999999999998 -0.0713071237995124
5.23499999999998 -0.0709045634696927
5.24999999999998 -0.0705014955397163
5.26499999999998 -0.0700979595025975
5.27999999999998 -0.0696939943724269
5.29499999999998 -0.069289638687462
5.30999999999998 -0.068884930513217
5.32499999999998 -0.0684799074455498
5.33999999999998 -0.0680746066137477
5.35499999999998 -0.0676690646836099
5.36999999999998 -0.0672633178605284
5.38499999999998 -0.0668574018925649
5.39999999999998 -0.0664513520735255
5.41499999999998 -0.0660452032460322
5.42999999999998 -0.0656389898045904
5.44499999999998 -0.0652327456986531
5.45999999999998 -0.0648265044356814
5.47499999999998 -0.0644202990842005
5.48999999999998 -0.0640141622768521
5.50499999999998 -0.0636081262134416
5.51999999999998 -0.0632022226639811
5.53499999999998 -0.0627964829717278
5.54999999999998 -0.0623909380562168
5.56499999999998 -0.0619856184162896
5.57999999999998 -0.0615805541331158
5.59499999999998 -0.061175774873211
5.60999999999998 -0.0607713098914479
5.62499999999998 -0.0603671880340615
5.63999999999998 -0.0599634377416487
5.65499999999998 -0.0595600870521617
5.66999999999998 -0.0591571636038946
5.68499999999997 -0.0587546946384636
5.69999999999997 -0.0583527070037809
5.71499999999997 -0.0579512271570212
5.72999999999997 -0.0575502811675815
5.74499999999997 -0.0571498947200339
5.75999999999997 -0.0567500931170705
5.77499999999997 -0.0563509012824418
5.78999999999997 -0.0559523437638863
5.80499999999997 -0.0555544447360537
5.81999999999997 -0.0551572280034193
5.83499999999997 -0.0547607170031907
5.84999999999997 -0.0543649348082062
5.86499999999997 -0.0539699041298255
5.87999999999997 -0.0535756473208114
5.89499999999997 -0.0531821863782033
5.90999999999997 -0.0527895429461818
5.92499999999997 -0.0523977383189251
5.93999999999997 -0.0520067934434558
5.95499999999997 -0.0516167289224791
5.96999999999997 -0.0512275650172124
5.98499999999997 -0.0508393216502044
5.99999999999997 -0.0504520184081461
6.01499999999997 -0.0500656745446721
6.02999999999997 -0.0496803089831516
6.04499999999997 -0.0492959403194709
6.05999999999997 -0.0489125868248053
6.07499999999997 -0.0485302664483817
6.08999999999997 -0.0481489968202307
6.10499999999997 -0.0477687952539294
6.11999999999997 -0.0473896787493337
6.13499999999997 -0.0470116639953001
6.14999999999996 -0.0466347673723977
6.16499999999996 -0.0462590049556096
6.17999999999996 -0.0458843925170239
6.19499999999996 -0.045510945528514
6.20999999999996 -0.0451386791644086
6.22499999999996 -0.0447676083041504
6.23999999999996 -0.0443977475349449
6.25499999999996 -0.0440291111543972
6.26999999999996 -0.0436617131731393
6.28499999999996 -0.0432955673174447
6.29999999999996 -0.0429306870318335
6.31499999999996 -0.0425670854816656
6.32999999999996 -0.0422047755557225
6.34499999999996 -0.0418437698687782
6.35999999999996 -0.041484080764159
6.37499999999996 -0.0411257203162913
6.38999999999996 -0.0407687003332381
6.40499999999996 -0.0404130323592248
6.41999999999996 -0.0400587276771519
6.43499999999996 -0.039705797311098
6.44999999999996 -0.0393542520288089
6.46499999999996 -0.0390041023441774
6.47999999999996 -0.0386553585197092
6.49499999999996 -0.0383080305689786
6.50999999999996 -0.037962128259071
6.52499999999996 -0.0376176611130148
6.53999999999996 -0.0372746384122002
6.55499999999996 -0.036933069198787
6.56999999999996 -0.0365929622780995
6.58499999999996 -0.03625432622101
6.59999999999996 -0.0359171693663097
6.61499999999995 -0.0355814998230682
6.62999999999995 -0.0352473254729799
6.64499999999995 -0.0349146539726986
6.65999999999995 -0.0345834927561605
6.67499999999995 -0.0342538490368938
6.68999999999995 -0.0339257298103168
6.70499999999995 -0.0335991418560235
6.71999999999995 -0.0332740917400569
6.73499999999995 -0.0329505858171698
6.74999999999995 -0.032628630233073
6.76499999999995 -0.0323082309266722
6.77999999999995 -0.0319893936322907
6.79499999999995 -0.0316721238818813
6.80999999999995 -0.0313564270072248
6.82499999999995 -0.0310423081421166
6.83999999999995 -0.0307297722245399
6.85499999999995 -0.0304188239988275
6.86999999999995 -0.0301094680178106
6.88499999999995 -0.0298017086449546
6.89999999999995 -0.0294955500564835
6.91499999999995 -0.0291909962434904
6.92999999999995 -0.0288880510140366
6.94499999999995 -0.0285867179952372
6.95999999999995 -0.0282870006353353
6.97499999999995 -0.0279889022057621
6.98999999999995 -0.0276924258031858
7.00499999999995 -0.0273975743515473
7.01999999999995 -0.0271043506040831
7.03499999999995 -0.0268127571453362
7.04999999999995 -0.0265227963931541
7.06499999999995 -0.0262344706006742
7.07999999999995 -0.0259477818582966
7.09499999999994 -0.0256627320956447
7.10999999999994 -0.0253793230835125
7.12499999999994 -0.0250975564358005
7.13999999999994 -0.0248174336114375
7.15499999999994 -0.0245389559162914
7.16999999999994 -0.0242621245050664
7.18499999999994 -0.0239869403831883
7.19999999999994 -0.0237134044086765
7.21499999999994 -0.0234415172940049
7.22999999999994 -0.0231712796079485
7.24499999999994 -0.0229026917774192
7.25999999999994 -0.0226357540892879
7.27499999999994 -0.0223704666921949
7.28999999999994 -0.0221068295983473
7.30499999999994 -0.0218448426853049
7.31999999999994 -0.0215845056977524
7.33499999999994 -0.0213258182492601
7.34999999999994 -0.0210687798240325
7.36499999999994 -0.0208133897786433
7.37999999999994 -0.0205596473437596
7.39499999999994 -0.0203075516258525
7.40999999999994 -0.0200571016088964
7.42499999999994 -0.0198082961560553
7.43999999999994 -0.0195611340113573
7.45499999999994 -0.0193156138013569
7.46999999999994 -0.0190717340367847
7.48499999999994 -0.0188294931141856
7.49999999999994 -0.018588889317544
7.51499999999994 -0.0183499208198977
7.52999999999994 -0.0181125856849393
7.54499999999994 -0.0178768818686057
7.55999999999993 -0.0176428072206552
7.57499999999993 -0.0174103594862332
7.58999999999993 -0.0171795363074255
7.60499999999993 -0.0169503352248
7.61999999999993 -0.0167227536789357
7.63499999999993 -0.0164967890119411
7.64999999999993 -0.0162724384689597
7.66499999999993 -0.0160496991996637
7.67999999999993 -0.0158285682597372
7.69499999999993 -0.0156090426123457
7.70999999999993 -0.0153911191295954
7.72499999999993 -0.0151747945939804
7.73999999999993 -0.0149600656998179
7.75499999999993 -0.0147469290546721
7.76999999999993 -0.0145353811807668
7.78499999999993 -0.0143254185163856
7.79999999999993 -0.0141170374172619
7.81499999999993 -0.0139102341579559
7.82999999999993 -0.0137050049332215
7.84499999999993 -0.0135013458593612
7.85999999999993 -0.0132992529755695
7.87499999999993 -0.0130987222452655
7.88999999999993 -0.0128997495574139
7.90499999999993 -0.0127023307278347
7.91999999999993 -0.012506461500502
7.93499999999993 -0.0123121375488313
7.94999999999993 -0.0121193544769563
7.96499999999993 -0.0119281078209936
7.97999999999993 -0.0117383930502975
7.99499999999993 -0.0115502055687032
8.00999999999993 -0.0113635407157591
8.02499999999993 -0.0111783937679482
8.03999999999993 -0.0109947599398991
8.05499999999993 -0.0108126343855852
8.06999999999993 -0.0106320121995146
8.08499999999993 -0.0104528884179075
8.09999999999993 -0.0102752580198645
8.11499999999993 -0.0100991159285235
8.12999999999993 -0.0099244570122059
8.14499999999993 -0.00975127608555281
8.15999999999993 -0.00957956791065018
8.17499999999993 -0.00940932719814386
8.18999999999993 -0.00924054860834414
8.20499999999993 -0.00907322675231989
8.21999999999993 -0.00890735619298247
8.23499999999993 -0.00874293144615927
8.24999999999993 -0.00857994698165713
8.26499999999993 -0.00841839722431552
8.27999999999994 -0.00825827655504966
8.29499999999994 -0.00809957931188346
8.30999999999994 -0.00794229979097256
8.32499999999994 -0.00778643224761729
8.33999999999994 -0.00763197089726572
8.35499999999994 -0.00747890991650685
8.36999999999994 -0.00732724344405395
8.38499999999994 -0.0071769655817181
8.39999999999994 -0.00702807039537202
8.41499999999994 -0.00688055191590415
8.42999999999994 -0.00673440414016317
8.44499999999994 -0.00658962103189285
8.45999999999994 -0.00644619652265746
8.47499999999994 -0.00630412451275752
8.48999999999994 -0.00616339887213631
8.50499999999994 -0.00602401344127683
8.51999999999994 -0.00588596203208947
8.53499999999995 -0.00574923842879042
8.54999999999995 -0.00561383638877078
8.56499999999995 -0.0054797496434565
8.57999999999995 -0.00534697189915919
8.59499999999995 -0.00521549683791784
8.60999999999995 -0.00508531811833143
8.62499999999995 -0.00495642937638267
8.63999999999995 -0.00482882422625267
8.65499999999995 -0.00470249626112684
8.66999999999995 -0.00457743905399182
8.68499999999995 -0.00445364615842377
8.69999999999995 -0.00433111110936778
8.71499999999995 -0.0042098274239087
8.72999999999995 -0.00408978860203324
8.74499999999995 -0.00397098812738361
8.75999999999995 -0.00385341946800248
8.77499999999995 -0.00373707607706957
8.78999999999995 -0.00362195139362974
8.80499999999996 -0.00350803884331275
8.81999999999996 -0.00339533183904464
8.83499999999996 -0.00328382378175088
8.84999999999996 -0.00317350806105123
8.86499999999996 -0.00306437805594651
8.87999999999996 -0.00295642713549717
8.89499999999996 -0.00284964865949378
8.90999999999996 -0.00274403597911959
8.92499999999996 -0.00263958243760502
8.93999999999996 -0.00253628137087424
8.95499999999996 -0.00243412610818395
8.96999999999996 -0.00233310997275427
8.98499999999996 -0.00223322628239188
8.99999999999996 -0.00213446835010546
9.01499999999996 -0.00203682948471343
9.02999999999996 -0.00194030299144413
9.04499999999996 -0.00184488217252837
9.05999999999996 -0.00175056032778451
9.07499999999997 -0.00165733075519604
9.08999999999997 -0.00156518675148181
9.10499999999997 -0.00147412161265882
9.11999999999997 -0.00138412863459776
9.13499999999997 -0.00129520111357125
9.14999999999997 -0.00120733234679489
9.16499999999997 -0.00112051563296113
9.17999999999997 -0.00103474427276606
9.19499999999997 -0.000950011569429122
9.20999999999997 -0.000866310829205789
9.22499999999997 -0.000783635361893333
9.23999999999997 -0.000701978481329644
9.25499999999997 -0.000621333505885204
9.26999999999997 -0.000541693758948248
9.28499999999997 -0.000463052569403163
9.29999999999997 -0.000385403272102178
9.31499999999997 -0.000308739208330389
9.32999999999998 -0.000233053726264173
9.34499999999998 -0.00015834018142304
9.35999999999998 -8.45919371149659e-05
9.37499999999998 -1.18023648752641e-05
9.38999999999998 6.00351551009595e-05
9.40499999999998 0.000130927233532721
9.41999999999998 0.000200880471633391
9.43499999999998 0.0002699014606972
9.44999999999998 0.000337996781691958
9.46499999999998 0.000405173004857962
9.47999999999998 0.000471436689313014
9.49499999999998 0.000536794382663528
9.50999999999998 0.00060125262062166
9.52499999999998 0.000664817926628425
9.53999999999998 0.000727496811482745
9.55499999999998 0.000789295772976382
9.56999999999998 0.000850221295534721
9.58499999999998 0.000910279849863331
9.59999999999999 0.000969477892600282
9.61499999999999 0.00102782186597416
9.62999999999999 0.00108531819746772
9.64499999999999 0.00114197329948718
9.65999999999999 0.00119779356903701
9.67499999999999 0.00125278538740031
9.68999999999999 0.0013069551198246
9.70499999999999 0.00136030911521305
9.71999999999999 0.00141285370582108
9.73499999999999 0.00146459520695829
9.74999999999999 0.00151553991669568
9.76499999999999 0.00156569411557811
9.77999999999999 0.00161506406634192
9.79499999999999 0.00166365601363774
9.80999999999999 0.00171147618375841
9.82499999999999 0.00175853078437188
9.83999999999999 0.00180482600425924
9.855 0.00185036801305761
9.87 0.00189516296100804
9.885 0.00193921697870825
9.9 0.00198253617687019
9.915 0.00202512664608246
9.93 0.00206699445657741
9.945 0.00210814565800298
9.96 0.00214858627919923
9.975 0.00218832232797943
9.99 0.00222735979091578
10.005 0.00226570463312967
10.02 0.00230336279808637
10.035 0.00234034020739426
10.05 0.00237664276060842
10.065 0.00241227633503857
10.08 0.00244724678556139
10.095 0.0024815599444371
10.11 0.00251522162113025
10.125 0.0025482376021348
10.14 0.00258061365080327
10.155 0.00261235550718007
10.17 0.0026434688878389
10.185 0.00267395948572414
10.2 0.00270383296999638
10.215 0.0027330949858817
10.23 0.00276175115452512
10.245 0.00278980707284768
10.26 0.00281726831340759
10.275 0.00284414042426502
10.29 0.00287042892885075
10.305 0.0028961393258385
10.32 0.00292127708902098
10.335 0.00294584766718956
10.35 0.00296985648401756
10.365 0.00299330893794716
10.38 0.00301621040207979
10.395 0.00303856622407001
10.41 0.00306038172602295
10.425 0.00308166220439504
10.44 0.00310241292989825
10.455 0.00312263914740759
10.47 0.00314234607587199
10.485 0.00316153890822845
10.5 0.00318022281131938
10.515 0.00319840292581322
10.53 0.00321608436612819
10.545 0.00323327222035918
10.56 0.00324997155020778
10.575 0.00326618739091532
10.59 0.00328192475119897
10.605 0.00329718861319087
10.62 0.00331198393238015
10.635 0.00332631563755796
10.65 0.00334018863076534
10.665 0.00335360778724396
10.68 0.00336657795538973
10.695 0.00337910395670915
10.71 0.00339119058577846
10.725 0.00340284261020551
10.74 0.00341406477059428
10.755 0.0034248617805122
10.77 0.00343523832645991
10.785 0.00344519906784378
10.8 0.00345474863695096
10.815 0.00346389163892686
10.83 0.00347263265175532
10.845 0.00348097622624109
10.86 0.00348892688599485
10.875 0.00349648912742061
10.89 0.0035036674197055
10.905 0.00351046620481187
10.92 0.0035168898974718
10.935 0.00352294288518383
10.95 0.00352862952821194
10.965 0.00353395415958686
10.98 0.00353892108510944
10.995 0.00354353458335634
11.01 0.00354779890568775
11.025 0.0035517182762573
11.04 0.003555296892024
11.055 0.00355853892276632
11.07 0.00356144851109818
11.085 0.00356402977248709
11.1 0.00356628679527412
11.115 0.00356822364069594
11.13 0.00356984434290871
11.145 0.00357115290901387
11.16 0.00357215331908585
11.175 0.00357284952620153
11.19 0.00357324545647159
11.205 0.00357334500907363
11.22 0.00357315205628702
11.235 0.00357267044352952
11.25 0.0035719039893956
11.265 0.00357085648569645
11.28 0.00356953169750161
11.295 0.00356793336318229
11.3100000000001 0.00356606519445629
11.3250000000001 0.00356393087643444
11.3400000000001 0.00356153406766867
11.3550000000001 0.00355887840020163
11.3700000000001 0.00355596747961773
11.3850000000001 0.00355280488509572
11.4000000000001 0.00354939416946279
11.4150000000001 0.00354573885925
11.4300000000001 0.00354184245474922
11.4450000000001 0.00353770843007137
11.4600000000001 0.00353334023320616
11.4750000000001 0.00352874128608304
11.4900000000001 0.00352391498463355
11.5050000000001 0.00351886469885499
11.5200000000001 0.00351359377287531
11.5350000000001 0.00350810552501927
11.5500000000001 0.00350240324787593
11.5650000000001 0.00349649020836718
11.5800000000001 0.00349036964781763
11.5950000000001 0.00348404478202559
11.6100000000001 0.0034775188013352
11.6250000000001 0.00347079487070972
11.6400000000001 0.0034638761298059
11.6550000000001 0.00345676569304945
11.6700000000001 0.0034494666497116
11.6850000000001 0.00344198206398667
11.7000000000001 0.0034343149750707
11.7150000000001 0.00342646839724104
11.7300000000001 0.00341844531993701
11.7450000000001 0.00341024870784144
11.7600000000001 0.00340188150096321
11.7750000000001 0.00339334661472074
11.7900000000001 0.0033846469400263
11.8050000000001 0.00337578534337133
11.8200000000001 0.00336676466691255
11.8350000000001 0.00335758772855896
11.8500000000001 0.00334825732205965
11.8650000000001 0.00333877621709249
11.8800000000001 0.00332914715935354
11.8950000000001 0.00331937287064731
11.9100000000001 0.00330945604897772
11.9250000000001 0.0032993993686399
11.9400000000001 0.00328920548031263
11.9550000000001 0.00327887701115152
11.9700000000001 0.00326841656488296
11.9850000000001 0.0032578267218986
12.0000000000001 0.00324711003935066
12.0150000000001 0.00323626905124777
12.0300000000001 0.00322530626855146
12.0450000000001 0.00321422417927335
12.0600000000001 0.0032030252485728
12.0750000000001 0.00319171191885526
12.0900000000001 0.00318028660987111
12.1050000000001 0.00316875171881514
12.1200000000001 0.00315710962042643
12.1350000000001 0.00314536266708891
12.1500000000001 0.00313351318893228
12.1650000000001 0.00312156349393357
12.1800000000001 0.00310951586801899
12.1950000000001 0.00309737257516645
12.2100000000001 0.00308513585750837
12.2250000000001 0.00307280793543498
12.2400000000001 0.00306039100769807
12.2550000000001 0.00304788725151507
12.2700000000001 0.00303529882267361
12.2850000000001 0.00302262785563638
12.3000000000001 0.00300987646364641
12.3150000000001 0.00299704673883267
12.3300000000001 0.002984140752316
12.3450000000001 0.00297116055431543
12.3600000000001 0.00295810817425471
12.3750000000001 0.00294498562086921
12.3900000000001 0.00293179488231313
12.4050000000001 0.00291853792626688
12.4200000000001 0.00290521670004483
12.4350000000001 0.00289183313070323
12.4500000000001 0.00287838912514846
12.4650000000001 0.00286488657024539
12.4800000000001 0.00285132733292602
12.4950000000001 0.00283771326029834
12.5100000000001 0.00282404617975536
12.5250000000001 0.00281032789908427
12.5400000000001 0.00279656020657584
12.5550000000001 0.00278274487113395
12.5700000000001 0.00276888364238526
12.5850000000001 0.00275497825078903
12.6000000000001 0.00274103040774701
12.6150000000001 0.00272704180571357
12.6300000000001 0.00271301411830575
12.6450000000001 0.00269894900041359
12.6600000000001 0.0026848480883104
12.6750000000001 0.0026707129997632
12.6900000000001 0.00265654533414314
12.7050000000001 0.00264234667253604
12.7200000000001 0.00262811857785297
12.7350000000001 0.00261386259494077
12.7500000000001 0.00259958025069275
12.7650000000001 0.00258527305415927
12.7800000000001 0.00257094249665838
12.7950000000001 0.00255659005188645
12.8100000000001 0.00254221717602883
12.8250000000001 0.00252782530787039
12.8400000000001 0.00251341586890614
12.8550000000001 0.00249899026345171
12.8700000000001 0.00248454987875389
12.8850000000001 0.002470096085101
12.9000000000001 0.0024556302359333
12.9150000000001 0.00244115366795326
12.9300000000001 0.00242666770123577
12.9450000000001 0.00241217363933827
12.9600000000001 0.00239767276941077
12.9750000000001 0.00238316636230579
12.9900000000001 0.00236865567268816
13.0050000000001 0.00235414193914472
13.0200000000001 0.00233962638429388
13.0350000000001 0.00232511021489508
13.0500000000001 0.00231059462195805
13.0650000000001 0.00229608078085198
13.0800000000001 0.00228156985141452
13.0950000000001 0.00226706297806059
13.1100000000001 0.00225256128989107
13.1250000000001 0.00223806590080124
13.1400000000001 0.00222357790958917
13.1550000000001 0.00220909840006375
13.1700000000001 0.00219462844115268
13.1850000000001 0.00218016908701017
13.2000000000001 0.00216572137712446
13.2150000000001 0.00215128633642513
13.2300000000001 0.0021368649753902
13.2450000000001 0.00212245829015296
13.2600000000001 0.00210806726260865
13.2750000000001 0.00209369286052081
13.2900000000001 0.00207933603762747
13.3050000000001 0.00206499773374705
13.3200000000001 0.00205067887488402
13.3350000000001 0.00203638037333429
13.3500000000001 0.00202210312779035
13.3650000000001 0.00200784802344616
13.3800000000001 0.00199361593210169
13.3950000000001 0.00197940771226732
13.4100000000001 0.00196522420926781
13.4250000000001 0.00195106625534605
13.4400000000001 0.00193693466976657
13.4550000000001 0.00192283025891863
13.4700000000001 0.00190875381641913
13.4850000000001 0.00189470612321513
13.5000000000001 0.00188068794768611
13.5150000000001 0.00186670004574587
13.5300000000001 0.00185274316094418
13.5450000000001 0.00183881802456802
13.5600000000001 0.00182492535574257
13.5750000000001 0.00181106586153182
13.5900000000001 0.00179724023703889
13.6050000000001 0.00178344916550594
13.6200000000001 0.00176969331841383
13.6350000000001 0.00175597335558134
13.6500000000001 0.00174228992526413
13.6650000000001 0.00172864366425328
13.6800000000001 0.00171503519797352
13.6950000000001 0.00170146514058104
13.7100000000001 0.00168793409506103
13.7250000000001 0.00167444265332475
13.7400000000001 0.0016609913963063
13.7550000000001 0.00164758089405903
13.7700000000001 0.00163421170585148
13.7850000000001 0.00162088438026306
13.8000000000001 0.00160759945527928
13.8150000000001 0.00159435745838659
13.8300000000001 0.00158115890666689
13.8450000000001 0.0015680043068916
13.8600000000001 0.00155489415561532
13.8750000000001 0.0015418289392692
13.8900000000001 0.00152880913425377
13.9050000000001 0.00151583520703152
13.9200000000001 0.00150290761421894
13.9350000000001 0.00149002680267823
13.9500000000002 0.00147719320960862
13.9650000000002 0.00146440726263726
13.9800000000002 0.00145166937990964
13.9950000000002 0.00143897997017974
14.0100000000002 0.00142633943289959
14.0250000000002 0.00141374815830858
14.0400000000002 0.00140120652752224
14.0550000000002 0.00138871491262062
14.0700000000002 0.00137627367673634
14.0850000000002 0.00136388317414204
14.1000000000002 0.00135154375033761
14.1150000000002 0.00133925574213682
14.1300000000002 0.00132701947775364
14.1450000000002 0.00131483527688807
14.1600000000002 0.00130270345081157
14.1750000000002 0.00129062430245202
14.1900000000002 0.00127859812647832
14.2050000000002 0.00126662520938444
14.2200000000002 0.00125470582957319
14.2350000000002 0.0012428402574394
14.2500000000002 0.00123102875545275
14.2650000000002 0.00121927157824015
14.2800000000002 0.00120756897266769
14.2950000000002 0.00119592117792209
14.3100000000002 0.00118432842559178
14.3250000000002 0.0011727909397475
14.3400000000002 0.00116130893702249
14.3550000000002 0.00114988262669216
14.3700000000002 0.00113851221075344
14.3850000000002 0.00112719788400355
14.4000000000002 0.00111593983411843
14.4150000000002 0.00110473824173067
14.4300000000002 0.001093593280507
14.4450000000002 0.00108250511722535
14.4600000000002 0.00107147391185144
14.4750000000002 0.00106049981761494
14.4900000000002 0.0010495829810852
14.5050000000002 0.00103872354224647
14.5200000000002 0.0010279216345727
14.5350000000002 0.00101717738510197
14.5500000000002 0.00100649091451033
14.5650000000002 0.000995862337185289
14.5800000000002 0.000985291761298827
14.5950000000002 0.000974779288879957
14.6100000000002 0.000964325015886841
14.6250000000002 0.000953929032278448
14.6400000000002 0.000943591422085773
14.6550000000002 0.000933312263482602
14.6700000000002 0.000923091628855829
14.6850000000002 0.000912929584875319
14.7000000000002 0.000902826192563332
14.7150000000002 0.000892781507363489
14.7300000000002 0.000882795579209294
14.7450000000002 0.00087286845259221
14.7600000000002 0.000863000166629278
14.7750000000002 0.000853190755130304
14.7900000000002 0.000843440246664582
14.8050000000002 0.000833748664627181
14.8200000000002 0.000824116027304786
14.8350000000002 0.000814542347941087
14.8500000000002 0.000805027634801728
14.8650000000002 0.000795571891238807
14.8800000000002 0.00078617511575494
14.8950000000002 0.000776837302066871
14.9100000000002 0.000767558439168644
14.9250000000002 0.000758338511394337
14.9400000000002 0.000749177498480348
14.9550000000002 0.000740075375627241
14.9700000000002 0.000731032113561155
14.9850000000002 0.000722047678594775
15.0000000000002 0.000713122032687855
};

    \addplot [dashed, color=blue, line width=1.0pt]
table {%
0 0
0.015 -0.00012453462763771
0.03 -0.000479851339863874
0.045 -0.00104077655895365
0.06 -0.00178488262663516
0.075 -0.0026921882807669
0.09 -0.00374489180384773
0.105 -0.00492713327953474
0.12 -0.00622478278208405
0.135 -0.0076252516699663
0.15 -0.00911732446346641
0.165 -0.0106910090609788
0.18 -0.012337403293623
0.195 -0.014048576036006
0.21 -0.0158174612853543
0.225 -0.0176377637944332
0.24 -0.0195038749979742
0.255 -0.0214107981097988
0.27 -0.0233540813903056
0.285 -0.0253297586931012
0.3 -0.0273342964967716
0.315 -0.0293645467143963
0.33 -0.0314177046505748
0.345 -0.0334912715444759
0.36 -0.03558302119867
0.375 -0.0376909702480691
0.39 -0.0398133516719142
0.405 -0.0419485911950595
0.42 -0.0440952862633912
0.435 -0.0462521873125956
0.45 -0.0484181810801194
0.465 -0.0505922757374515
0.48 -0.052769831549488
0.495 -0.0549428800369871
0.51 -0.0571046419998935
0.525 -0.0592499999934718
0.54 -0.0613751059260029
0.555 -0.0634770812738701
0.57 -0.0655537880532661
0.585 -0.0676036538476303
0.6 -0.0696167823546481
0.615 -0.0715733791590956
0.63 -0.0734558377792791
0.645 -0.0752529925608014
0.66 -0.0769584317513033
0.675 -0.0785692204199903
0.690000000000001 -0.0800849357830022
0.705000000000001 -0.0815069405078308
0.720000000000001 -0.0828378371586547
0.735000000000001 -0.084081060387004
0.750000000000001 -0.0852405737451672
0.765000000000001 -0.0863206458498257
0.780000000000001 -0.0873256866213372
0.795000000000001 -0.0882601289062642
0.810000000000001 -0.0891283442907697
0.825000000000001 -0.0899345845854123
0.840000000000001 -0.0906829425026431
0.855000000000001 -0.0913773266059854
0.870000000000001 -0.0920214467983963
0.885000000000001 -0.0926188075237761
0.900000000000001 -0.0931727065465697
0.915000000000001 -0.0936862377007929
0.930000000000001 -0.0941622964005071
0.945000000000001 -0.0946035870084817
0.960000000000001 -0.0950126313912485
0.975000000000001 -0.095391778164324
0.990000000000001 -0.0957432122643116
1.005 -0.096068964585044
1.02 -0.0963709214906089
1.035 -0.0966508340749454
1.05 -0.0969103270802058
1.065 -0.0971509074177028
1.08 -0.0973739722586222
1.095 -0.0975808166787968
1.11 -0.0977726408542168
1.125 -0.0979505568127791
1.14 -0.0981155947539283
1.155 -0.0982687089519862
1.17 -0.0984107832616333
1.185 -0.0985426362455599
1.2 -0.098665025945063
1.215 -0.0987786543145337
1.23 -0.098884171340536
1.245 -0.09898217886564
1.26 -0.0990732341364451
1.275 -0.0991578530943668
1.29 -0.0992365134268323
1.305 -0.0993096573955616
1.32 -0.0993776944576334
1.335 -0.0994410036940704
1.35 -0.0994999360597375
1.365 -0.099554816467439
1.38 -0.0996059457182338
1.395 -0.0996536022891631
1.41 -0.0996980439888084
1.425 -0.0997395094903593
1.44 -0.0997782197511896
1.455 -0.099814379327288
1.47 -0.0998481775902938
1.485 -0.0998797898543232
1.5 -0.0999093784192492
1.515 -0.0999370935366121
1.53 -0.0999628419734443
1.545 -0.0999835174609608
1.56 -0.0999954143252323
1.575 -0.0999997914133525
1.59 -0.1
1.605 -0.0999997071006368
1.62 -0.1
1.635 -0.1
1.65 -0.1
1.665 -0.1
1.68 -0.1
1.695 -0.1
1.71 -0.1
1.725 -0.1
1.74 -0.1
1.755 -0.1
1.77 -0.1
1.785 -0.1
1.8 -0.0999999881071748
1.815 -0.0999999642221371
1.83 -0.0999999295057752
1.845 -0.0999998910478657
1.86 -0.0999998518857199
1.875 -0.0999998127407854
1.89 -0.0999997736654146
1.90499999999999 -0.099999754800966
1.91999999999999 -0.0999997623945742
1.93499999999999 -0.0999997773318314
1.94999999999999 -0.0999997926676544
1.96499999999999 -0.099999807801258
1.97999999999999 -0.0999998228811794
1.99499999999999 -0.0999998379585229
2.00999999999999 -0.0999998530374107
2.02499999999999 -0.0999998681166928
2.03999999999999 -0.0999998831959934
2.05499999999999 -0.0999998982752846
2.06999999999999 -0.0999999133545753
2.085 -0.0999999284338681
2.1 -0.0999999435131632
2.115 -0.0999999585924606
2.13 -0.0999999736717604
2.145 -0.0999999887510624
2.16 -0.1
2.175 -0.1
2.19 -0.1
2.205 -0.1
2.22 -0.1
2.235 -0.1
2.25 -0.1
2.265 -0.1
2.28 -0.1
2.295 -0.1
2.31 -0.1
2.325 -0.1
2.34 -0.1
2.355 -0.1
2.37 -0.1
2.385 -0.1
2.4 -0.1
2.415 -0.1
2.43 -0.1
2.445 -0.1
2.46 -0.1
2.475 -0.1
2.49 -0.1
2.505 -0.1
2.52 -0.1
2.535 -0.1
2.55 -0.1
2.565 -0.1
2.58 -0.1
2.595 -0.1
2.61 -0.1
2.625 -0.1
2.64 -0.1
2.655 -0.1
2.67 -0.1
2.685 -0.1
2.7 -0.1
2.715 -0.1
2.73 -0.1
2.745 -0.1
2.76 -0.1
2.775 -0.1
2.79 -0.1
2.805 -0.1
2.82 -0.1
2.835 -0.1
2.85 -0.1
2.865 -0.1
2.88 -0.1
2.895 -0.1
2.91 -0.1
2.925 -0.1
2.94 -0.1
2.955 -0.1
2.97 -0.1
2.985 -0.1
3 -0.1
3.015 -0.1
3.03 -0.1
3.045 -0.1
3.06 -0.1
3.075 -0.1
3.09 -0.1
3.105 -0.1
3.12 -0.1
3.135 -0.1
3.15 -0.1
3.165 -0.1
3.18 -0.1
3.195 -0.1
3.21 -0.1
3.225 -0.1
3.24 -0.1
3.255 -0.1
3.27 -0.1
3.28500000000001 -0.1
3.30000000000001 -0.1
3.31500000000001 -0.1
3.33000000000001 -0.1
3.34500000000001 -0.1
3.36000000000001 -0.1
3.37500000000001 -0.1
3.39000000000001 -0.1
3.40500000000001 -0.1
3.42000000000001 -0.1
3.43500000000001 -0.1
3.45000000000001 -0.1
3.46500000000001 -0.1
3.48000000000001 -0.1
3.49500000000001 -0.1
3.51000000000001 -0.1
3.52500000000001 -0.1
3.54000000000001 -0.1
3.55500000000001 -0.0999999665937092
3.57000000000001 -0.1
3.58500000000001 -0.0999998688561034
3.60000000000001 -0.0999983139780076
3.61500000000001 -0.0999937711302009
3.63000000000001 -0.0999850703792751
3.64500000000001 -0.0999713428501927
3.66000000000001 -0.0999519494914721
3.67500000000001 -0.0999264266544578
3.69000000000001 -0.0998944445179955
3.70500000000001 -0.0998557753265761
3.72000000000001 -0.0998102691256496
3.73500000000001 -0.0997578352245346
3.75000000000001 -0.0996984280350297
3.76500000000001 -0.0996320362529216
3.78000000000001 -0.0995586745933656
3.79500000000001 -0.0994783774773469
3.81000000000001 -0.0993911942087123
3.82500000000001 -0.0992971852899561
3.84000000000001 -0.0991964196079855
3.85500000000001 -0.0990889722845296
3.87000000000001 -0.098974923034323
3.88500000000001 -0.0988543549112203
3.90000000000001 -0.0987273533506855
3.91500000000001 -0.0985940054387102
3.93000000000001 -0.0984543993537238
3.94500000000001 -0.0983086239406723
3.96000000000001 -0.0981567683860765
3.97500000000001 -0.0979989219702439
3.99000000000001 -0.0978351738784306
4.00500000000001 -0.0976656130570456
4.02000000000001 -0.0974903281042757
4.03500000000001 -0.0973094071870108
4.05000000000001 -0.0971229379778716
4.06500000000001 -0.0969310076076002
4.08000000000001 -0.0967337026291947
4.09500000000001 -0.0965311089910225
4.11000000000001 -0.0963233120168002
4.12500000000001 -0.0961103963908247
4.14000000000001 -0.0958924461472229
4.15500000000001 -0.0956695446622782
4.17000000000001 -0.0954417746491127
4.18500000000001 -0.0952092181541753
4.20000000000001 -0.094971956555116
4.21500000000001 -0.0947300705597237
4.23000000000001 -0.094483640205683
4.24500000000001 -0.0942327448609618
4.26000000000001 -0.093977463224686
4.275 -0.0937178733283922
4.29 -0.0934540525375727
4.305 -0.0931860775534515
4.32 -0.0929140244149388
4.335 -0.0926379685007285
4.35 -0.0923579845315087
4.365 -0.0920741465722637
4.38 -0.0917865280346499
4.395 -0.0914952016794326
4.41 -0.0912002396189735
4.425 -0.0909017133197613
4.44 -0.0905996936049787
4.455 -0.0902942506571021
4.47 -0.0899854540205287
4.485 -0.0896733726042294
4.5 -0.089358074684425
4.515 -0.0890396279072821
4.53 -0.0887180992916302
4.545 -0.0883935552316955
4.56 -0.0880660614998525
4.575 -0.0877356832493917
4.59 -0.0874024850173027
4.605 -0.0870665307270717
4.62 -0.0867278836914934
4.635 -0.0863866066154959
4.65 -0.0860427615989792
4.665 -0.0856964101396654
4.68 -0.0853476131359615
4.695 -0.0849964308898332
4.71 -0.0846429231096905
4.725 -0.0842871489132829
4.73999999999999 -0.0839291668306062
4.75499999999999 -0.0835690348068183
4.76999999999999 -0.0832068102051645
4.78499999999999 -0.0828425498099127
4.79999999999999 -0.0824763098292965
4.81499999999999 -0.0821081458984676
4.82999999999999 -0.0817381130824552
4.84499999999999 -0.0813662658791342
4.85999999999999 -0.0809926582222001
4.87499999999999 -0.0806173434841512
4.88999999999999 -0.0802403744792771
4.90499999999999 -0.0798618034666543
4.91999999999999 -0.0794816821531474
4.93499999999999 -0.0791000616964156
4.94999999999999 -0.0787169927079254
4.96499999999999 -0.0783325252559679
4.97999999999999 -0.077946708868681
4.99499999999999 -0.0775595925370759
5.00999999999999 -0.0771712247180681
5.02499999999999 -0.0767816533375116
5.03999999999999 -0.0763909257932378
5.05499999999999 -0.0759990889580962
5.06999999999999 -0.0756061891829992
5.08499999999999 -0.0752122722999691
5.09999999999999 -0.0748173836251876
5.11499999999999 -0.0744215679620477
5.12999999999999 -0.0740248696042067
5.14499999999999 -0.0736273323386414
5.15999999999999 -0.0732289994487046
5.17499999999999 -0.0728299137171826
5.18999999999999 -0.0724301174293529
5.20499999999998 -0.0720296523760433
5.21999999999998 -0.0716285598566906
5.23499999999998 -0.0712268806823997
5.24999999999998 -0.0708246551790023
5.26499999999998 -0.0704219231901152
5.27999999999998 -0.0700187240801976
5.29499999999998 -0.0696150967376079
5.30999999999998 -0.0692110795776587
5.32499999999998 -0.0688067105456711
5.33999999999998 -0.0684020271200268
5.35499999999998 -0.0679970663152184
5.36999999999998 -0.0675918646848975
5.38499999999998 -0.0671864583249211
5.39999999999998 -0.0667808828763944
5.41499999999998 -0.0663751735287117
5.42999999999998 -0.0659693650225939
5.44499999999998 -0.0655634916531231
5.45999999999998 -0.0651575872727733
5.47499999999998 -0.0647516852944385
5.48999999999998 -0.0643458186944555
5.50499999999998 -0.0639400200156241
5.51999999999998 -0.0635343213702227
5.53499999999998 -0.063128754443019
5.54999999999998 -0.0627233504942769
5.56499999999998 -0.0623181403627582
5.57999999999998 -0.0619131544687194
5.59499999999998 -0.0615084228169035
5.60999999999998 -0.0611039749995269
5.62499999999998 -0.0606998401992597
5.63999999999998 -0.0602960471922018
5.65499999999998 -0.0598926243508521
5.66999999999998 -0.0594895996470725
5.68499999999997 -0.059087000655045
5.69999999999997 -0.0586848545542235
5.71499999999997 -0.058283188132278
5.72999999999997 -0.0578820277880333
5.74499999999997 -0.0574813995344002
5.75999999999997 -0.0570813290013002
5.77499999999997 -0.0566818414385828
5.78999999999997 -0.056282961718936
5.80499999999997 -0.0558847143407893
5.81999999999997 -0.055487123431209
5.83499999999997 -0.0550902127487863
5.84999999999997 -0.0546940056865171
5.86499999999997 -0.0542985252746748
5.87999999999997 -0.053903794183674
5.89499999999997 -0.0535098347269268
5.90999999999997 -0.0531166688636906
5.92499999999997 -0.0527243182019076
5.93999999999997 -0.0523328040010358
5.95499999999997 -0.0519421471748709
5.96999999999997 -0.0515523682943602
5.98499999999997 -0.0511634875904072
5.99999999999997 -0.0507755249566672
6.01499999999997 -0.050388499952334
6.02999999999997 -0.0500024318049171
6.04499999999997 -0.0496173394130103
6.05999999999997 -0.04923324134905
6.07499999999997 -0.0488501558620643
6.08999999999997 -0.0484681008804132
6.10499999999997 -0.0480870940145177
6.11999999999997 -0.0477071525595807
6.13499999999997 -0.0473282934982967
6.14999999999996 -0.046950533503552
6.16499999999996 -0.0465738889411153
6.17999999999996 -0.0461983758723174
6.19499999999996 -0.0458240100567208
6.20999999999996 -0.0454508069547795
6.22499999999996 -0.0450787817304878
6.23999999999996 -0.0447079492540191
6.25499999999996 -0.0443383241043533
6.26999999999996 -0.0439699205718948
6.28499999999996 -0.0436027526610787
6.29999999999996 -0.0432368340929668
6.31499999999996 -0.0428721783078325
6.32999999999996 -0.042508798467735
6.34499999999996 -0.042146707459082
6.35999999999996 -0.0417859178951821
6.37499999999996 -0.0414264421187855
6.38999999999996 -0.0410682922046137
6.40499999999996 -0.040711479961878
6.41999999999996 -0.0403560169367866
6.43499999999996 -0.0400019144150403
6.44999999999996 -0.0396491834243174
6.46499999999996 -0.0392978347367458
6.47999999999996 -0.0389478788713652
6.49499999999996 -0.0385993260965765
6.50999999999996 -0.0382521864325802
6.52499999999996 -0.0379064696538029
6.53999999999996 -0.0375621852913122
6.55499999999996 -0.0372193426352199
6.56999999999996 -0.0368779507370733
6.58499999999996 -0.0365380184122347
6.59999999999996 -0.0361995542422488
6.61499999999995 -0.0358625665771991
6.62999999999995 -0.0355270635380508
6.64499999999995 -0.0351930530189834
6.65999999999995 -0.0348605426897099
6.67499999999995 -0.034529539997785
6.68999999999995 -0.0342000521709006
6.70499999999995 -0.0338720862191693
6.71999999999995 -0.0335456489373961
6.73499999999995 -0.0332207469073373
6.74999999999995 -0.0328973864999482
6.76499999999995 -0.0325755738776173
6.77999999999995 -0.0322553149963897
6.79499999999995 -0.031936615608177
6.80999999999995 -0.0316194812629558
6.82499999999995 -0.0313039173109535
6.83999999999995 -0.0309899289048216
6.85499999999995 -0.0306775210017974
6.86999999999995 -0.0303666983658528
6.88499999999995 -0.0300574655698307
6.89999999999995 -0.0297498269975693
6.91499999999995 -0.0294437868460141
6.92999999999995 -0.0291393491273172
6.94499999999995 -0.0288365176709245
6.95999999999995 -0.0285352961256501
6.97499999999995 -0.028235687961739
6.98999999999995 -0.0279376964729166
7.00499999999995 -0.0276413247784263
7.01999999999995 -0.0273465758250546
7.03499999999995 -0.0270534523891433
7.04999999999995 -0.0267619570785903
7.06499999999995 -0.026472092334837
7.07999999999995 -0.0261838604348434
7.09499999999994 -0.0258972634930514
7.10999999999994 -0.0256123034633354
7.12499999999994 -0.0253289821409397
7.13999999999994 -0.025047301164405
7.15499999999994 -0.0247672620174809
7.16999999999994 -0.0244888660310274
7.18499999999994 -0.0242121143849029
7.19999999999994 -0.0239370081098405
7.21499999999994 -0.0236635480893117
7.22999999999994 -0.0233917350613777
7.24499999999994 -0.0231215696205284
7.25999999999994 -0.0228530522195091
7.27499999999994 -0.0225861831711348
7.28999999999994 -0.0223209626500921
7.30499999999994 -0.0220573906947289
7.31999999999994 -0.0217954672088323
7.33499999999994 -0.0215351919633929
7.34999999999994 -0.0212765645983584
7.36499999999994 -0.021019584624374
7.37999999999994 -0.0207642514245108
7.39499999999994 -0.0205105642559821
7.40999999999994 -0.0202585222518476
7.42499999999994 -0.020008124422705
7.43999999999994 -0.0197593696583699
7.45499999999994 -0.0195122567295438
7.46999999999994 -0.0192667842894691
7.48499999999994 -0.0190229508755727
7.49999999999994 -0.0187807549110981
7.51499999999994 -0.0185401947067238
7.52999999999994 -0.0183012684621715
7.54499999999994 -0.0180639742678014
7.55999999999993 -0.0178283101061952
7.57499999999993 -0.0175942738537287
7.58999999999993 -0.0173618632821306
7.60499999999993 -0.0171310760600306
7.61999999999993 -0.0169019097544958
7.63499999999993 -0.0166743618325545
7.64999999999993 -0.0164484296627088
7.66499999999993 -0.0162241105164352
7.67999999999993 -0.016001401569674
7.69499999999993 -0.0157802999043061
7.70999999999993 -0.0155608025096188
7.72499999999993 -0.0153429062837603
7.73999999999993 -0.0151266080351817
7.75499999999993 -0.0149119044840681
7.76999999999993 -0.0146987922637582
7.78499999999993 -0.0144872679221519
7.79999999999993 -0.0142773279231073
7.81499999999993 -0.0140689686478253
7.82999999999993 -0.0138621863962239
7.84499999999993 -0.0136569773883002
7.85999999999993 -0.0134533377654815
7.87499999999993 -0.0132512635919656
7.88999999999993 -0.013050750856049
7.90499999999993 -0.0128517954714447
7.91999999999993 -0.0126543932785883
7.93499999999993 -0.0124585400459333
7.94999999999993 -0.0122642314712354
7.96499999999993 -0.0120714631828254
7.97999999999993 -0.0118802307408717
7.99499999999993 -0.011690529638631
8.00999999999993 -0.0115023553036893
8.02499999999993 -0.0113157030991909
8.03999999999993 -0.011130568325057
8.05499999999993 -0.0109469462191941
8.06999999999993 -0.0107648319586906
8.08499999999993 -0.0105842206610033
8.09999999999993 -0.0104051073851337
8.11499999999993 -0.0102274871327928
8.12999999999993 -0.0100513548495555
8.14499999999993 -0.00987670542600561
8.15999999999993 -0.00970353369886855
8.17499999999993 -0.00953183445213523
8.18999999999993 -0.00936160241817463
8.20499999999993 -0.00919283227883643
8.21999999999993 -0.00902551866654319
8.23499999999993 -0.00885965616537237
8.24999999999993 -0.00869523931212811
8.26499999999993 -0.00853226259740287
8.27999999999994 -0.00837072046662897
8.29499999999994 -0.00821060732112004
8.30999999999994 -0.0080519175191025
8.32499999999994 -0.00789464537673703
8.33999999999994 -0.00773878516913015
8.35499999999994 -0.00758433113133595
8.36999999999994 -0.00743127745934788
8.38499999999994 -0.00727961831108096
8.39999999999994 -0.00712934780734403
8.41499999999994 -0.00698046003280255
8.42999999999994 -0.00683294903693156
8.44499999999994 -0.0066868088349592
8.45999999999994 -0.00654203340880061
8.47499999999994 -0.00639861670798242
8.48999999999994 -0.00625655265055769
8.50499999999994 -0.0061158351240116
8.51999999999994 -0.00597645798615765
8.53499999999995 -0.00583841506602468
8.54999999999995 -0.0057017001647346
8.56499999999995 -0.00556630705637096
8.57999999999995 -0.00543222948883829
8.59499999999995 -0.00529946118471246
8.60999999999995 -0.00516799584208193
8.62499999999995 -0.00503782713537999
8.63999999999995 -0.00490894871620811
8.65499999999995 -0.00478135421415034
8.66999999999995 -0.00465503723757892
8.68499999999995 -0.00452999137445102
8.69999999999995 -0.00440621019309681
8.71499999999995 -0.00428368724299881
8.72999999999995 -0.00416241605556253
8.74499999999995 -0.00404239014487864
8.75999999999995 -0.0039236030084765
8.77499999999995 -0.0038060481280692
8.78999999999995 -0.00368971897029021
8.80499999999996 -0.00357460898742158
8.81999999999996 -0.00346071161811386
8.83499999999996 -0.00334802028809763
8.84999999999996 -0.0032365284108869
8.86499999999996 -0.00312622938847422
8.87999999999996 -0.00301711661201775
8.89499999999996 -0.00290918346252011
8.90999999999996 -0.0028024233114993
8.92499999999996 -0.00269682952165161
8.93999999999996 -0.00259239544750651
8.95499999999996 -0.00248911443607378
8.96999999999996 -0.00238697982748268
8.98499999999996 -0.00228598495561341
8.99999999999996 -0.0021861231487208
9.01499999999996 -0.00208738773005032
9.02999999999996 -0.00198977201844642
9.04499999999996 -0.00189326932895339
9.05999999999996 -0.00179787297340851
9.07499999999997 -0.00170357626102789
9.08999999999997 -0.00161037249898472
9.10499999999997 -0.00151825499298029
9.11999999999997 -0.00142721704780751
9.13499999999997 -0.00133725196790727
9.14999999999997 -0.0012483530579175
9.16499999999997 -0.00116051362321507
9.17999999999997 -0.00107372697045051
9.19499999999997 -0.000987986408075744
9.20999999999997 -0.000903285246864633
9.22499999999997 -0.000819616800426675
9.23999999999997 -0.000736974385713685
9.25499999999997 -0.000655351323519606
9.26999999999997 -0.000574740938973486
9.28499999999997 -0.000495136562025655
9.29999999999997 -0.00041653152792717
9.31499999999997 -0.000338919177702557
9.32999999999998 -0.000262292858615919
9.34499999999998 -0.000186645924630447
9.35999999999998 -0.000111971736861379
9.37499999999998 -3.82636640224708e-05
9.38999999999998 3.44849171339867e-05
9.40499999999998 0.000106280621383551
9.41999999999998 0.00017713005460236
9.43499999999998 0.000247039813346172
9.44999999999998 0.000316016484435656
9.46499999999998 0.000384066644547895
9.47999999999998 0.000451196859814045
9.49499999999998 0.000517413685423107
9.50999999999998 0.000582723665231766
9.52499999999998 0.000647133331380242
9.53999999999998 0.000710649203914117
9.55499999999998 0.000773277790412077
9.56999999999998 0.000835025585619535
9.58499999999998 0.000895899071088082
9.59999999999999 0.000955904714820716
9.61499999999999 0.00101504897092281
9.62999999999999 0.00107333827925875
9.64499999999999 0.00113077906511428
9.65999999999999 0.00118737773886433
9.67499999999999 0.0012431406956465
9.68999999999999 0.00129807431503999
9.70499999999999 0.00135218496075002
9.71999999999999 0.00140547898029763
9.73499999999999 0.00145796270471486
9.74999999999999 0.00150964244824527
9.76499999999999 0.00156052450804972
9.77999999999999 0.00161061516391737
9.79499999999999 0.0016599206779819
9.80999999999999 0.00170844729444283
9.82499999999999 0.00175620123929197
9.83999999999999 0.00180318872004492
9.855 0.00184941592547755
9.87 0.00189488902536751
9.885 0.00193961417024055
9.9 0.00198359749112186
9.915 0.00202684509929212
9.93 0.0020693630860484
9.945 0.00211115752246983
9.96 0.0021522344591879
9.975 0.00219259992616148
9.99 0.00223225993245645
10.005 0.00227122046602993
10.02 0.00230948749351895
10.035 0.00234706696003373
10.05 0.00238396478895536
10.065 0.00242018688173787
10.08 0.00245573911771469
10.095 0.00249062735390944
10.11 0.002524857424851
10.125 0.00255843514239282
10.14 0.00259136629553645
10.155 0.00262365665025919
10.17 0.00265531194934592
10.185 0.00268633791222498
10.2 0.00271674023480811
10.215 0.00274652458933433
10.23 0.0027756966242179
10.245 0.00280426196390012
10.26 0.00283222620870498
10.275 0.00285959493469879
10.29 0.00288637369355349
10.305 0.00291256801241377
10.32 0.00293818339376794
10.335 0.00296322531532246
10.35 0.00298769922988016
10.365 0.00301161056522205
10.38 0.00303496472399268
10.395 0.00305776708358912
10.41 0.00308002299605338
10.425 0.0031017377879683
10.44 0.00312291676035689
10.455 0.00314356518858507
10.47 0.00316368832226775
10.485 0.00318329138517822
10.5 0.00320237957516086
10.515 0.00322095806404705
10.53 0.00323903199757435
10.545 0.00325660649530882
10.56 0.00327368665057045
10.575 0.00329027753036183
10.59 0.00330638417529971
10.605 0.00332201159954974
10.62 0.00333716479076414
10.635 0.00335184871002239
10.65 0.00336606829177481
10.665 0.00337982844378905
10.68 0.0033931340470995
10.695 0.00340598995595946
10.71 0.00341840099779616
10.725 0.00343037197316851
10.74 0.00344190765572768
10.755 0.00345301279218025
10.77 0.00346369210225411
10.785 0.00347395027866702
10.8 0.0034837919870977
10.815 0.00349322186615959
10.83 0.00350224452737706
10.845 0.0035108645551642
10.86 0.00351908650680607
10.875 0.00352691491244238
10.89 0.00353435427505365
10.905 0.00354140907044967
10.92 0.00354808374726044
10.935 0.00355438272692927
10.95 0.0035603104037084
10.965 0.00356587114465666
10.98 0.00357106928963954
10.995 0.0035759091513314
11.01 0.00358039501521987
11.025 0.00358453113961241
11.04 0.00358832175564497
11.055 0.00359177106729282
11.07 0.00359488325138333
11.085 0.00359766245761089
11.1 0.00360011280855381
11.115 0.0036022383996932
11.13 0.0036040432994338
11.145 0.00360553154912673
11.16 0.00360670716309421
11.175 0.00360757412865607
11.19 0.00360813640615815
11.205 0.00360839792900252
11.22 0.00360836260367952
11.235 0.00360803430980149
11.25 0.00360741690013836
11.265 0.00360651420065486
11.28 0.00360533001054947
11.295 0.00360386810229504
11.3100000000001 0.00360213222168103
11.3250000000001 0.00360012608785739
11.3400000000001 0.00359785339338003
11.3550000000001 0.00359531780425782
11.3700000000001 0.00359252296000121
11.3850000000001 0.00358947247367231
11.4000000000001 0.00358616993193648
11.4150000000001 0.0035826188951154
11.4300000000001 0.00357882289724158
11.4450000000001 0.00357478544611434
11.4600000000001 0.0035705100233571
11.4750000000001 0.00356600008447613
11.4900000000001 0.00356125905892064
11.5050000000001 0.00355629035014419
11.5200000000001 0.00355109733566742
11.5350000000001 0.00354568336714205
11.5500000000001 0.00354005177041619
11.5650000000001 0.00353420584560085
11.5800000000001 0.00352814886713772
11.5950000000001 0.0035218840838681
11.6100000000001 0.00351541471910305
11.6250000000001 0.0035087439706947
11.6400000000001 0.00350187501110866
11.6550000000001 0.00349481098749761
11.6700000000001 0.00348755502177593
11.6850000000001 0.00348011021069545
11.7000000000001 0.00347247962592221
11.7150000000001 0.00346466631411432
11.7300000000001 0.00345667329700078
11.7450000000001 0.00344850357146134
11.7600000000001 0.00344016010960729
11.7750000000001 0.00343164585886326
11.7900000000001 0.00342296374204994
11.8050000000001 0.0034141166574677
11.8200000000001 0.00340510747898115
11.8350000000001 0.00339593905610452
11.8500000000001 0.00338661421408801
11.8650000000001 0.00337713575400488
11.8800000000001 0.00336750645283942
11.8950000000001 0.00335772906357572
11.9100000000001 0.00334780631528723
11.9250000000001 0.00333774091322712
11.9400000000001 0.00332753553891935
11.9550000000001 0.00331719285025052
11.9700000000001 0.00330671548156242
11.9850000000001 0.00329610604374531
12.0000000000001 0.00328536712433185
12.0150000000001 0.00327450128759175
12.0300000000001 0.00326351107462701
12.0450000000001 0.00325239900346792
12.0600000000001 0.00324116756916951
12.0750000000001 0.00322981924390878
12.0900000000001 0.00321835647708239
12.1050000000001 0.00320678169540501
12.1200000000001 0.00319509730300822
12.1350000000001 0.00318330568153986
12.1500000000001 0.00317140919026406
12.1650000000001 0.00315941016616169
12.1800000000001 0.00314731092403132
12.1950000000001 0.00313511375659067
12.2100000000001 0.00312282093457855
12.2250000000001 0.00311043470685725
12.2400000000001 0.00309795730051534
12.2550000000001 0.00308539092097094
12.2700000000001 0.00307273775207537
12.2850000000001 0.00305999995621725
12.3000000000001 0.0030471796744269
12.3150000000001 0.00303427902648121
12.3300000000001 0.0030213001110088
12.3450000000001 0.00300824500559556
12.3600000000001 0.00299511576689051
12.3750000000001 0.00298191443071198
12.3900000000001 0.00296864301215411
12.4050000000001 0.00295530350569362
12.4200000000001 0.0029418978852969
12.4350000000001 0.00292842810452731
12.4500000000001 0.00291489609665281
12.4650000000001 0.00290130377475379
12.4800000000001 0.00288765303183113
12.4950000000001 0.00287394574091451
12.5100000000001 0.00286018375517089
12.5250000000001 0.00284636890801323
12.5400000000001 0.0028325030132094
12.5550000000001 0.00281858786499121
12.5700000000001 0.00280462523816362
12.5850000000001 0.00279061688821419
12.6000000000001 0.00277656455142255
12.6150000000001 0.00276246994497008
12.6300000000001 0.00274833476704965
12.6450000000001 0.00273416069697556
12.6600000000001 0.00271994939529351
12.6750000000001 0.00270570250389064
12.6900000000001 0.00269142164610575
12.7050000000001 0.00267710842683946
12.7200000000001 0.00266276443266457
12.7350000000001 0.00264839123193632
12.7500000000001 0.00263399037490283
12.7650000000001 0.00261956339381546
12.7800000000001 0.00260511180303928
12.7950000000001 0.00259063709916349
12.8100000000001 0.00257614076111186
12.8250000000001 0.00256162425025319
12.8400000000001 0.00254708901051173
12.8550000000001 0.00253253646847754
12.8700000000001 0.00251796803351694
12.8850000000001 0.00250338509788275
12.9000000000001 0.00248878903682464
12.9150000000001 0.00247418120869931
12.9300000000001 0.00245956295508066
12.9450000000001 0.00244493560086987
12.9600000000001 0.00243030045440539
12.9750000000001 0.00241565880757288
12.9900000000001 0.00240101193591499
13.0050000000001 0.00238636109874107
13.0200000000001 0.0023717075392368
13.0350000000001 0.00235705248457363
13.0500000000001 0.00234239714601814
13.0650000000001 0.00232774271904125
13.0800000000001 0.00231309038342728
13.0950000000001 0.00229844130338292
13.1100000000001 0.00228379662764592
13.1250000000001 0.00226915748959377
13.1400000000001 0.00225452500735208
13.1550000000001 0.00223990028390287
13.1700000000001 0.00222528440719263
13.1850000000001 0.00221067845024021
13.2000000000001 0.00219608347124453
13.2150000000001 0.00218150051369205
13.2300000000001 0.00216693060646406
13.2450000000001 0.00215237476394376
13.2600000000001 0.00213783398612311
13.2750000000001 0.00212330925870942
13.2900000000001 0.00210880155323182
13.3050000000001 0.00209431182714734
13.3200000000001 0.00207984102394688
13.3350000000001 0.00206539007326085
13.3500000000001 0.00205095989096461
13.3650000000001 0.0020365513792836
13.3800000000001 0.00202216542689826
13.3950000000001 0.00200780290904863
13.4100000000001 0.00199346468763876
13.4250000000001 0.00197915161134069
13.4400000000001 0.00196486451569834
13.4550000000001 0.00195060422323095
13.4700000000001 0.00193637154353631
13.4850000000001 0.00192216727339367
13.5000000000001 0.00190799219686637
13.5150000000001 0.00189384708540412
13.5300000000001 0.00187973269794502
13.5450000000001 0.00186564978101722
13.5600000000001 0.0018515990688403
13.5750000000001 0.00183758128342629
13.5900000000001 0.00182359713468041
13.6050000000001 0.00180964732050143
13.6200000000001 0.00179573252688172
13.6350000000001 0.00178185342800696
13.6500000000001 0.00176801068635554
13.6650000000001 0.00175420495279751
13.6800000000001 0.00174043686669332
13.6950000000001 0.00172670705599211
13.7100000000001 0.00171301613732968
13.7250000000001 0.00169936471612609
13.7400000000001 0.00168575338668288
13.7550000000001 0.00167218273228001
13.7700000000001 0.0016586533252723
13.7850000000001 0.00164516572718558
13.8000000000001 0.00163172048881249
13.8150000000001 0.00161831815030781
13.8300000000001 0.00160495924128348
13.8450000000001 0.00159164428090325
13.8600000000001 0.00157837377797686
13.8750000000001 0.00156514823105392
13.8900000000001 0.00155196812851733
13.9050000000001 0.00153883394867638
13.9200000000001 0.0015257461598594
13.9350000000001 0.00151270522050598
13.9500000000002 0.0014997115792589
13.9650000000002 0.00148676567505555
13.9800000000002 0.00147386793721899
13.9950000000002 0.0014610187855486
14.0100000000002 0.00144821863041032
14.0250000000002 0.00143546787282649
14.0400000000002 0.00142276690456524
14.0550000000002 0.00141011610822949
14.0700000000002 0.00139751585734555
14.0850000000002 0.00138496651645128
14.1000000000002 0.00137246844118381
14.1150000000002 0.00136002197836688
14.1300000000002 0.00134762746609774
14.1450000000002 0.00133528523383361
14.1600000000002 0.00132299560247772
14.1750000000002 0.00131075888446494
14.1900000000002 0.00129857538384697
14.2050000000002 0.00128644539637707
14.2200000000002 0.00127436920959442
14.2350000000002 0.00126234710290797
14.2500000000002 0.00125037934767996
14.2650000000002 0.00123846620730885
14.2800000000002 0.00122660793731199
14.2950000000002 0.00121480478540772
14.3100000000002 0.00120305699159708
14.3250000000002 0.00119136478824512
14.3400000000002 0.00117972840016165
14.3550000000002 0.00116814804468171
14.3700000000002 0.00115662393174546
14.3850000000002 0.00114515626397771
14.4000000000002 0.00113374523676696
14.4150000000002 0.00112239103834402
14.4300000000002 0.00111109384986021
14.4450000000002 0.00109985384546502
14.4600000000002 0.00108867119238346
14.4750000000002 0.00107754605099286
14.4900000000002 0.00106647857489924
14.5050000000002 0.00105546891101328
14.5200000000002 0.00104451719962579
14.5350000000002 0.00103362357448279
14.5500000000002 0.00102278816286006
14.5650000000002 0.00101201108563731
14.5800000000002 0.0010012924573719
14.5950000000002 0.000990632386372061
14.6100000000002 0.00098003097476971
14.6250000000002 0.000969488318592815
14.6400000000002 0.000959004507837291
14.6550000000002 0.000948579626538463
14.6700000000002 0.000938213752842072
14.6850000000002 0.000927906959074839
14.7000000000002 0.000917659311814577
14.7150000000002 0.000907470871959857
14.7300000000002 0.000897341694799221
14.7450000000002 0.000887271830079958
14.7600000000002 0.000877261322076418
14.7750000000002 0.00086731020965789
14.7900000000002 0.000857418526356032
14.8050000000002 0.000847586300431847
14.8200000000002 0.000837813554942221
14.8350000000002 0.00082810030780601
14.8500000000002 0.000818446571869687
14.8650000000002 0.000808852354972538
14.8800000000002 0.000799317660011417
14.8950000000002 0.000789842485005059
14.9100000000002 0.000780426823157946
14.9250000000002 0.000771070662923733
14.9400000000002 0.00076177398806823
14.9550000000002 0.000752536777731946
14.9700000000002 0.000743359006492187
14.9850000000002 0.000734240644424721
15.0000000000002 0.000725181657164998
};


    \end{axis}

    \begin{axis}[%
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    width=0.411\figWmedium,
    height=\figHmedium,
    at={(0.0\figWmedium,-1.2\figHmedium)},
    scale only axis,
    xmin=0,
    xmax=15,
    xlabel style={font=\color{white!15!black}},
    xlabel={$t$ [s]},
    ymin=-0.15,
    ymax=0.05,
    ylabel style={font=\color{white!15!black}},
    ylabel={$x_2$ [rad/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=red, line width=1.0pt]
    table {%
0 0
0.015 -0.0162910833671896
0.03 -0.0308051446830482
0.045 -0.0437360204960569
0.06 -0.0552564037749092
0.075 -0.0655201502380948
0.09 -0.0746643331103724
0.105 -0.0828110737475824
0.12 -0.0900691725779526
0.135 -0.0965355621412593
0.15 -0.102296601631308
0.165 -0.107429230230463
0.18 -0.112001994639103
0.195 -0.116075964522753
0.21 -0.119705548102772
0.225 -0.122939218782864
0.24 -0.125820162515598
0.255 -0.128386854554549
0.27 -0.130673573294647
0.285 -0.13271085806312
0.3 -0.134525916974858
0.315 -0.136142990299148
0.33 -0.137583674190574
0.345 -0.138867209107535
0.36 -0.140010736770241
0.375 -0.141029529089868
0.39 -0.14193719212626
0.405 -0.142745847798041
0.42 -0.143466295771887
0.435 -0.144108157693014
0.45 -0.14468000568308
0.465 -0.145189476821623
0.48 -0.145223439338183
0.495 -0.144720279359563
0.51 -0.143812006861177
0.525 -0.142598876831995
0.54 -0.141157235476006
0.555 -0.139545210151333
0.57 -0.137807138324347
0.585 -0.135976864108661
0.6 -0.134060105101234
0.615 -0.132028221096475
0.63 -0.129825678660196
0.645 -0.127381792897236
0.66 -0.124622436646749
0.675 -0.121480025604062
0.690000000000001 -0.11790100565864
0.705000000000001 -0.113850604000781
0.720000000000001 -0.109314976043755
0.735000000000001 -0.104301131490747
0.750000000000001 -0.0988331369843566
0.765000000000001 -0.0929234055873108
0.780000000000001 -0.0866176575909619
0.795000000000001 -0.0799878572764312
0.810000000000001 -0.0731195295469352
0.825000000000001 -0.0661053646548478
0.840000000000001 -0.0590378228483282
0.855000000000001 -0.0519974264948644
0.870000000000001 -0.04509485894763
0.885000000000001 -0.0384613335826043
0.900000000000001 -0.0322399529702873
0.915000000000001 -0.0265573863916641
0.930000000000001 -0.0214999385459752
0.945000000000001 -0.0170995135671129
0.960000000000001 -0.0133487040504316
0.975000000000001 -0.0102131508770023
0.990000000000001 -0.00764134411042709
1.005 -0.00557218783576397
1.02 -0.00394068350494831
1.035 -0.00268206993922812
1.05 -0.00173472121704942
1.065 -0.00104201756415037
1.08 -0.000553378351220874
1.095 -0.000224697824757698
1.11 -1.83788339874108e-05
1.125 9.69170918967723e-05
1.14 0.000146717876802869
1.155 0.000151331966444798
1.17 0.000126522506329287
1.185 8.4196133020842e-05
1.2 3.3067205557168e-05
1.215 -2.07249671045075e-05
1.23 -7.30643047885883e-05
1.245 -0.000121382177024751
1.26 -0.000164259276779115
1.275 -0.000201101113169733
1.29 -0.000231880123090096
1.305 -0.000256935949597917
1.32 -0.000276825004522698
1.335 -0.000292210680763143
1.35 -0.000303786249502405
1.365 -0.000312223379374742
1.38 -0.000318140212650905
1.395 -0.000322083934637356
1.41 -0.000324523716555124
1.425 -0.000325850763785206
1.44 -0.000326382943175509
1.455 -0.000326372090379208
1.47 -0.000326012614639282
1.485 -0.00032545043296923
1.5 -0.000324791590062602
1.515 -0.000324110167388356
1.53 -0.000323455267663652
1.545 -0.000322856991337322
1.56 -0.000322331410747133
1.575 -0.000321884604691392
1.59 -0.000321515849263246
1.605 -0.000321220076495069
1.62 -0.000320989715908319
1.635 -0.000320816029566844
1.65 -0.000320690041811587
1.665 -0.000320603152815782
1.68 -0.000320547512081162
1.695 -0.000320516215113658
1.71 -0.000320503374481673
1.725 -0.000320504105680876
1.74 -0.000320514458894982
1.755 -0.000320531319890398
1.77 -0.000320552296849083
1.785 -0.000320575604805107
1.8 -0.000320599955348546
1.815 -0.000320624456228129
1.83 -0.00032064852325568
1.845 -0.000320671805336798
1.86 -0.000320694122385554
1.875 -0.000320715415207438
1.89 -0.000320735706054591
1.90499999999999 -0.000320755068388369
1.91999999999999 -0.000320773604361846
1.93499999999999 -0.000320791428607904
1.94999999999999 -0.000320808657049282
1.96499999999999 -0.00032082539960667
1.97999999999999 -0.000320841755850356
1.99499999999999 -0.000320857812806335
2.00999999999999 -0.000320873644281069
2.02499999999999 -0.000320889311205408
2.03999999999999 -0.000320904862615356
2.05499999999999 -0.000320920336985785
2.06999999999999 -0.000320935763713042
2.085 -0.000320951164606226
2.1 -0.000320966555296102
2.115 -0.000320981946507873
2.13 -0.00032099734517112
2.145 -0.000321012755359294
2.16 -0.000321028179063944
2.175 -0.000321043616816688
2.19 -0.000321059068176375
2.205 -0.000321074532100577
2.22 -0.000321090007220575
2.235 -0.000321105492037921
2.25 -0.000321120985058866
2.265 -0.000321136484880756
2.28 -0.000321151990242356
2.295 -0.000321167500047999
2.31 -0.000321183013373338
2.325 -0.000321198529459045
2.34 -0.000321214047696932
2.355 -0.000321229567612165
2.37 -0.000321245088843853
2.385 -0.000321260611125904
2.4 -0.00032127613426902
2.415 -0.000321291658144583
2.43 -0.000321307182670701
2.445 -0.00032132270780046
2.46 -0.000321338233512218
2.475 -0.000321353759801948
2.49 -0.0003213692866772
2.505 -0.000321384814152569
2.52 -0.000321400342246326
2.535 -0.000321415870978032
2.55 -0.000321431400366927
2.565 -0.00032144693043093
2.58 -0.000321462461186028
2.595 -0.000321477992646033
2.61 -0.000321493524822554
2.625 -0.000321509057725086
2.64 -0.000321524591361194
2.655 -0.000321540125736776
2.67 -0.000321555660856294
2.685 -0.000321571196723027
2.7 -0.000321586733339303
2.715 -0.000321602270706695
2.73 -0.000321617808826212
2.745 -0.000321633347698427
2.76 -0.000321648887323605
2.775 -0.000321664427701803
2.79 -0.000321679968832927
2.805 -0.000321695510716818
2.82 -0.000321711053353281
2.835 -0.000321726596742089
2.85 -0.000321742140883042
2.865 -0.000321757685775948
2.88 -0.000321773231420627
2.895 -0.000321788777816948
2.91 -0.000321804324964809
2.925 -0.000321819872864122
2.94 -0.000321835421514834
2.955 -0.000321850970916907
2.97 -0.000321866521070315
2.985 -0.000321882071975062
3 -0.000321897623631156
3.015 -0.000321913176038616
3.03 -0.00032192872919748
3.045 -0.000321944283107765
3.06 -0.000321959837769502
3.075 -0.000321975393182727
3.09 -0.000321990949347472
3.105 -0.000322006506263783
3.12 -0.000322022063931697
3.135 -0.00032203762235126
3.15 -0.000322053181522504
3.165 -0.000322068741445477
3.18 -0.00032208430212022
3.195 -0.000322099863546768
3.21 -0.000322115425725156
3.225 -0.000322130988655421
3.24 -0.000322146552337605
3.255 -0.000322162116771744
3.27 -0.00032217768195787
3.28500000000001 -0.000322193247896018
3.30000000000001 -0.000322208814586227
3.31500000000001 -0.000322224382028534
3.33000000000001 -0.000322239950222977
3.34500000000001 -0.000322255519169589
3.36000000000001 -0.00032227108886841
3.37500000000001 -0.000322286659319482
3.39000000000001 -0.000322302230522834
3.40500000000001 -0.000322317802478507
3.42000000000001 -0.000321915908106331
3.43500000000001 -0.0003193776816083
3.45000000000001 -0.000311933489347225
3.46500000000001 -0.000296259578903226
3.48000000000001 -0.000268526776717135
3.49500000000001 -0.000225297338982917
3.51000000000001 -0.000163513951323175
3.52500000000001 -8.03897536943119e-05
3.54000000000001 2.6671177433546e-05
3.55500000000001 0.000160141696878162
3.57000000000001 0.000322415713690682
3.58500000000001 0.000515809317216567
3.60000000000001 0.000742493583707449
3.61500000000001 0.00100432623240286
3.63000000000001 0.00130253930021979
3.64500000000001 0.00163722671528518
3.66000000000001 0.00200655826376849
3.67500000000001 0.00240562398614894
3.69000000000001 0.00282708292464072
3.70500000000001 0.00326404946897558
3.72000000000001 0.00371126966319622
3.73500000000001 0.00416473980390533
3.75000000000001 0.00462141246354653
3.76500000000001 0.00507897106188504
3.78000000000001 0.00553565740004069
3.79500000000001 0.00599013984092081
3.81000000000001 0.00644141259352832
3.82500000000001 0.00688871877149408
3.84000000000001 0.00733149161372738
3.85500000000001 0.00776930957957449
3.87000000000001 0.00820186204303499
3.88500000000001 0.00862892308398993
3.90000000000001 0.00905033146514819
3.91500000000001 0.00946597533462857
3.93000000000001 0.00987578053875367
3.94500000000001 0.0102797016929197
3.96000000000001 0.0106777153595446
3.97500000000001 0.0110698148357605
3.99000000000001 0.0114560061709121
4.00500000000001 0.011836305123592
4.02000000000001 0.0122107348364503
4.03500000000001 0.0125793240593649
4.05000000000001 0.0129421057915514
4.06500000000001 0.0132991162437349
4.08000000000001 0.0136503940448474
4.09500000000001 0.0139959796355419
4.11000000000001 0.0143359148044354
4.12500000000001 0.0146702423334011
4.14000000000001 0.0149990057261787
4.15500000000001 0.0153222490006439
4.17000000000001 0.0156400165297201
4.18500000000001 0.0159523529194598
4.20000000000001 0.0162593029155291
4.21500000000001 0.0165609113314002
4.23000000000001 0.0168572229931354
4.24500000000001 0.0171482826968544
4.26000000000001 0.0174341351758992
4.275 0.0177148250754149
4.29 0.0179903969326046
4.305 0.0182608951613246
4.32 0.0185263640400062
4.335 0.0187868477021225
4.35 0.0190423901286105
4.365 0.0192930351417914
4.38 0.0195388264004442
4.395 0.0197798073957677
4.41 0.0200160214480269
4.425 0.0202475117037308
4.44 0.0204743211332219
4.455 0.0206964925285883
4.47 0.0209140685018275
4.485 0.0211270914832108
4.5 0.0213356037198064
4.515 0.0215396472741312
4.53 0.0217392640229068
4.545 0.0219344956559018
4.56 0.0221253836748464
4.575 0.0223119693924088
4.59 0.0224942939312245
4.605 0.0226723982229729
4.62 0.0228463230074954
4.635 0.0230161088319518
4.65 0.0231817960500118
4.665 0.0233434248210791
4.68 0.0235010351095466
4.695 0.0236546666840808
4.71 0.0238043591169338
4.725 0.023950151783284
4.73999999999999 0.0240920838606013
4.75499999999999 0.0242301943280391
4.76999999999999 0.0243645219658516
4.78499999999999 0.0244951053548347
4.79999999999999 0.0246219828757917
4.81499999999999 0.0247451927090227
4.82999999999999 0.0248647728338372
4.84499999999999 0.0249807610280897
4.85999999999999 0.0250931948677383
4.87499999999999 0.025202111726425
4.88999999999999 0.0253075487750787
4.90499999999999 0.0254095429815402
4.91999999999999 0.0255081311102079
4.93499999999999 0.025603349721705
4.94999999999999 0.0256952351725689
4.96499999999999 0.0257838236149592
4.97999999999999 0.0258691509963881
4.99499999999999 0.02595125305947
5.00999999999999 0.0260301653416914
5.02499999999999 0.0261059231752006
5.03999999999999 0.0261785616866165
5.05499999999999 0.0262481157968574
5.06999999999999 0.0263146202209879
5.08499999999999 0.0263781094680854
5.09999999999999 0.0264386178411246
5.11499999999999 0.0264961794368806
5.12999999999999 0.0265508281458498
5.14499999999999 0.0266025976521892
5.15999999999999 0.0266515214336723
5.17499999999999 0.0266976327616635
5.18999999999999 0.0267409647011092
5.20499999999998 0.0267815501105456
5.21999999999998 0.0268194216421234
5.23499999999998 0.0268546117416492
5.24999999999998 0.026887152648643
5.26499999999998 0.0269170763964118
5.27999999999998 0.0269444148121386
5.29499999999998 0.0269691995169882
5.30999999999998 0.0269914619262267
5.32499999999998 0.0270112332493581
5.33999999999998 0.0270285444902743
5.35499999999998 0.0270434264474207
5.36999999999998 0.0270559097139763
5.38499999999998 0.0270660246780479
5.39999999999998 0.0270738015228788
5.41499999999998 0.0270792702270712
5.42999999999998 0.0270824605648226
5.44499999999998 0.0270834021061756
5.45999999999998 0.0270821242172808
5.47499999999998 0.0270786560606735
5.48999999999998 0.0270730265955632
5.50499999999998 0.0270652645781351
5.51999999999998 0.0270553985618655
5.53499999999998 0.0270434568978485
5.54999999999998 0.0270294677351354
5.56499999999998 0.027013459021086
5.57999999999998 0.0269954585017321
5.59499999999998 0.0269754937221519
5.60999999999998 0.0269535920268565
5.62499999999998 0.0269297805601876
5.63999999999998 0.026904086266726
5.65499999999998 0.0268765358917112
5.66999999999998 0.0268471559814721
5.68499999999997 0.0268159728838676
5.69999999999997 0.0267830127487381
5.71499999999997 0.0267483015283671
5.72999999999997 0.0267118649779526
5.74499999999997 0.0266737286560891
5.75999999999997 0.0266339179252583
5.77499999999997 0.0265924579523303
5.78999999999997 0.0265493737090735
5.80499999999997 0.0265046899726742
5.81999999999997 0.026458431326265
5.83499999999997 0.0264106221594619
5.84999999999997 0.0263612866689106
5.86499999999997 0.0263104488588414
5.87999999999997 0.0262581325416317
5.89499999999997 0.0262043613383778
5.90999999999997 0.026149158679474
5.92499999999997 0.0260925478052005
5.93999999999997 0.026034551766318
5.95499999999997 0.025975193424671
5.96999999999997 0.0259144954537978
5.98499999999997 0.0258524803395485
5.99999999999997 0.02578917038071
6.01499999999997 0.0257245876896375
6.02999999999997 0.0256587541928938
6.04499999999997 0.0255916916318949
6.05999999999997 0.0255234215635622
6.07499999999997 0.0254539653609814
6.08999999999997 0.0253833442140678
6.10499999999997 0.0253115791302372
6.11999999999997 0.0252386909350838
6.13499999999997 0.0251647002730635
6.14999999999996 0.0250896276081832
6.16499999999996 0.0250134932246954
6.17999999999996 0.0249363172277988
6.19499999999996 0.0248581195443445
6.20999999999996 0.0247789199235467
6.22499999999996 0.0246987379376991
6.23999999999996 0.0246175929828966
6.25499999999996 0.0245355042797614
6.26999999999996 0.0244524908741737
6.28499999999996 0.024368571638008
6.29999999999996 0.0242837652698734
6.31499999999996 0.0241980902958577
6.32999999999996 0.0241115650702769
6.34499999999996 0.0240242077764286
6.35999999999996 0.0239360364273486
6.37499999999996 0.023847068866573
6.38999999999996 0.0237573227689026
6.40499999999996 0.0236668156411722
6.41999999999996 0.0235755648230225
6.43499999999996 0.023483587487677
6.44999999999996 0.0233909006427202
6.46499999999996 0.0232975211308814
6.47999999999996 0.0232034656308195
6.49499999999996 0.0231087506579129
6.50999999999996 0.0230133925650507
6.52499999999996 0.0229174075434276
6.53999999999996 0.022820811623342
6.55499999999996 0.0227236206749954
6.56999999999996 0.0226258504092959
6.58499999999996 0.0225275163786628
6.59999999999996 0.0224286339778351
6.61499999999995 0.0223292184446805
6.62999999999995 0.0222292848610079
6.64499999999995 0.0221288481533819
6.65999999999995 0.0220279230939384
6.67499999999995 0.021926524301203
6.68999999999995 0.0218246662409106
6.70499999999995 0.0217223632268274
6.71999999999995 0.0216196294215739
6.73499999999995 0.0215164788374494
6.74999999999995 0.0214129253372587
6.76499999999995 0.0213089826351394
6.77999999999995 0.0212046642973908
6.79499999999995 0.0210999837433038
6.80999999999995 0.0209949542459923
6.82499999999995 0.0208895889332253
6.83999999999995 0.02078390078826
6.85499999999995 0.0206779026506761
6.86999999999995 0.0205716072172099
6.88499999999995 0.0204650270425906
6.89999999999995 0.0203581745403761
6.91499999999995 0.0202510619837894
6.92999999999995 0.0201437015065565
6.94499999999995 0.0200361051037434
6.95999999999995 0.0199282846325941
6.97499999999995 0.019820251813369
6.98999999999995 0.0197120182301831
7.00499999999995 0.0196035953318448
7.01999999999995 0.0194949944326938
7.03499999999995 0.0193862267134404
7.04999999999995 0.0192773032220032
7.06499999999995 0.0191682348743479
7.07999999999995 0.0190590324553252
7.09499999999994 0.0189497066195084
7.10999999999994 0.0188402678920312
7.12499999999994 0.0187307266694241
7.13999999999994 0.0186210932204516
7.15499999999994 0.0185113776869477
7.16999999999994 0.0184015900846514
7.18499999999994 0.0182917403040414
7.19999999999994 0.0181818381111703
7.21499999999994 0.0180718931484976
7.22999999999994 0.017961914935722
7.24499999999994 0.0178519128706131
7.25999999999994 0.017741896229842
7.27499999999994 0.0176318741698105
7.28999999999994 0.0175218557274797
7.30499999999994 0.0174118498211977
7.31999999999994 0.0173018652515251
7.33499999999994 0.0171919107020608
7.34999999999994 0.0170819947402648
7.36499999999994 0.0169721258182816
7.37999999999994 0.0168623122737601
7.39499999999994 0.0167525623306742
7.40999999999994 0.0166428841001403
7.42499999999994 0.0165332855812341
7.43999999999994 0.0164237746618056
7.45499999999994 0.0163143591192929
7.46999999999994 0.0162050466215332
7.48499999999994 0.0160958447275738
7.49999999999994 0.0159867608884799
7.51499999999994 0.0158778024481411
7.52999999999994 0.0157689766440767
7.54499999999994 0.0156602906082381
7.55999999999993 0.0155517513678096
7.57499999999993 0.0154433658460083
7.58999999999993 0.0153351408628799
7.60499999999993 0.0152270831360948
7.61999999999993 0.0151191992817405
7.63499999999993 0.0150114958151123
7.64999999999993 0.0149039791515023
7.66499999999993 0.0147966556069861
7.67999999999993 0.0146895313992063
7.69499999999993 0.0145826126481556
7.70999999999993 0.0144759053769557
7.72499999999993 0.0143694155126352
7.73999999999993 0.0142631488869048
7.75499999999993 0.0141571112369295
7.76999999999993 0.0140513082060997
7.78499999999993 0.0139457453447984
7.79999999999993 0.0138404281111667
7.81499999999993 0.0137353618718673
7.82999999999993 0.013630551902844
7.84499999999993 0.0135260033900802
7.85999999999993 0.0134217214303535
7.87499999999993 0.0133177110319889
7.88999999999993 0.0132139771156084
7.90499999999993 0.0131105245148782
7.91999999999993 0.0130073579772537
7.93499999999993 0.0129044821647207
7.94999999999993 0.0128019016545351
7.96499999999993 0.0126996209399591
7.97999999999993 0.0125976444309944
7.99499999999993 0.0124959764551134
8.00999999999993 0.0123946212579866
8.02499999999993 0.0122935830042081
8.03999999999993 0.0121928657780175
8.05499999999993 0.0120924735840189
8.06999999999993 0.0119924103478976
8.08499999999993 0.0118926799171332
8.09999999999993 0.01179328606171
8.11499999999993 0.0116942324748246
8.12999999999993 0.0115955227735899
8.14499999999993 0.011497160499737
8.15999999999993 0.0113991491203131
8.17499999999993 0.0113014920283768
8.18999999999993 0.0112041925436905
8.20499999999993 0.0111072539134096
8.21999999999993 0.011010679312768
8.23499999999993 0.0109144718457617
8.24999999999993 0.0108186345458279
8.26499999999993 0.0107231703765219
8.27999999999994 0.0106280822321907
8.29499999999994 0.0105333729386428
8.30999999999994 0.0104390452538157
8.32499999999994 0.0103451018684396
8.33999999999994 0.0102515454066979
8.35499999999994 0.0101583784268851
8.36999999999994 0.0100656034220602
8.38499999999994 0.00997322282069866
8.39999999999994 0.00988123898733905
8.41499999999994 0.00978965422322817
8.42999999999994 0.00969847076696189
8.44499999999994 0.00960769079512303
8.45999999999994 0.00951731642291593
8.47499999999994 0.0094273497047977
8.48999999999994 0.00933779263510607
8.50499999999994 0.00924864714868408
8.51999999999994 0.00915991512150131
8.53499999999995 0.00907159837127179
8.54999999999995 0.00898369865806866
8.56499999999995 0.00889621768493535
8.57999999999995 0.00880915709849351
8.59499999999995 0.00872251848954752
8.60999999999995 0.00863630339368566
8.62499999999995 0.00855051329187787
8.63999999999995 0.0084651496110702
8.65499999999995 0.00838021372477585
8.66999999999995 0.00829570695366278
8.68499999999995 0.00821163056613801
8.69999999999995 0.00812798577892846
8.71499999999995 0.00804477375765846
8.72999999999995 0.00796199561742382
8.74499999999995 0.00787965242336252
8.75999999999995 0.00779774519122197
8.77499999999995 0.00771627488792292
8.78999999999995 0.00763524243211992
8.80499999999996 0.00755464869475839
8.81999999999996 0.00747449449962831
8.83499999999996 0.00739478062391445
8.84999999999996 0.00731550779874325
8.86499999999996 0.00723667670972625
8.87999999999996 0.00715828799750014
8.89499999999996 0.00708034225826339
8.90999999999996 0.00700284004430949
8.92499999999996 0.00692578186455678
8.93999999999996 0.00684916818507486
8.95499999999996 0.00677299942960762
8.96999999999996 0.0066972759800929
8.98499999999996 0.00662199817717867
8.99999999999996 0.00654716632073588
9.01499999999996 0.00647278067036793
9.02999999999996 0.00639884144591672
9.04499999999996 0.0063253488279653
9.05999999999996 0.00625230295833715
9.07499999999997 0.00617970394059215
9.08999999999997 0.00610755184051905
9.10499999999997 0.00603584668662468
9.11999999999997 0.00596458847061971
9.13499999999997 0.00589377714790114
9.14999999999997 0.00582341263803132
9.16499999999997 0.00575349482521372
9.17999999999997 0.0056840235587653
9.19499999999997 0.00561499865358554
9.20999999999997 0.00554641989062218
9.22499999999997 0.00547828701733351
9.23999999999997 0.00541059974814752
9.25499999999997 0.00534335776491755
9.26999999999997 0.00527656071737477
9.28499999999997 0.00521020822357721
9.29999999999997 0.00514429987035567
9.31499999999997 0.00507883521375617
9.32999999999998 0.00501381377947921
9.34499999999998 0.00494923506331572
9.35999999999998 0.00488509853157978
9.37499999999998 0.00482140362153798
9.38999999999998 0.00475814974183565
9.40499999999998 0.00469533627291976
9.41999999999998 0.00463296256745859
9.43499999999998 0.00457102795075819
9.44999999999998 0.00450953172117563
9.46499999999998 0.00444847315052897
9.47999999999998 0.00438785148450412
9.49499999999998 0.00432766594305842
9.50999999999998 0.00426791572082107
9.52499999999998 0.00420859998749037
9.53999999999998 0.00414971788822783
9.55499999999998 0.00409126854404905
9.56999999999998 0.00403325105221149
9.58499999999998 0.00397566448659913
9.59999999999999 0.00391850789810392
9.61499999999999 0.00386178031500418
9.62999999999999 0.00380548074333986
9.64499999999999 0.0037496081672847
9.65999999999999 0.0036941615495153
9.67499999999999 0.00363913983157709
9.68999999999999 0.0035845419342473
9.70499999999999 0.00353036675789477
9.71999999999999 0.00347661318283681
9.73499999999999 0.00342328006969291
9.74999999999999 0.00337036625973558
9.76499999999999 0.003317870575238
9.77999999999999 0.00326579181981879
9.79499999999999 0.00321412877878375
9.80999999999999 0.00316288021946458
9.82499999999999 0.0031120448915547
9.83999999999999 0.00306162152744207
9.855 0.00301160884253904
9.87 0.0029620055356093
9.885 0.00291281028909193
9.9 0.00286402176942248
9.915 0.00281563862735115
9.93 0.00276765949825816
9.945 0.00272008300246617
9.96 0.00267290774554984
9.975 0.00262613231864258
9.99 0.00257975529874043
10.005 0.00253377524900312
10.02 0.00248819071905233
10.035 0.00244300024526712
10.05 0.00239820235107658
10.065 0.00235379554724973
10.08 0.00230977833218263
10.095 0.00226614919218275
10.11 0.00222290660175057
10.125 0.00218004902385853
10.14 0.00213757491022718
10.155 0.00209548270159869
10.17 0.00205377082800766
10.185 0.00201243770904922
10.2 0.00197148175414455
10.215 0.00193090136280368
10.23 0.00189069492488567
10.245 0.00185086082085622
10.26 0.00181139742204259
10.275 0.001772303090886
10.29 0.00173357618119143
10.305 0.00169521503837481
10.32 0.00165721799970774
10.335 0.00161958339455957
10.35 0.00158230954463704
10.365 0.00154539476422138
10.38 0.00150883736040287
10.395 0.00147263563331297
10.41 0.00143678787635397
10.425 0.00140129237642614
10.44 0.00136614741415249
10.455 0.00133135126410106
10.47 0.0012969021950048
10.485 0.00126279846997906
10.5 0.00122903834673671
10.515 0.0011956200778008
10.53 0.00116254191071496
10.545 0.00112980208825141
10.56 0.00109739884861659
10.575 0.00106533042565456
10.59 0.00103359504904802
10.605 0.00100219094451705
10.62 0.000971116334015613
10.635 0.000940369435925743
10.65 0.000909948465249503
10.665 0.000879851633798702
10.68 0.000850077150382392
10.695 0.000820623220992148
10.71 0.000791488048985158
10.725 0.000762669835265124
10.74 0.000734166778461005
10.755 0.000705977075103591
10.77 0.000678098919799947
10.785 0.000650530505405727
10.8 0.000623270023195374
10.815 0.000596315663030219
10.83 0.000569665613524494
10.845 0.000543318062209282
10.86 0.000517271195694394
10.875 0.000491523199828213
10.89 0.000466072259855501
10.905 0.000440916560573197
10.92 0.0004160542864842
10.935 0.00039148362194917
10.95 0.000367202751336356
10.965 0.000343209859169455
10.98 0.000319503130273521
10.995 0.000296080749918951
11.01 0.000272940903963536
11.025 0.000250081778992612
11.04 0.000227501562457314
11.055 0.00020519844281095
11.07 0.000183170609643509
11.085 0.000161416253814314
11.1 0.000139933567582834
11.115 0.00011872074473767
11.13 9.77759807237291e-05
11.145 7.70974727675951e-05
11.16 5.66834200011175e-05
11.175 3.65320235832218e-05
11.19 1.66414868199632e-05
11.205 -2.98998471716777e-06
11.22 -2.23641830746727e-05
11.235 -4.14828978021935e-05
11.25 -6.03479158393681e-05
11.265 -7.89610214043787e-05
11.28 -9.7323995884183e-05
11.295 -0.000115438617726412
11.3100000000001 -0.000133306662332924
11.3250000000001 -0.000150929901954998
11.3400000000001 -0.000168310105590159
11.3550000000001 -0.000185449038880615
11.3700000000001 -0.000202348464013306
11.3850000000001 -0.000219010139621531
11.4000000000001 -0.000235435820688163
11.4150000000001 -0.000251627258450421
11.4300000000001 -0.000267586200306203
11.4450000000001 -0.000283314389721946
11.4600000000001 -0.000298813566142025
11.4750000000001 -0.000314085464899658
11.4900000000001 -0.000329131817129315
11.5050000000001 -0.000343954349680618
11.5200000000001 -0.000358554785033712
11.5350000000001 -0.000372934841216109
11.5500000000001 -0.00038709623172097
11.5650000000001 -0.000401040665426844
11.5800000000001 -0.000414769846518818
11.5950000000001 -0.000428285474411091
11.6100000000001 -0.000441589243670946
11.6250000000001 -0.000454682843944118
11.6400000000001 -0.000467567959881532
11.6550000000001 -0.000480246271067414
11.6700000000001 -0.000492719451948754
11.6850000000001 -0.000504989171766111
11.7000000000001 -0.000517057094485748
11.7150000000001 -0.000528924878733085
11.7300000000001 -0.000540594177727459
11.7450000000001 -0.000552066639218182
11.7600000000001 -0.000563343905421873
11.7750000000001 -0.000574427612961072
11.7900000000001 -0.00058531939280411
11.8050000000001 -0.000596020870206217
11.8200000000001 -0.000606533664651888
11.8350000000001 -0.00061685938979845
11.8500000000001 -0.000626999653420862
11.8650000000001 -0.000636956057357704
11.8800000000001 -0.000646730197458364
11.8950000000001 -0.000656323663531405
11.9100000000001 -0.000665738039294093
11.9250000000001 -0.00067497490232309
11.9400000000001 -0.000684035824006291
11.9550000000001 -0.000692922369495792
11.9700000000001 -0.000701636097661989
11.9850000000001 -0.00071017856104878
12.0000000000001 -0.000718551305829882
12.0150000000001 -0.000726755871766226
12.0300000000001 -0.000734793792164441
12.0450000000001 -0.000742666593836407
12.0600000000001 -0.00075037579705986
12.0750000000001 -0.000757922915540053
12.0900000000001 -0.000765309456372453
12.1050000000001 -0.000772536920006459
12.1200000000001 -0.000779606800210146
12.1350000000001 -0.000786520584036009
12.1500000000001 -0.000793279751787701
12.1650000000001 -0.000799885776987766
12.1800000000001 -0.000806340126346334
12.1950000000001 -0.000812644259730793
12.2100000000001 -0.000818799630136406
12.2250000000001 -0.000824807683657881
12.2400000000001 -0.000830669859461869
12.2550000000001 -0.000836387589760392
12.2700000000001 -0.00084196229978518
12.2850000000001 -0.000847395407762918
12.3000000000001 -0.000852688324891387
12.3150000000001 -0.000857842455316484
12.3300000000001 -0.000862859196110129
12.3450000000001 -0.000867739937249028
12.3600000000001 -0.000872486061594293
12.3750000000001 -0.000877098944871918
12.3900000000001 -0.00088157995565408
12.4050000000001 -0.000885930455341273
12.4200000000001 -0.000890151798145265
12.4350000000001 -0.000894245331072854
12.4500000000001 -0.000898212393910435
12.4650000000001 -0.000902054319209347
12.4800000000001 -0.000905772432272008
12.4950000000001 -0.000909368051138821
12.5100000000001 -0.000912842486575842
12.5250000000001 -0.000916197042063204
12.5400000000001 -0.000919433013784285
12.5550000000001 -0.000922551690615612
12.5700000000001 -0.000925554354117492
12.5850000000001 -0.000928442278525369
12.6000000000001 -0.000931216730741879
12.6150000000001 -0.000933878970329617
12.6300000000001 -0.000936430249504589
12.6450000000001 -0.000938871813130358
12.6600000000001 -0.000941204898712855
12.6750000000001 -0.000943430736395864
12.6900000000001 -0.000945550548957167
12.7050000000001 -0.000947565551805334
12.7200000000001 -0.000949476952977161
12.7350000000001 -0.00095128595313574
12.7500000000001 -0.000952993745569156
12.7650000000001 -0.000954601516189799
12.7800000000001 -0.000956110443534293
12.7950000000001 -0.000957521698764019
12.8100000000001 -0.000958836445666237
12.8250000000001 -0.000960055840655792
12.8400000000001 -0.000961181032777403
12.8550000000001 -0.000962213163708514
12.8700000000001 -0.000963153367762718
12.8850000000001 -0.000964002771893728
12.9000000000001 -0.000964762495699902
12.9150000000001 -0.000965433651429303
12.9300000000001 -0.000966017343985295
12.9450000000001 -0.000966514670932664
12.9600000000001 -0.000966926722504258
12.9750000000001 -0.00096725458160813
12.9900000000001 -0.000967499323835198
13.0050000000001 -0.000967662017467389
13.0200000000001 -0.000967743723486274
13.0350000000001 -0.000967745495582193
13.0500000000001 -0.000967668380163847
13.0650000000001 -0.000967513416368355
13.0800000000001 -0.000967281636071783
13.0950000000001 -0.000966974063900118
13.1100000000001 -0.00096659171724069
13.1250000000001 -0.000966135606254039
13.1400000000001 -0.00096560673388621
13.1550000000001 -0.000965006095881479
13.1700000000001 -0.000964334680795497
13.1850000000001 -0.000963593470008851
13.2000000000001 -0.000962783437741024
13.2150000000001 -0.000961905551064769
13.2300000000001 -0.000960960769920862
13.2450000000001 -0.000959950047133257
13.2600000000001 -0.000958874328424613
13.2750000000001 -0.000957734552432202
13.2900000000001 -0.00095653165072418
13.3050000000001 -0.000955266547816229
13.3200000000001 -0.00095394016118855
13.3350000000001 -0.000952553401303207
13.3500000000001 -0.00095110717162182
13.3650000000001 -0.000949602368623595
13.3800000000001 -0.000948039881823681
13.3950000000001 -0.000946420593791867
13.4100000000001 -0.000944745380171586
13.4250000000001 -0.000943015109699244
13.4400000000001 -0.000941230644223857
13.4550000000001 -0.000939392838726988
13.4700000000001 -0.000937502541342989
13.4850000000001 -0.000935560593379534
13.5000000000001 -0.000933567829338431
13.5150000000001 -0.000931525076936734
13.5300000000001 -0.00092943315712811
13.5450000000001 -0.000927292884124499
13.5600000000001 -0.000925105065418019
13.5750000000001 -0.00092287050180315
13.5900000000001 -0.000920589987399162
13.6050000000001 -0.000918264309672795
13.6200000000001 -0.000915894249461191
13.6350000000001 -0.000913480580995054
13.6500000000001 -0.000911024071922059
13.6650000000001 -0.000908525483330479
13.6800000000001 -0.000905985569773044
13.6950000000001 -0.000903405079291019
13.7100000000001 -0.000900784753438496
13.7250000000001 -0.000898125327306899
13.7400000000001 -0.000895427529549689
13.7550000000001 -0.000892692082407282
13.7700000000001 -0.000889919701732148
13.7850000000001 -0.000887111097014113
13.8000000000001 -0.000884266971405848
13.8150000000001 -0.000881388021748533
13.8300000000001 -0.000878474938597705
13.8450000000001 -0.000875528406249282
13.8600000000001 -0.000872549102765751
13.8750000000001 -0.000869537700002522
13.8900000000001 -0.000866494863634448
13.9050000000001 -0.000863421253182494
13.9200000000001 -0.000860317522040562
13.9350000000001 -0.00085718431750247
13.9500000000002 -0.000854022280789059
13.9650000000002 -0.000850832047075458
13.9800000000002 -0.000847614245518475
13.9950000000002 -0.000844369499284118
14.0100000000002 -0.000841098425575251
14.0250000000002 -0.000837801635659369
14.0400000000002 -0.000834479734896494
14.0550000000002 -0.000831133322767188
14.0700000000002 -0.000827762992900677
14.0850000000002 -0.000824369333103086
14.1000000000002 -0.000820952925385775
14.1150000000002 -0.00081751434599378
14.1300000000002 -0.000814054165434351
14.1450000000002 -0.00081057294850558
14.1600000000002 -0.000807071254325126
14.1750000000002 -0.00080354963635902
14.1900000000002 -0.000800008642450561
14.2050000000002 -0.000796448814849281
14.2200000000002 -0.000792870690240001
14.2350000000002 -0.000789274799771947
14.2500000000002 -0.000785661669087941
14.2650000000002 -0.000782031818353663
14.2800000000002 -0.000778385762286967
14.2950000000002 -0.000774724010187267
14.3100000000002 -0.000771047065964971
14.3250000000002 -0.000767355428170972
14.3400000000002 -0.000763649590026197
14.3550000000002 -0.000759930039451187
14.3700000000002 -0.000756197259095741
14.3850000000002 -0.000752451726368586
14.4000000000002 -0.000748693913467092
14.4150000000002 -0.000744924287407025
14.4300000000002 -0.000741143310052329
14.4450000000002 -0.000737351438144934
14.4600000000002 -0.000733549123334605
14.4750000000002 -0.000729736812208798
14.4900000000002 -0.00072591494632255
14.5050000000002 -0.000722083962228382
14.5200000000002 -0.00071824429150622
14.5350000000002 -0.000714396360793329
14.5500000000002 -0.00071054059181426
14.5650000000002 -0.0007066774014108
14.5800000000002 -0.000702807201571933
14.5950000000002 -0.000698930399463801
14.6100000000002 -0.00069504739745967
14.6250000000002 -0.000691158593169889
14.6400000000002 -0.000687264379471845
14.6550000000002 -0.00068336514453992
14.6700000000002 -0.000679461271875425
14.6850000000002 -0.000675553140336538
14.7000000000002 -0.000671641124168215
14.7150000000002 -0.000667725593032095
14.7300000000002 -0.000663806912036384
14.7450000000002 -0.000659885441765713
14.7600000000002 -0.000655961538310986
14.7750000000002 -0.00065203555329919
14.7900000000002 -0.000648107833923189
14.8050000000002 -0.000644178722971483
14.8200000000002 -0.000640248558857938
14.8350000000002 -0.000636317675651487
14.8500000000002 -0.000632386403105786
14.8650000000002 -0.00062845506668885
14.8800000000002 -0.000624523987612629
14.8950000000002 -0.000620593482862565
14.9100000000002 -0.00061666386522709
14.9250000000002 -0.000612735443327091
14.9400000000002 -0.00060880852164532
14.9550000000002 -0.000604883400555763
14.9700000000002 -0.000600960376352954
14.9850000000002 -0.000597039741281245
15.0000000000002 -0.000593121783564013
};
    \addplot [dashed, color=blue, line width=1.0pt]
table {%
0 0
0.015 -0.0162910833671896
0.03 -0.030805144683048
0.045 -0.0437360204960567
0.06 -0.055256403774909
0.075 -0.0655201502380945
0.09 -0.0746643331103721
0.105 -0.0828110737475821
0.12 -0.0900691725779523
0.135 -0.096535562141259
0.15 -0.102296601631308
0.165 -0.107429230230463
0.18 -0.112001994639102
0.195 -0.116075964522753
0.21 -0.119705548102771
0.225 -0.122939218782864
0.24 -0.125820162515598
0.255 -0.128386854554548
0.27 -0.130673573294646
0.285 -0.13271085806312
0.3 -0.134525916974858
0.315 -0.136142990299148
0.33 -0.137583674190573
0.345 -0.138867209107535
0.36 -0.140010736770241
0.375 -0.141029529089867
0.39 -0.14193719212626
0.405 -0.142745847798041
0.42 -0.143466295771887
0.435 -0.144108157693013
0.45 -0.14468000568308
0.465 -0.145189476821623
0.48 -0.145152019019014
0.495 -0.144598433467477
0.51 -0.143654658549143
0.525 -0.142416895569387
0.54 -0.140958627521948
0.555 -0.13933598119279
0.57 -0.137591823630467
0.585 -0.135758891715017
0.6 -0.132716789996068
0.615 -0.128248774118868
0.63 -0.122849619203362
0.645 -0.116885796404782
0.66 -0.110626559197364
0.675 -0.104267645181553
0.690000000000001 -0.097949336953021
0.705000000000001 -0.0917702146894667
0.720000000000001 -0.0857976189995063
0.735000000000001 -0.080075602449876
0.750000000000001 -0.0746309646211202
0.765000000000001 -0.0694778252184363
0.780000000000001 -0.0646210825001783
0.795000000000001 -0.0600590222962753
0.810000000000001 -0.0557852802202975
0.825000000000001 -0.0517903117814683
0.840000000000001 -0.0480624884975169
0.855000000000001 -0.0445889101360562
0.870000000000001 -0.0413560018376945
0.885000000000001 -0.0383499485437129
0.900000000000001 -0.0355570066763888
0.915000000000001 -0.0329637234922793
0.930000000000001 -0.0305570872534252
0.945000000000001 -0.0283246258074581
0.960000000000001 -0.0262544669290761
0.975000000000001 -0.0243353705419897
0.990000000000001 -0.0225567404750283
1.005 -0.0209086215273227
1.02 -0.019381686186768
1.035 -0.017967214257393
1.05 -0.0166570678238763
1.065 -0.015443663353388
1.08 -0.01431994225894
1.095 -0.0132793408883734
1.11 -0.01231576063142
1.125 -0.0114235386328717
1.14 -0.010597419446684
1.155 -0.00983252785155251
1.17 -0.00912434296375359
1.185 -0.00846867372068357
1.2 -0.00786163576311162
1.215 -0.00729962971152602
1.23 -0.00677932080893398
1.245 -0.00629761988666632
1.26 -0.0058516655993078
1.275 -0.00543880786843402
1.29 -0.00505659247133154
1.305 -0.00470274670951311
1.32 -0.00437516609201411
1.335 -0.00407190196971562
1.35 -0.00379115005894529
1.365 -0.00353123979510603
1.38 -0.00329062445988788
1.395 -0.00306787202858933
1.41 -0.00286165668711253
1.425 -0.00267075097122908
1.44 -0.00249401848368723
1.455 -0.0023304071476138
1.47 -0.00217894295742969
1.485 -0.00203872419113375
1.5 -0.00190891605030707
1.515 -0.00178874569654593
1.53 -0.00164710518817519
1.545 -0.00111977532432379
1.56 -0.000478809102510377
1.575 -0.000111864755508218
1.59 8.03538174076611e-05
1.605 -3.90034522234498e-05
1.62 -7.85331510130687e-07
1.635 7.55673752998571e-07
1.65 -7.27136009440097e-07
1.665 6.99675982932739e-07
1.68 -6.7325297521439e-07
1.695 6.47827822894519e-07
1.71 -6.23362842002024e-07
1.725 5.99821771576555e-07
1.74 -5.77169721098128e-07
1.755 5.55373116501561e-07
1.77 -5.34399653126851e-07
1.785 5.14218244363595e-07
1.8 1.06096916795788e-06
1.815 2.10363565713899e-06
1.83 2.51725224428399e-06
1.845 2.60870887133526e-06
1.86 2.61283123645287e-06
1.875 2.60661303660227e-06
1.89 2.60349638633794e-06
1.90499999999999 -3.74104153670385e-08
1.91999999999999 -9.57365476729239e-07
1.93499999999999 -1.0328167096986e-06
1.94999999999999 -1.01235352213074e-06
1.96499999999999 -1.00559045229097e-06
1.97999999999999 -1.00507563179936e-06
1.99499999999999 -1.00523380055796e-06
2.00999999999999 -1.00528361393362e-06
2.02499999999999 -1.00528725431181e-06
2.03999999999999 -1.00528618803726e-06
2.05499999999999 -1.00528597543556e-06
2.06999999999999 -1.0052861053056e-06
2.085 -1.00528626526847e-06
2.1 -1.00528641906366e-06
2.115 -1.00528657242161e-06
2.13 -1.00528672368545e-06
2.145 -1.00528687445225e-06
2.16 -5.04214964632983e-07
2.175 4.85173469923966e-07
2.19 -4.66851070174495e-07
2.205 4.49220610284659e-07
2.22 -4.32255957726455e-07
2.235 4.1593196961645e-07
2.25 -4.0022445140531e-07
2.265 3.85110120965334e-07
2.28 -3.70566577072939e-07
2.295 3.56572265759017e-07
2.31 -3.43106444953142e-07
2.325 3.30149155957271e-07
2.34 -3.17681192949967e-07
2.355 3.0568407871059e-07
2.37 -2.94140030523482e-07
2.385 2.83031939462329e-07
2.4 -2.72343341694656e-07
2.415 2.62058395030584e-07
2.43 -2.52161856245608e-07
2.445 2.42639055898432e-07
2.46 -2.33475880832773e-07
2.475 2.24658749760876e-07
2.49 -2.16174593551323e-07
2.505 2.08010839498408e-07
2.52 -2.00155386053861e-07
2.535 1.92596590586733e-07
2.55 -1.85323251073195e-07
2.565 1.78324586375396e-07
2.58 -1.71590222935774e-07
2.595 1.65110180566214e-07
2.61 -1.58874855649249e-07
2.625 1.52875005583157e-07
2.64 -1.47101736107118e-07
2.655 1.4154649268195e-07
2.67 -1.36201040796518e-07
2.685 1.3105745778644e-07
2.7 -1.26108121152065e-07
2.715 1.21345693880959e-07
2.73 -1.16763118870877e-07
2.745 1.12353603144645e-07
2.76 -1.08110610627921e-07
2.775 1.0402785349256e-07
2.79 -1.00099278849795e-07
2.805 9.63190652554706e-08
2.82 -9.26816101557989e-08
2.835 8.91815223994215e-08
2.85 -8.58136148764939e-08
2.865 8.25728942506202e-08
2.88 -7.94545595202816e-08
2.895 7.6453987184336e-08
2.91 -7.35667309474542e-08
2.925 7.07885102077591e-08
2.94 -6.81152085870136e-08
2.955 6.55428617118416e-08
2.97 -6.30676597090486e-08
2.985 6.06859330125289e-08
3 -5.83941504167998e-08
3.015 5.61889168295245e-08
3.03 -5.40669630197102e-08
3.045 5.20251433562238e-08
3.06 -5.00604330078922e-08
3.075 4.81699187963143e-08
3.09 -4.63507989993336e-08
3.105 4.4600377457178e-08
3.12 -4.29160604255901e-08
3.135 4.12953510800223e-08
3.15 -3.97358466002203e-08
3.165 3.82352361943813e-08
3.18 -3.67912960644144e-08
3.195 3.54018863723759e-08
3.21 -3.40649467523531e-08
3.225 3.27784968268211e-08
3.24 -3.15406284064881e-08
3.255 3.03495087183052e-08
3.27 -2.92033700475504e-08
3.28500000000001 2.81005162132421e-08
3.30000000000001 -2.70393102667572e-08
3.31500000000001 2.60181805317991e-08
3.33000000000001 -2.50356137266629e-08
3.34500000000001 2.40901530395225e-08
3.36000000000001 -2.31803968731347e-08
3.37500000000001 2.23049978712782e-08
3.39000000000001 -2.1462658480861e-08
3.40500000000001 2.06521290883525e-08
3.42000000000001 -1.98722084919574e-08
3.43500000000001 1.9121741068446e-08
3.45000000000001 -1.83996159417081e-08
3.46500000000001 1.77047606204366e-08
3.48000000000001 -1.70361462117607e-08
3.49500000000001 1.63927832186054e-08
3.51000000000001 -1.57737159657125e-08
3.52500000000001 1.5178027725324e-08
3.54000000000001 -1.46048359015815e-08
3.55500000000001 4.38412030798053e-06
3.57000000000001 -8.58862262383967e-06
3.58500000000001 2.54199558738911e-05
3.60000000000001 0.000178942472006245
3.61500000000001 0.000422091000066562
3.63000000000001 0.000732043857044771
3.64500000000001 0.00109137771464404
3.66000000000001 0.00148679338822496
3.67500000000001 0.0019081423816942
3.69000000000001 0.00234768319983158
3.70500000000001 0.00279951319522397
3.72000000000001 0.00325913451774642
3.73500000000001 0.00372312251389017
3.75000000000001 0.0041888723943391
3.76500000000001 0.00465440569586605
3.78000000000001 0.00511822242408927
3.79500000000001 0.00557918809487995
3.81000000000001 0.00603644743717581
3.82500000000001 0.00648935846422236
3.84000000000001 0.00693744210561797
3.85500000000001 0.00738034372729964
3.87000000000001 0.00781780373352561
3.88500000000001 0.00824963510720795
3.90000000000001 0.00867570625092061
3.91500000000001 0.0090959278774553
3.93000000000001 0.0095102429941048
3.94500000000001 0.00991861925045983
3.96000000000001 0.0103210430918599
3.97500000000001 0.0107175152923124
3.99000000000001 0.0111080475412884
4.00500000000001 0.0114926598356538
4.02000000000001 0.0118713784867058
4.03500000000001 0.0122442345971382
4.05000000000001 0.0126112628970255
4.06500000000001 0.0129725008540941
4.08000000000001 0.0133279879935479
4.09500000000001 0.0136777653779961
4.11000000000001 0.0140218752097005
4.12500000000001 0.0143603605262819
4.14000000000001 0.0146932649678318
4.15500000000001 0.0150206325985853
4.17000000000001 0.0153425077702853
4.18500000000001 0.0156589350174042
4.20000000000001 0.0159699589767141
4.21500000000001 0.0162756243254637
4.23000000000001 0.0165759757337806
4.24500000000001 0.0168710578279479
4.26000000000001 0.0171609151619957
4.275 0.0174455921956548
4.29 0.017725133277176
4.305 0.0179995826298759
4.32 0.0182689843415367
4.335 0.0185333823559935
4.35 0.0187928204664004
4.365 0.0190473423097869
4.38 0.0192969913626064
4.395 0.0195418109370502
4.41 0.0197818441779543
4.425 0.0200171340601643
4.44 0.0202477233862589
4.455 0.0204736547845532
4.47 0.0206949707073237
4.485 0.0209117134292077
4.5 0.0211239250457444
4.515 0.0213316474720301
4.53 0.0215349224414665
4.545 0.0217337915045881
4.56 0.021928296027955
4.575 0.0221184771931029
4.59 0.0223043759955426
4.605 0.0224860332438042
4.62 0.0226634895585204
4.635 0.0228367853715471
4.65 0.0230059609251179
4.665 0.0231710562710302
4.68 0.0233321112698616
4.695 0.023489165590216
4.71 0.0236422587079961
4.725 0.0237914299057048
4.73999999999999 0.0239367182717712
4.75499999999999 0.0240781626999033
4.76999999999999 0.0242158018884655
4.78499999999999 0.0243496743398807
4.79999999999999 0.0244798183600566
4.81499999999999 0.0246062720578361
4.82999999999999 0.0247290733444707
4.84499999999999 0.0248482599331177
4.85999999999999 0.0249638693383596
4.87499999999999 0.0250759388757466
4.88999999999999 0.025184505661361
4.90499999999999 0.0252896066114036
4.91999999999999 0.0253912784418021
4.93499999999999 0.0254895576678406
4.94999999999999 0.0255844806038103
4.96499999999999 0.0256760833626818
4.97999999999999 0.0257644018557967
4.99499999999999 0.0258494717925814
5.00999999999999 0.0259313286802793
5.02499999999999 0.0260100078237045
5.03999999999999 0.0260855443250138
5.05499999999999 0.0261579730834994
5.06999999999999 0.0262273287954
5.08499999999999 0.0262936459537311
5.09999999999999 0.026356958848134
5.11499999999999 0.0264173015647438
5.12999999999999 0.0264747079860747
5.14499999999999 0.0265292117909242
5.15999999999999 0.0265808464542948
5.17499999999999 0.0266296452473333
5.18999999999999 0.0266756412372878
5.20499999999998 0.0267188672874808
5.21999999999998 0.0267593560573008
5.23499999999998 0.0267971400022092
5.24999999999998 0.0268322513737645
5.26499999999998 0.0268647222196626
5.27999999999998 0.0268945843837928
5.29499999999998 0.0269218695063103
5.30999999999998 0.0269466090237236
5.32499999999998 0.0269688341689977
5.33999999999998 0.0269885759716728
5.35499999999998 0.0270058652579973
5.36999999999998 0.0270207326510759
5.38499999999998 0.0270332085710329
5.39999999999998 0.0270433232351886
5.41499999999998 0.0270511066582509
5.42999999999998 0.0270565886525208
5.44499999999998 0.0270597988281111
5.45999999999998 0.0270607665931793
5.47499999999998 0.0270595211541734
5.48999999999998 0.027056091516091
5.50499999999998 0.0270505064827522
5.51999999999998 0.0270427946570836
5.53499999999998 0.0270329844414168
5.54999999999998 0.0270211040377978
5.56499999999998 0.0270071814483099
5.57999999999998 0.0269912444754074
5.59499999999998 0.0269733207222624
5.60999999999998 0.0269534375931221
5.62499999999998 0.0269316222936787
5.63999999999998 0.0269079018314499
5.65499999999998 0.0268823030161708
5.66999999999998 0.0268548524601966
5.68499999999997 0.0268255765789164
5.69999999999997 0.0267945015911773
5.71499999999997 0.0267616535197191
5.72999999999997 0.0267270581916194
5.74499999999997 0.0266907412387482
5.75999999999997 0.0266527280982336
5.77499999999997 0.0266130440129358
5.78999999999997 0.0265717140319318
5.80499999999997 0.0265287630110092
5.81999999999997 0.0264842156131692
5.83499999999997 0.0264380963091385
5.84999999999997 0.0263904293778909
5.86499999999997 0.0263412389071767
5.87999999999997 0.0262905487940614
5.89499999999997 0.0262383827454727
5.90999999999997 0.0261847642787559
5.92499999999997 0.026129716722237
5.93999999999997 0.0260732632157948
5.95499999999997 0.0260154267114396
5.96999999999997 0.0259562299739007
5.98499999999997 0.0258956955812206
5.99999999999997 0.0258338459253576
6.01499999999997 0.0257707032127946
6.02999999999997 0.0257062894651558
6.04499999999997 0.0256406265198299
6.05999999999997 0.0255737360306007
6.07499999999997 0.0255056394682835
6.08999999999997 0.0254363581213692
6.10499999999997 0.025365913096674
6.11999999999997 0.0252943253199952
6.13499999999997 0.0252216155367745
6.14999999999996 0.0251478043127653
6.16499999999996 0.025072912034708
6.17999999999996 0.0249969589110091
6.19499999999996 0.0249199649724276
6.20999999999996 0.0248419500727657
6.22499999999996 0.0247629338895652
6.23999999999996 0.0246829359248097
6.25499999999996 0.0246019755056311
6.26999999999996 0.0245200717850215
6.28499999999996 0.0244372437425499
6.29999999999996 0.0243535101850836
6.31499999999996 0.0242688897475144
6.32999999999996 0.0241834008934892
6.34499999999996 0.0240970619161446
6.35999999999996 0.0240098909388464
6.37499999999996 0.023921905915933
6.38999999999996 0.0238331246334628
6.40499999999996 0.0237435647099653
6.41999999999996 0.0236532435971966
6.43499999999996 0.0235621785808977
6.44999999999996 0.0234703867815577
6.46499999999996 0.0233778851551791
6.47999999999996 0.0232846904940471
6.49499999999996 0.0231908194275027
6.50999999999996 0.0230962884227178
6.52499999999996 0.0230011137854741
6.53999999999996 0.0229053116609454
6.55499999999996 0.0228088980344812
6.56999999999996 0.0227118887323949
6.58499999999996 0.0226142994227533
6.59999999999996 0.0225161456161692
6.61499999999995 0.0224174426665966
6.62999999999995 0.0223182057721277
6.64499999999995 0.0222184499757927
6.65999999999995 0.0221181901663616
6.67499999999995 0.0220174410791482
6.68999999999995 0.0219162172968152
6.70499999999995 0.021814533250183
6.71999999999995 0.0217124032190381
6.73499999999995 0.0216098413329454
6.74999999999995 0.0215068615720601
6.76499999999995 0.0214034777679426
6.77999999999995 0.0212997036043742
6.79499999999995 0.0211955526181745
6.80999999999995 0.0210910382000193
6.82499999999995 0.020986173595261
6.83999999999995 0.0208809719047487
6.85499999999995 0.0207754460856506
6.86999999999995 0.0206696089522762
6.88499999999995 0.0205634731769005
6.89999999999995 0.0204570512905878
6.91499999999995 0.0203503556840175
6.92999999999995 0.0202433986083093
6.94499999999995 0.02013619217585
6.95999999999995 0.0200287483611201
6.97499999999995 0.019921079001521
6.98999999999995 0.0198131957982028
7.00499999999995 0.019705110316892
7.01999999999995 0.0195968339887196
7.03499999999995 0.0194883781110494
7.04999999999995 0.0193797538483062
7.06499999999995 0.0192709722328041
7.07999999999995 0.0191620441655743
7.09499999999994 0.019052980417194
7.10999999999994 0.0189437916286132
7.12499999999994 0.0188344883119832
7.13999999999994 0.018725080851483
7.15499999999994 0.0186155795041469
7.16999999999994 0.0185059944006902
7.18499999999994 0.0183963355463358
7.19999999999994 0.0182866128216385
7.21499999999994 0.0181768359833107
7.22999999999994 0.0180670146650455
7.24499999999994 0.0179571583783404
7.25999999999994 0.0178472765133193
7.27499999999994 0.0177373783395543
7.28999999999994 0.0176274730068861
7.30499999999994 0.0175175695462437
7.31999999999994 0.0174076768704628
7.33499999999994 0.0172978037751035
7.34999999999994 0.0171879589392662
7.36499999999994 0.0170781509264075
7.37999999999994 0.0169683881851533
7.39499999999994 0.0168586790501119
7.40999999999994 0.016749031742685
7.42499999999994 0.016639454371878
7.43999999999994 0.0165299549351077
7.45499999999994 0.01642054131901
7.46999999999994 0.0163112213002451
7.48499999999994 0.0162020025463011
7.49999999999994 0.0160928926162965
7.51499999999994 0.0159838989617806
7.52999999999994 0.0158750289275327
7.54499999999994 0.0157662897523587
7.55999999999993 0.0156576885698868
7.57499999999993 0.015549232409361
7.58999999999993 0.0154409281964323
7.60499999999993 0.0153327827539488
7.61999999999993 0.0152248028027435
7.63499999999993 0.0151169949624197
7.64999999999993 0.0150093657521348
7.66499999999993 0.0149019215913823
7.67999999999993 0.0147946688007709
7.69499999999993 0.0146876136028022
7.70999999999993 0.014580762122646
7.72499999999993 0.0144741203889128
7.73999999999993 0.0143676943344254
7.75499999999993 0.0142614897969866
7.76999999999993 0.0141555125201461
7.78499999999993 0.0140497681539638
7.79999999999993 0.0139442622557716
7.81499999999993 0.0138390002909324
7.82999999999993 0.0137339876335967
7.84499999999993 0.0136292295674569
7.85999999999993 0.0135247312864988
7.87499999999993 0.0134204978957509
7.88999999999993 0.013316534412031
7.90499999999993 0.0132128457646903
7.91999999999993 0.0131094367963547
7.93499999999993 0.0130063122636636
7.94999999999993 0.0129034768380063
7.96499999999993 0.0128009351062549
7.97999999999993 0.0126986915714959
7.99499999999993 0.0125967506537575
8.00999999999993 0.0124951166907352
8.02499999999993 0.0123937939385143
8.03999999999993 0.0122927865722893
8.05499999999993 0.0121920986870814
8.06999999999993 0.012091734298452
8.08499999999993 0.0119916973432139
8.09999999999993 0.0118919916801399
8.11499999999993 0.0117926210906679
8.12999999999993 0.0116935892796037
8.14499999999993 0.0115948998758199
8.15999999999993 0.0114965564329532
8.17499999999993 0.0113985624300975
8.18999999999993 0.0113009212724947
8.20499999999993 0.011203636292222
8.21999999999993 0.0111067107488769
8.23499999999993 0.0110101478302582
8.24999999999993 0.0109139506530449
8.26499999999993 0.010818122263471
8.27999999999994 0.0107226656379984
8.29499999999994 0.0106275836839856
8.30999999999994 0.010532879240354
8.32499999999994 0.0104385550782504
8.33999999999994 0.0103446139017075
8.35499999999994 0.0102510583482997
8.36999999999994 0.0101578909897971
8.38499999999994 0.0100651143328156
8.39999999999994 0.00997273081946365
8.41499999999994 0.00988074282798656
8.42999999999994 0.00978915267340687
8.44499999999994 0.00969796260816186
8.45999999999994 0.00960717482273763
8.47499999999994 0.00951679144630015
8.48999999999994 0.00942681454732288
8.50499999999994 0.00933724613421117
8.51999999999994 0.00924808815592341
8.53499999999995 0.00915934250258897
8.54999999999995 0.0090710110061227
8.56499999999995 0.00898309544083625
8.57999999999995 0.00889559752404607
8.59499999999995 0.00880851891667811
8.60999999999995 0.00872186122386918
8.62499999999995 0.00863562599556498
8.63999999999995 0.00854981472711487
8.65499999999995 0.00846442885986331
8.66999999999995 0.00837946978173787
8.68499999999995 0.00829493882783403
8.69999999999995 0.00821083728099652
8.71499999999995 0.00812716637239745
8.72999999999995 0.00804392728211095
8.74499999999995 0.00796112113968457
8.75999999999995 0.0078787490247073
8.77499999999995 0.0077968119673742
8.78999999999995 0.00771531094904765
8.80499999999996 0.00763424690281534
8.81999999999996 0.00755362071404486
8.83499999999996 0.00747343322093487
8.84999999999996 0.00739368521506295
8.86499999999996 0.0073143774419301
8.87999999999996 0.00723551060150187
8.89499999999996 0.0071570853487461
8.90999999999996 0.00707910229416729
8.92499999999996 0.00700156200433772
8.93999999999996 0.00692446500242501
8.95499999999996 0.00684781176871648
8.96999999999996 0.00677160274114009
8.98499999999996 0.00669583831578203
8.99999999999996 0.00662051884740098
9.01499999999996 0.00654564464993891
9.02999999999996 0.00647121599702865
9.04499999999996 0.00639723312249806
9.05999999999996 0.00632369622087087
9.07499999999997 0.00625060544786413
9.08999999999997 0.00617796092088235
9.10499999999997 0.00610576271950836
9.11999999999997 0.00603401088599069
9.13499999999997 0.00596270542572777
9.14999999999997 0.00589184630774871
9.16499999999997 0.0058214334651908
9.17999999999997 0.00575146679577373
9.19499999999997 0.00568194616227034
9.20999999999997 0.00561287139297424
9.22499999999997 0.0055442422821641
9.23999999999997 0.00547605859056456
9.25499999999997 0.00540832004580386
9.26999999999997 0.00534102634286827
9.28499999999997 0.00527417714455317
9.29999999999997 0.00520777208191088
9.31499999999997 0.00514181075469517
9.32999999999998 0.00507629273180263
9.34499999999998 0.00501121755171067
9.35999999999998 0.00494658472291229
9.37499999999998 0.00488239372434775
9.38999999999998 0.00481864400583271
9.40499999999998 0.00475533498848346
9.41999999999998 0.0046924660651388
9.43499999999998 0.00463003660077865
9.44999999999998 0.00456804593293952
9.46499999999998 0.00450649337212686
9.47999999999998 0.00444537820222404
9.49499999999998 0.00438469968089832
9.50999999999998 0.00432445704000362
9.52499999999998 0.00426464948597999
9.53999999999998 0.00420527620025017
9.55499999999998 0.00414633633961277
9.56999999999998 0.0040878290366325
9.58499999999998 0.00402975340002715
9.59999999999999 0.00397210851505149
9.61499999999999 0.00391489344387813
9.62999999999999 0.00385810722597516
9.64499999999999 0.00380174887848083
9.65999999999999 0.00374581739657507
9.67499999999999 0.00369031175384801
9.68999999999999 0.00363523090266528
9.70499999999999 0.0035805737745306
9.71999999999999 0.0035263392804449
9.73499999999999 0.00347252631126277
9.74999999999999 0.0034191337380457
9.76499999999999 0.00336616041241245
9.77999999999999 0.00331360516688625
9.79499999999999 0.00326146681523915
9.80999999999999 0.00320974415283345
9.82499999999999 0.00315843595696
9.83999999999999 0.00310754098717361
9.855 0.00305705798562568
9.87 0.00300698567739362
9.885 0.00295732277080762
9.9 0.00290806795777434
9.915 0.00285921991409778
9.93 0.00281077729979728
9.945 0.0027627387594226
9.96 0.0027151029223662
9.975 0.00266786840317261
9.99 0.00262103380184502
10.005 0.00257459770414908
10.02 0.00252855868191378
10.035 0.0024829152933296
10.05 0.00243766608324387
10.065 0.00239280958345344
10.08 0.00234834431299442
10.095 0.00230426877842923
10.11 0.00226058147413107
10.125 0.00221728088256546
10.14 0.00217436547456917
10.155 0.00213183370962645
10.17 0.00208968403614256
10.185 0.00204791489171461
10.2 0.00200652470339981
10.215 0.00196551188798095
10.23 0.00192487485222946
10.245 0.00188461199316557
10.26 0.0018447216983161
10.275 0.00180520234596954
10.29 0.00176605230542856
10.305 0.00172726993726002
10.32 0.00168885359354234
10.335 0.00165080161811031
10.35 0.00161311234679756
10.365 0.00157578410767623
10.38 0.00153881522129443
10.395 0.00150220400091099
10.41 0.00146594875272783
10.425 0.00143004777611987
10.44 0.00139449936386251
10.455 0.00135930180235657
10.47 0.00132445337185099
10.485 0.00128995234666295
10.5 0.00125579699539569
10.515 0.00122198558115393
10.53 0.00118851636175693
10.545 0.00115538758994913
10.56 0.00112259751360864
10.575 0.0010901443759531
10.59 0.00105802641574359
10.605 0.00102624186748592
10.62 0.000994788961629774
10.635 0.000963665924765702
10.65 0.000932870979819601
10.665 0.000902402346245153
10.68 0.000872258240213923
10.695 0.000842436874803319
10.71 0.000812936460182287
10.725 0.000783755203794883
10.74 0.000754891310541571
10.755 0.00072634298295845
10.77 0.000698108421394311
10.785 0.000670185824185517
10.8 0.000642573387828809
10.815 0.000615269307152032
10.83 0.000588271775482605
10.845 0.000561578984814208
10.86 0.000535189125971105
10.875 0.000509100388770535
10.89 0.000483310962183139
10.905 0.000457819034491186
10.92 0.000432622793445034
10.935 0.000407720426417326
10.95 0.000383110120555351
10.965 0.000358790062931447
10.98 0.000334758440691358
10.995 0.000311013441200724
11.01 0.000287553252189615
11.025 0.000264376061895114
11.04 0.000241480059202069
11.055 0.000218863433781891
11.07 0.000196524376229457
11.085 0.000174461078198261
11.1 0.000152671732533611
11.115 0.000131154533404022
11.13 0.000109907676430758
11.145 8.89293588156368e-05
11.16 6.82177794669362e-05
11.175 4.77711391236696e-05
11.19 2.75876404778644e-05
11.205 7.66548829529983e-06
11.22 -1.1997110465604e-05
11.235 -3.14019465366167e-05
11.25 -5.05508082242817e-05
11.265 -6.94454812961224e-05
11.28 -8.80877488685503e-05
11.295 -0.000106479391296567
11.3100000000001 -0.00012462218606499
11.3250000000001 -0.000142517907681408
11.3400000000001 -0.000160168327570779
11.3550000000001 -0.00017757521397161
11.3700000000001 -0.000194740331833783
11.3850000000001 -0.000211665442718016
11.4000000000001 -0.000228352304696809
11.4150000000001 -0.000244802672257106
11.4300000000001 -0.00026101829620438
11.4450000000001 -0.000277000923568397
11.4600000000001 -0.000292752297510402
11.4750000000001 -0.000308274157231925
11.4900000000001 -0.000323568237885092
11.5050000000001 -0.000338636270484302
11.5200000000001 -0.000353479981819625
11.5350000000001 -0.00036810109437146
11.5500000000001 -0.000382501326226767
11.5650000000001 -0.000396682390996757
11.5800000000001 -0.000410645997735983
11.5950000000001 -0.000424393850862889
11.6100000000001 -0.000437927650081642
11.6250000000001 -0.000451249090305631
11.6400000000001 -0.000464359861582161
11.6550000000001 -0.000477261649018464
11.6700000000001 -0.000489956132709333
11.6850000000001 -0.000502444987665884
11.7000000000001 -0.000514729883745708
11.7150000000001 -0.000526812485584466
11.7300000000001 -0.000538694452528623
11.7450000000001 -0.000550377438569667
11.7600000000001 -0.000561863092279488
11.7750000000001 -0.000573153056747114
11.7900000000001 -0.000584248969516714
11.8050000000001 -0.000595152462526816
11.8200000000001 -0.000605865162050854
11.8350000000001 -0.000616388688638868
11.8500000000001 -0.000626724657060472
11.8650000000001 -0.000636874676249017
11.8800000000001 -0.000646840349247031
11.8950000000001 -0.000656623273152725
11.9100000000001 -0.000666225039067775
11.9250000000001 -0.00067564723204628
11.9400000000001 -0.00068489143104479
11.9550000000001 -0.000693959208873583
11.9700000000001 -0.000702852132148984
11.9850000000001 -0.000711571761246938
12.0000000000001 -0.000720119650257525
12.0150000000001 -0.000728497346940758
12.0300000000001 -0.000736706392683304
12.0450000000001 -0.000744748322456462
12.0600000000001 -0.000752624664775075
12.0750000000001 -0.000760336941657521
12.0900000000001 -0.000767886668586859
12.1050000000001 -0.000775275354472883
12.1200000000001 -0.000782504501615301
12.1350000000001 -0.000789575605667837
12.1500000000001 -0.000796490155603472
12.1650000000001 -0.000803249633680574
12.1800000000001 -0.000809855515410018
12.1950000000001 -0.000816309269523384
12.2100000000001 -0.00082261235794204
12.2250000000001 -0.000828766235747167
12.2400000000001 -0.000834772351150749
12.2550000000001 -0.0008406321454676
12.2700000000001 -0.000846347053088161
12.2850000000001 -0.000851918501452288
12.3000000000001 -0.000857347911023973
12.3150000000001 -0.000862636695266922
12.3300000000001 -0.000867786260621048
12.3450000000001 -0.000872798006479805
12.3600000000001 -0.000877673325168426
12.3750000000001 -0.000882413601922993
12.3900000000001 -0.000887020214870432
12.4050000000001 -0.000891494535009209
12.4200000000001 -0.000895837926190981
12.4350000000001 -0.000900051745103022
12.4500000000001 -0.000904137341251442
12.4650000000001 -0.000908096056945233
12.4800000000001 -0.000911929227281157
12.4950000000001 -0.000915638180129273
12.5100000000001 -0.000919224236119425
12.5250000000001 -0.000922688708628333
12.5400000000001 -0.000926032903767555
12.5550000000001 -0.000929258120372157
12.5700000000001 -0.000932365649990085
12.5850000000001 -0.00093535677687235
12.6000000000001 -0.000938232777963842
12.6150000000001 -0.00094099492289496
12.6300000000001 -0.000943644473973866
12.6450000000001 -0.000946182686179392
12.6600000000001 -0.000948610807154834
12.6750000000001 -0.000950930077202214
12.6900000000001 -0.000953141729277285
12.7050000000001 -0.000955246988985281
12.7200000000001 -0.000957247074577137
12.7350000000001 -0.000959143196946554
12.7500000000001 -0.000960936559627595
12.7650000000001 -0.000962628358792902
12.7800000000001 -0.000964219783252604
12.7950000000001 -0.000965712014453746
12.8100000000001 -0.000967106226480402
12.8250000000001 -0.000968403586054371
12.8400000000001 -0.000969605252536401
12.8550000000001 -0.000970712377928119
12.8700000000001 -0.000971726106874365
12.8850000000001 -0.00097264757666627
12.9000000000001 -0.000973477917244752
12.9150000000001 -0.00097421825120466
12.9300000000001 -0.000974869693799395
12.9450000000001 -0.000975433352946117
12.9600000000001 -0.00097591032923145
12.9750000000001 -0.000976301715917717
12.9900000000001 -0.000976608598949667
13.0050000000001 -0.000976832056961793
13.0200000000001 -0.000976973161286015
13.0350000000001 -0.000977032975959948
13.0500000000001 -0.000977012557735719
13.0650000000001 -0.000976912956089032
13.0800000000001 -0.000976735213228976
13.0950000000001 -0.000976480364108105
13.1100000000001 -0.00097614943643309
13.1250000000001 -0.000975743450675749
13.1400000000001 -0.000975263420084527
13.1550000000001 -0.000974710350696499
13.1700000000001 -0.000974085241349637
13.1850000000001 -0.000973389083695719
13.2000000000001 -0.00097262286221347
13.2150000000001 -0.000971787554222164
13.2300000000001 -0.000970884129895709
13.2450000000001 -0.00096991355227704
13.2600000000001 -0.000968876777292922
13.2750000000001 -0.000967774753769169
13.2900000000001 -0.000966608423446197
13.3050000000001 -0.000965378720995003
13.3200000000001 -0.000964086574033473
13.3350000000001 -0.000962732903143041
13.3500000000001 -0.000961318621885772
13.3650000000001 -0.00095984463682167
13.3800000000001 -0.000958311847526475
13.3950000000001 -0.000956721146609649
13.4100000000001 -0.000955073419732866
13.4250000000001 -0.000953369545628608
13.4400000000001 -0.000951610396119259
13.4550000000001 -0.000949796836136503
13.4700000000001 -0.000947929723740885
13.4850000000001 -0.000946009910141802
13.5000000000001 -0.000944038239717815
13.5150000000001 -0.000942015550037091
13.5300000000001 -0.000939942671878338
13.5450000000001 -0.000937820429251802
13.5600000000001 -0.000935649639420757
13.5750000000001 -0.000933431112923117
13.5900000000001 -0.000931165653593347
13.6050000000001 -0.000928854058584616
13.6200000000001 -0.000926497118391315
13.6350000000001 -0.000924095616871645
13.6500000000001 -0.000921650331270593
13.6650000000001 -0.000919162032243063
13.6800000000001 -0.000916631483877293
13.6950000000001 -0.000914059443718455
13.7100000000001 -0.000911446662792544
13.7250000000001 -0.000908793885630388
13.7400000000001 -0.000906101850291989
13.7550000000001 -0.000903371288390947
13.7700000000001 -0.000900602925119216
13.7850000000001 -0.000897797479271943
13.8000000000001 -0.000894955663272592
13.8150000000001 -0.000892078183198182
13.8300000000001 -0.000889165738804807
13.8450000000001 -0.00088621902355324
13.8600000000001 -0.000883238724634792
13.8750000000001 -0.000880225522997268
13.8900000000001 -0.000877180093371144
13.9050000000001 -0.000874103104295894
13.9200000000001 -0.000870995218146489
13.9350000000001 -0.000867857091160038
13.9500000000002 -0.000864689373462571
13.9650000000002 -0.000861492709095966
13.9800000000002 -0.000858267736045087
13.9950000000002 -0.000855015086264938
14.0100000000002 -0.000851735385708067
14.0250000000002 -0.000848429254352032
14.0400000000002 -0.00084509730622705
14.0550000000002 -0.000841740149443669
14.0700000000002 -0.000838358386220694
14.0850000000002 -0.000834952612913126
14.1000000000002 -0.000831523420040244
14.1150000000002 -0.000828071392313815
14.1300000000002 -0.000824597108666366
14.1450000000002 -0.000821101142279602
14.1600000000002 -0.000817584060612866
14.1750000000002 -0.0008140464254318
14.1900000000002 -0.000810488792836929
14.2050000000002 -0.000806911713292481
14.2200000000002 -0.000803315731655213
14.2350000000002 -0.000799701387203337
14.2500000000002 -0.000796069213665511
14.2650000000002 -0.000792419739249954
14.2800000000002 -0.000788753486673523
14.2950000000002 -0.000785070973190977
14.3100000000002 -0.000781372710624207
14.3250000000002 -0.000777659205391597
14.3400000000002 -0.000773930958537378
14.3550000000002 -0.00077018846576111
14.3700000000002 -0.000766432217447151
14.3850000000002 -0.00076266269869417
14.4000000000002 -0.000758880389344768
14.4150000000002 -0.000755085764015081
14.4300000000002 -0.000751279292124449
14.4450000000002 -0.000747461437925079
14.4600000000002 -0.000743632660531821
14.4750000000002 -0.00073979341395188
14.4900000000002 -0.000735944147114657
14.5050000000002 -0.000732085303901501
14.5200000000002 -0.000728217323175559
14.5350000000002 -0.000724340638811644
14.5500000000002 -0.000720455679726083
14.5650000000002 -0.000716562869906563
14.5800000000002 -0.000712662628442061
14.5950000000002 -0.000708755369552742
14.6100000000002 -0.000704841502619848
14.6250000000002 -0.000700921432215542
14.6400000000002 -0.000696995558132942
14.6550000000002 -0.000693064275415904
14.6700000000002 -0.000689127974388998
14.6850000000002 -0.000685187040687336
14.7000000000002 -0.000681241855286514
14.7150000000002 -0.000677292794532463
14.7300000000002 -0.000673340230171278
14.7450000000002 -0.000669384529379092
14.7600000000002 -0.000665426054791889
14.7750000000002 -0.000661465164535312
14.7900000000002 -0.000657502212254447
14.8050000000002 -0.000653537547143563
14.8200000000002 -0.000649571513975868
14.8350000000002 -0.000645604453133174
14.8500000000002 -0.000641636700635584
14.8650000000002 -0.000637668588171164
14.8800000000002 -0.000633700443125503
14.8950000000002 -0.000629732588611272
14.9100000000002 -0.000625765343497805
14.9250000000002 -0.000621799022440511
14.9400000000002 -0.000617833935910408
14.9550000000002 -0.000613870390223414
14.9700000000002 -0.000609908687569806
14.9850000000002 -0.000605949126043468
15.0000000000002 -0.000601991999671148
};

    \end{axis}


    \begin{axis}[%
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    width=0.411\figWmedium,
    height=\figHmedium,
    at={(0.6\figWmedium,-1.2\figHmedium)},
    scale only axis,
    xmin=0,
    xmax=15,
    xlabel style={font=\color{white!15!black}},
    xlabel={$t$ [s]},
    ymin=-0.15,
    ymax=0.05,
    ylabel style={font=\color{white!15!black}},
    ylabel={$u$ [rad]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=red, line width=1.0pt]
table {%
0 -0.1
0.015 -0.1
0.03 -0.1
0.045 -0.1
0.06 -0.1
0.075 -0.1
0.09 -0.1
0.105 -0.1
0.12 -0.1
0.135 -0.1
0.15 -0.1
0.165 -0.1
0.18 -0.1
0.195 -0.1
0.21 -0.1
0.225 -0.1
0.24 -0.1
0.255 -0.1
0.27 -0.1
0.285 -0.1
0.3 -0.1
0.315 -0.1
0.33 -0.1
0.345 -0.1
0.36 -0.1
0.375 -0.1
0.39 -0.1
0.405 -0.1
0.42 -0.1
0.435 -0.1
0.45 -0.1
0.465 -0.0974222966498637
0.48 -0.0941480031527122
0.495 -0.0913243915368405
0.51 -0.0888449285934098
0.525 -0.0866299816309564
0.54 -0.0846188361751894
0.555 -0.0827657654157885
0.57 -0.0810360445454932
0.585 -0.0792796846436503
0.6 -0.0772896145806948
0.615 -0.074881578434805
0.63 -0.0719253883251616
0.645 -0.0683525863515341
0.66 -0.0641537017372955
0.675 -0.0593696043049758
0.690000000000001 -0.0540797218544862
0.705000000000001 -0.0483892360020599
0.720000000000001 -0.0424168873488162
0.735000000000001 -0.0362720704231779
0.750000000000001 -0.0298993659257334
0.765000000000001 -0.0235115358786455
0.780000000000001 -0.0173002871947268
0.795000000000001 -0.0113970441888395
0.810000000000001 -0.00590305461896524
0.825000000000001 -0.000878968812957737
0.840000000000001 0.00368658368054904
0.855000000000001 0.00755454988652699
0.870000000000001 0.0105248000843316
0.885000000000001 0.0124364985953491
0.900000000000001 0.0132947018237152
0.915000000000001 0.0132623674344383
0.930000000000001 0.0126156372722801
0.945000000000001 0.0115744565248121
0.960000000000001 0.0103092233731623
0.975000000000001 0.00894822081747701
0.990000000000001 0.00758477999226716
1.005 0.00628376423611423
1.02 0.00508723726547726
1.035 0.00401931567857735
1.05 0.00309053267893232
1.065 0.00230172865033805
1.08 0.00164702571663226
1.095 0.00111600362313724
1.11 0.000695418288866264
1.125 0.000370585825815818
1.14 0.000126559978986428
1.155 -5.09619626046232e-05
1.17 -0.000175098058710851
1.185 -0.000257471283575818
1.2 -0.00030805330542261
1.215 -0.000335152696758097
1.23 -0.000345512226066935
1.245 -0.00034446695103079
1.26 -0.000336129544439755
1.275 -0.000323581944056416
1.29 -0.00030905972616584
1.305 -0.000294120901591768
1.32 -0.000279794709147768
1.335 -0.000266708736330133
1.35 -0.000255194569896033
1.365 -0.000245373373468048
1.38 -0.000237223476546804
1.395 -0.000230632379399107
1.41 -0.000225435642919717
1.425 -0.000221445028712835
1.44 -0.00021846804828549
1.455 -0.000216320819936399
1.47 -0.00021483585216182
1.485 -0.000213866096572937
1.5 -0.000213286356277397
1.515 -0.000212992905898733
1.53 -0.000212901980768069
1.545 -0.000212947625963376
1.56 -0.000213079259347992
1.575 -0.000213259193843771
1.59 -0.000213460279481499
1.605 -0.000213663761695546
1.62 -0.00021385740531998
1.635 -0.000214033900515744
1.65 -0.000214189544475269
1.665 -0.000214323178677207
1.68 -0.000214435353584246
1.695 -0.000214527689249554
1.71 -0.000214602399949417
1.725 -0.000214661952610679
1.74 -0.000214708831653703
1.755 -0.00021474538631901
1.77 -0.000214773740185258
1.785 -0.000214795746124584
1.8 -0.000214812973213937
1.815 -0.000214826715024973
1.83 -0.000214838011211475
1.845 -0.000214847676398794
1.86 -0.000214856332078734
1.875 -0.000214864438562912
1.89 -0.000214872325089505
1.90499999999999 -0.000214880216964817
1.91999999999999 -0.000214888259192166
1.93499999999999 -0.000214896536443283
1.94999999999999 -0.000214905089493476
1.96499999999999 -0.000214913928407645
1.97999999999999 -0.000214923042853638
1.99499999999999 -0.000214932409955206
2.00999999999999 -0.000214942000095855
2.02499999999999 -0.000214951781058337
2.03999999999999 -0.000214961720847739
2.05499999999999 -0.000214971789498563
2.06999999999999 -0.000214981960120564
2.085 -0.000214992209391708
2.1 -0.000215002517665888
2.115 -0.00021501286882554
2.13 -0.000215023249978611
2.145 -0.000215033651073167
2.16 -0.000215044064481114
2.175 -0.000215054484587255
2.19 -0.000215064907405369
2.205 -0.000215075330234602
2.22 -0.000215085751362178
2.235 -0.000215096169813649
2.25 -0.000215106585148004
2.265 -0.000215116997294177
2.28 -0.000215127406423977
2.295 -0.000215137812855403
2.31 -0.000215148216982503
2.325 -0.000215158619224588
2.34 -0.00021516901999301
2.355 -0.000215179419669257
2.37 -0.0002151898185936
2.385 -0.000215200217059255
2.4 -0.000215210615311948
2.415 -0.000215221013552383
2.43 -0.000215231411940438
2.445 -0.00021524181059982
2.46 -0.000215252209624168
2.475 -0.000215262609081852
2.49 -0.000215273009021164
2.505 -0.00021528340947446
2.52 -0.000215293810461868
2.535 -0.000215304211994536
2.55 -0.000215314614077214
2.565 -0.000215325016710063
2.58 -0.000215335419890429
2.595 -0.000215345823614031
2.61 -0.000215356227875676
2.625 -0.000215366632669861
2.64 -0.00021537703799144
2.655 -0.000215387443835517
2.67 -0.000215397850197847
2.685 -0.000215408257074776
2.7 -0.000215418664463228
2.715 -0.000215429072360788
2.73 -0.00021543948076547
2.745 -0.000215449889675754
2.76 -0.000215460299090547
2.775 -0.00021547070900896
2.79 -0.000215481119430531
2.805 -0.000215491530354931
2.82 -0.000215501941781833
2.835 -0.000215512353711252
2.85 -0.000215522766143095
2.865 -0.000215533179077327
2.88 -0.000215543592514114
2.895 -0.000215554006453537
2.91 -0.000215564420895641
2.925 -0.000215574835840551
2.94 -0.000215585251288348
2.955 -0.000215595667239066
2.97 -0.000215606083692877
2.985 -0.000215616500649806
3 -0.000215626918109934
3.015 -0.000215637336073379
3.03 -0.000215647754540039
3.045 -0.000215658173510023
3.06 -0.000215668592983371
3.075 -0.00021567901296008
3.09 -0.000215689433440268
3.105 -0.000215699854423908
3.12 -0.000215710275911068
3.135 -0.000215720697901713
3.15 -0.000215731120395948
3.165 -0.00021574154339377
3.18 -0.000215751966895158
3.195 -0.000215762390900148
3.21 -0.000215772815408771
3.225 -0.000215783240421082
3.24 -0.000215793665937071
3.255 -0.000215804091956744
3.27 -0.000215814518480128
3.28500000000001 -0.000215824945507288
3.30000000000001 -0.000215835373038228
3.31500000000001 -0.000215845801072973
3.33000000000001 -0.000215856229611533
3.34500000000001 -0.000215866658653959
3.36000000000001 -0.000215877088200293
3.37500000000001 -0.000215887518250498
3.39000000000001 -0.000215897948804645
3.40500000000001 -0.00021334583033306
3.42000000000001 -0.000199963230263725
3.43500000000001 -0.000168149299046478
3.45000000000001 -0.000112648223942237
3.46500000000001 -2.81320956173292e-05
3.48000000000001 8.55602434578629e-05
3.49500000000001 0.000228395386656199
3.51000000000001 0.000400760268152379
3.52500000000001 0.000603348841703439
3.54000000000001 0.000837143811390106
3.55500000000001 0.00110331631984018
3.57000000000001 0.00140299156247255
3.58500000000001 0.0017368301743364
3.60000000000001 0.00210436234470636
3.61500000000001 0.00250299129495564
3.63000000000001 0.00292655587001845
3.64500000000001 0.00336330794800482
3.66000000000001 0.00379311759468262
3.67500000000001 0.00419777500918674
3.69000000000001 0.00457516001356987
3.70500000000001 0.00493067787071877
3.72000000000001 0.00526848517375498
3.73500000000001 0.00559177111613916
3.75000000000001 0.00590298142636352
3.76500000000001 0.00620399253033141
3.78000000000001 0.00649624557504619
3.79500000000001 0.00678084909257694
3.81000000000001 0.00705865749830169
3.82500000000001 0.00733033105860027
3.84000000000001 0.00759638170051696
3.85500000000001 0.00785720800552438
3.87000000000001 0.00811312194167253
3.88500000000001 0.00836436928506871
3.90000000000001 0.0086111452206356
3.91500000000001 0.00885360626015344
3.93000000000001 0.00909187934688581
3.94500000000001 0.00932606881088121
3.96000000000001 0.00955626168230087
3.97500000000001 0.00978253175038998
3.99000000000001 0.0100049426641211
4.00500000000001 0.0102235503006597
4.02000000000001 0.010438404574519
4.03500000000001 0.0106495508194409
4.05000000000001 0.01085703084385
4.06500000000001 0.0110608837369334
4.08000000000001 0.0112611464842152
4.09500000000001 0.0114578544375951
4.11000000000001 0.0116510416742099
4.12500000000001 0.0118407412703652
4.14000000000001 0.0120269855105867
4.15500000000001 0.0122098060471135
4.17000000000001 0.0123892340215332
4.18500000000001 0.0125653001575014
4.20000000000001 0.0127380348313756
4.21500000000001 0.01290746812598
4.23000000000001 0.0130736298714895
4.24500000000001 0.0132365496764777
4.26000000000001 0.0133962569514538
4.275 0.0135527809266685
4.29 0.0137061506655441
4.305 0.0138563950747676
4.32 0.0140035429118386
4.335 0.0141476227906769
4.35 0.0142886631857532
4.365 0.014426692435095
4.38 0.0145617387424386
4.395 0.0146938301787311
4.41 0.0148229946831436
4.425 0.0149492600637111
4.44 0.0150726539976949
4.455 0.0151932040317351
4.47 0.0153109375818476
4.485 0.0154258819333061
4.5 0.0155380642404415
4.515 0.0156475115263792
4.53 0.015754250682737
4.545 0.0158583084692932
4.56 0.0159597115136379
4.575 0.0160584863108144
4.59 0.0161546592229573
4.605 0.0162482564789311
4.62 0.0163393041739743
4.635 0.016427828269349
4.65 0.0165138545920011
4.665 0.0165974088342296
4.68 0.0166785165533687
4.695 0.0167572031714807
4.71 0.0168334939750633
4.725 0.0169074141147688
4.73999999999999 0.0169789886051375
4.75499999999999 0.0170482423243441
4.76999999999999 0.0171152000139589
4.78499999999999 0.0171798862787211
4.79999999999999 0.0172423255863271
4.81499999999999 0.0173025422672316
4.82999999999999 0.0173605605144629
4.84499999999999 0.0174164043834511
4.85999999999999 0.0174700977918696
4.87499999999999 0.0175216645194902
4.88999999999999 0.0175711282080509
4.90499999999999 0.0176185123611367
4.91999999999999 0.0176638403440732
4.93499999999999 0.0177071353838332
4.94999999999999 0.0177484205689545
4.96499999999999 0.0177877188494718
4.97999999999999 0.0178250530368594
4.99499999999999 0.0178604458039867
5.00999999999999 0.0178939196850847
5.02499999999999 0.0179254970757256
5.03999999999999 0.0179552002328127
5.05499999999999 0.0179830512745819
5.06999999999999 0.0180090721806157
5.08499999999999 0.0180332847918663
5.09999999999999 0.0180557108106916
5.11499999999999 0.0180763718009007
5.12999999999999 0.0180952891878108
5.14499999999999 0.0181124842583145
5.15999999999999 0.0181279781609572
5.17499999999999 0.0181417919060251
5.18999999999999 0.0181539463656433
5.20499999999998 0.0181644622738837
5.21999999999998 0.0181733602268828
5.23499999999998 0.0181806606829692
5.24999999999998 0.0181863839628006
5.26499999999998 0.0181905502495106
5.27999999999998 0.0181931795888642
5.29499999999998 0.0181942918894229
5.30999999999998 0.0181939069227183
5.32499999999998 0.0181920443234356
5.33999999999998 0.0181887235896047
5.35499999999998 0.0181839640828007
5.36999999999998 0.0181777850283523
5.38499999999998 0.0181702055155594
5.39999999999998 0.0181612444979181
5.41499999999998 0.0181509207933542
5.42999999999998 0.0181392530844649
5.44499999999998 0.0181262599187677
5.45999999999998 0.0181119597089578
5.47499999999998 0.0180963707331729
5.48999999999998 0.0180795111352649
5.50499999999998 0.01806139892508
5.51999999999998 0.0180420519787451
5.53499999999998 0.018021488038962
5.54999999999998 0.0179997247153087
5.56499999999998 0.0179767794845464
5.57999999999998 0.0179526696909351
5.59499999999998 0.0179274125465547
5.60999999999998 0.0179010251316327
5.62499999999998 0.0178735243948788
5.63999999999998 0.0178449271538257
5.65499999999998 0.0178152500951757
5.66999999999998 0.0177845097751544
5.68499999999997 0.0177527226198691
5.69999999999997 0.0177199049256742
5.71499999999997 0.017686072859542
5.72999999999997 0.0176512424594389
5.74499999999997 0.0176154296347076
5.75999999999997 0.0175786501664549
5.77499999999997 0.0175409197079442
5.78999999999997 0.0175022537849938
5.80499999999997 0.0174626677963804
5.81999999999997 0.0174221770142476
5.83499999999997 0.0173807965845188
5.84999999999997 0.0173385415273163
5.86499999999997 0.0172954267373834
5.87999999999997 0.017251466984513
5.89499999999997 0.0172066769139793
5.90999999999997 0.0171610710469751
5.92499999999997 0.0171146637810524
5.93999999999997 0.0170674693905684
5.95499999999997 0.0170195020271351
5.96999999999997 0.016970775720073
5.98499999999997 0.0169213043768688
5.99999999999997 0.0168711017836376
6.01499999999997 0.0168201816055882
6.02999999999997 0.0167685573874923
6.04499999999997 0.0167162425541583
6.05999999999997 0.0166632504109071
6.07499999999997 0.0166095941440524
6.08999999999997 0.0165552868213848
6.10499999999997 0.0165003413926579
6.11999999999997 0.016444770690079
6.13499999999997 0.0163885874288019
6.14999999999996 0.0163318042074237
6.16499999999996 0.0162744335084839
6.17999999999996 0.0162164876989665
6.19499999999996 0.0161579790308056
6.20999999999996 0.0160989196413928
6.22499999999996 0.0160393215540882
6.23999999999996 0.0159791966787331
6.25499999999996 0.0159185568121659
6.26999999999996 0.0158574136387406
6.28499999999996 0.0157957787308466
6.29999999999996 0.0157336635494325
6.31499999999996 0.0156710794445301
6.32999999999996 0.0156080376557827
6.34499999999996 0.0155445493129736
6.35999999999996 0.0154806254365581
6.37499999999996 0.0154162769381963
6.38999999999996 0.0153515146212887
6.40499999999996 0.0152863491815131
6.41999999999996 0.0152207912073631
6.43499999999996 0.0151548511806891
6.44999999999996 0.0150885394772396
6.46499999999996 0.0150218663672056
6.47999999999996 0.0149548420157651
6.49499999999996 0.0148874764836301
6.50999999999996 0.0148197797275938
6.52499999999996 0.0147517616010807
6.53999999999996 0.014683431854696
6.55499999999996 0.014614800136778
6.56999999999996 0.0145458759939502
6.58499999999996 0.0144766688716755
6.59999999999996 0.0144071881148106
6.61499999999995 0.0143374429681618
6.62999999999995 0.0142674425770415
6.64499999999995 0.0141971959878257
6.65999999999995 0.014126712148512
6.67499999999995 0.0140559999092784
6.68999999999995 0.013985068023043
6.70499999999995 0.0139139251460239
6.71999999999995 0.0138425798383
6.73499999999995 0.013771040564372
6.74999999999995 0.013699315693724
6.76499999999995 0.0136274135013857
6.77999999999995 0.0135553421684943
6.79499999999995 0.0134831097828575
6.80999999999995 0.0134107243395162
6.82499999999995 0.0133381937413074
6.83999999999995 0.0132655257994275
6.85499999999995 0.0131927282339955
6.86999999999995 0.0131198086746166
6.88499999999995 0.0130467746609451
6.89999999999995 0.0129736336432478
6.91499999999995 0.0129003929829675
6.92999999999995 0.0128270599532855
6.94499999999995 0.0127536417396849
6.95999999999995 0.0126801454405132
6.97499999999995 0.0126065780675443
6.98999999999995 0.0125329465465411
7.00499999999995 0.0124592577178169
7.01999999999995 0.0123855183367968
7.03499999999995 0.0123117350745786
7.04999999999995 0.0122379145184933
7.06499999999995 0.0121640631726648
7.07999999999995 0.0120901874585696
7.09499999999994 0.0120162937155952
7.10999999999994 0.0119423882015987
7.12499999999994 0.0118684770934638
7.13999999999994 0.0117945664876579
7.15499999999994 0.0117206624007881
7.16999999999994 0.0116467707701564
7.18499999999994 0.0115728974543144
7.19999999999994 0.0114990482336164
7.21499999999994 0.0114252288107729
7.22999999999994 0.0113514448114018
7.24499999999994 0.0112777017845797
7.25999999999994 0.0112040052033915
7.27499999999994 0.0111303604654797
7.28999999999994 0.0110567728935921
7.30499999999994 0.0109832477361283
7.31999999999994 0.010909790167686
7.33499999999994 0.0108364052896051
7.34999999999994 0.0107630981305114
7.36499999999994 0.0106898736468588
7.37999999999994 0.01061673672347
7.39499999999994 0.0105436921740768
7.40999999999994 0.010470744741858
7.42499999999994 0.0103978990999772
7.43999999999994 0.0103251598521182
7.45499999999994 0.0102525315330195
7.46999999999994 0.010180018609008
7.48499999999994 0.0101076254785301
7.49999999999994 0.0100353564726821
7.51499999999994 0.00996321585573942
7.52999999999994 0.00989120782568356
7.54499999999994 0.00981933651472814
7.55999999999993 0.00974760598984323
7.57499999999993 0.00967602025327807
7.58999999999993 0.00960458324308235
7.60499999999993 0.00953329883362585
7.61999999999993 0.00946217083611635
7.63499999999993 0.00939120299911611
7.64999999999993 0.00932039900905657
7.66499999999993 0.00924976249075132
7.67999999999993 0.00917929700790756
7.69499999999993 0.00910900606363565
7.70999999999993 0.00903889310095704
7.72499999999993 0.00896896150331042
7.73999999999993 0.00889921459505608
7.75499999999993 0.00882965564197852
7.76999999999993 0.00876028785178723
7.78499999999993 0.00869111437461556
7.79999999999993 0.00862213830351797
7.81499999999993 0.0085533626749652
7.82999999999993 0.00848479046933767
7.84499999999993 0.00841642461141699
7.85999999999993 0.00834826797087555
7.87499999999993 0.00828032336276415
7.88999999999993 0.00821259354799782
7.90499999999993 0.00814508123383954
7.91999999999993 0.00807778907438208
7.93499999999993 0.0080107196710279
7.94999999999993 0.00794387557296696
7.96499999999993 0.00787725927765261
7.97999999999993 0.00781087323127542
7.99499999999993 0.00774471982923504
8.00999999999993 0.00767880141660996
8.02499999999993 0.00761312028862522
8.03999999999993 0.00754767869111813
8.05499999999993 0.00748247882100182
8.06999999999993 0.00741752282672684
8.08499999999993 0.00735281280874045
8.09999999999993 0.00728835081994412
8.11499999999993 0.00722413886614854
8.12999999999993 0.00716017890652689
8.14499999999993 0.00709647285406568
8.15999999999993 0.00703302257601358
8.17499999999993 0.00696982989432812
8.18999999999993 0.00690689658612019
8.20499999999993 0.00684422438409635
8.21999999999993 0.00678181497699904
8.23499999999993 0.00671967001004456
8.24999999999993 0.00665779108535885
8.26499999999993 0.00659617976241112
8.27999999999994 0.00653483755844525
8.29499999999994 0.006473765948909
8.30999999999994 0.00641296636788099
8.32499999999994 0.00635244020849547
8.33999999999994 0.00629218882336486
8.35499999999994 0.00623221352500004
8.36999999999994 0.00617251558622848
8.38499999999994 0.00611309624061004
8.39999999999994 0.00605395668285058
8.41499999999994 0.00599509806921329
8.42999999999994 0.00593652151792779
8.44499999999994 0.00587822810959698
8.45999999999994 0.00582021888760159
8.47499999999994 0.00576249485850249
8.48999999999994 0.00570505699244078
8.50499999999994 0.0056479062235355
8.51999999999994 0.00559104345027919
8.53499999999995 0.00553446953593109
8.54999999999995 0.00547818530890808
8.56499999999995 0.00542219156317337
8.57999999999995 0.00536648905862289
8.59499999999995 0.0053110785214694
8.60999999999995 0.00525596064462429
8.62499999999995 0.00520113608807713
8.63999999999995 0.00514660547927296
8.65499999999995 0.00509236941348719
8.66999999999995 0.00503842845419831
8.68499999999995 0.00498478313345831
8.69999999999995 0.0049314339522607
8.71499999999995 0.00487838138090641
8.72999999999995 0.00482562585936726
8.74499999999995 0.00477316779764721
8.75999999999995 0.0047210075761413
8.77499999999995 0.00466914554599234
8.78999999999995 0.00461758202944525
8.80499999999996 0.00456631732019919
8.81999999999996 0.00451535168375731
8.83499999999996 0.00446468535777436
8.84999999999996 0.00441431855240186
8.86499999999996 0.00436425145063107
8.87999999999996 0.00431448420863375
8.89499999999996 0.0042650169561005
8.90999999999996 0.00421584979657693
8.92499999999996 0.00416698280779752
8.93999999999996 0.00411841604201725
8.95499999999996 0.00407014952634093
8.96999999999996 0.00402218326305021
8.98499999999996 0.00397451722992852
8.99999999999996 0.00392715138058352
9.01499999999996 0.00388008564476747
9.02999999999996 0.00383331992869525
9.04499999999996 0.00378685411536018
9.05999999999996 0.00374068806484763
9.07499999999997 0.00369482161464628
9.08999999999997 0.00364925457995727
9.10499999999997 0.00360398675400104
9.11999999999997 0.00355901790832199
9.13499999999997 0.00351434779309085
9.14999999999997 0.00346997613740492
9.16499999999997 0.00342590264958607
9.17999999999997 0.00338212701747645
9.19499999999997 0.00333864890873213
9.20999999999997 0.00329546797111446
9.22499999999997 0.00325258383277921
9.23999999999997 0.00320999610256361
9.25499999999997 0.00316770437027115
9.26999999999997 0.0031257082069542
9.28499999999997 0.00308400716519446
9.29999999999997 0.00304260077938129
9.31499999999997 0.00300148856598781
9.32999999999998 0.00296067002384487
9.34499999999998 0.00292014463441291
9.35999999999998 0.00287991186205163
9.37499999999998 0.0028399711542875
9.38999999999998 0.00280032194207925
9.40499999999998 0.00276096364008109
9.41999999999998 0.00272189564690391
9.43499999999998 0.00268311734537435
9.44999999999998 0.00264462810279173
9.46499999999998 0.00260642727118291
9.47999999999998 0.0025685141875551
9.49499999999998 0.00253088817414646
9.50999999999998 0.00249354853867476
9.52499999999998 0.00245649457458388
9.53999999999998 0.00241972556128826
9.55499999999998 0.00238324076441537
9.56999999999998 0.00234703943604599
9.58499999999998 0.00231112081495255
9.59999999999999 0.00227548412683543
9.61499999999999 0.00224012858455718
9.62999999999999 0.00220505338837476
9.64499999999999 0.00217025772616975
9.65999999999999 0.00213574077367657
9.67499999999999 0.00210150169470868
9.68999999999999 0.0020675396413828
9.70499999999999 0.00203385375434117
9.71999999999999 0.00200044316297177
9.73499999999999 0.00196730698562667
9.74999999999999 0.00193444432983833
9.76499999999999 0.001901854292534
9.77999999999999 0.00186953596024818
9.79499999999999 0.0018374884093331
9.80999999999999 0.00180571070616732
9.82499999999999 0.00177420190736241
9.83999999999999 0.00174296105996769
9.855 0.00171198720167308
9.87 0.00168127936101006
9.885 0.00165083655755079
9.9 0.00162065780210523
9.915 0.00159074209691655
9.93 0.00156108843585456
9.945 0.00153169580460734
9.96 0.00150256318087104
9.975 0.00147368953453778
9.99 0.00144507382788183
10.005 0.00141671501574387
10.02 0.00138861204571353
10.035 0.00136076385831003
10.05 0.00133316938716118
10.065 0.0013058275591804
10.08 0.00127873729474218
10.095 0.0012518975078556
10.11 0.00122530710633623
10.125 0.00119896499197616
10.14 0.00117287006071244
10.155 0.00114702120279362
10.17 0.00112141730294475
10.185 0.00109605724053053
10.2 0.00107093988971683
10.215 0.00104606411963051
10.23 0.00102142879451756
10.245 0.000997032773899534
10.26 0.00097287491272836
10.275 0.000948954061539495
10.29 0.000925269066603402
10.305 0.000901818770075422
10.32 0.000878602010144004
10.335 0.000855617621177322
10.35 0.000832864433868286
10.365 0.000810341275377953
10.38 0.000788046969477336
10.395 0.00076598033668766
10.41 0.000744140194419009
10.425 0.000722525357107454
10.44 0.000701134636350586
10.455 0.000679966841041543
10.47 0.000659020777501468
10.485 0.000638295249610478
10.5 0.000617789058937081
10.515 0.000597501004866121
10.53 0.000577429884725197
10.545 0.000557574493909614
10.56 0.000537933626005846
10.575 0.000518506072913535
10.59 0.000499290624966027
10.605 0.000480286071049452
10.62 0.000461491198720381
10.635 0.000442904794322029
10.65 0.000424525643099049
10.665 0.000406352529310911
10.68 0.000388384236343869
10.695 0.000370619546821548
10.71 0.000353057242714125
10.725 0.000335696105446157
10.74 0.000318534916003022
10.755 0.000301572455036012
10.77 0.000284807502966074
10.785 0.000268238840086217
10.8 0.00025186524666258
10.815 0.000235685503034185
10.83 0.000219698389711377
10.845 0.000203902687472958
10.86 0.000188297177462036
10.875 0.000172880641280575
10.89 0.000157651861082682
10.905 0.000142609619666628
10.92 0.000127752700565597
10.935 0.000113079888137211
10.95 9.85899676517901e-05
10.965 8.42817253793978e-05
10.98 7.01539486756659e-05
10.995 5.62054260663977e-05
11.01 4.24349473309787e-05
11.025 2.88413035845868e-05
11.04 1.5423287359212e-05
11.055 2.17969268351891e-06
11.07 -1.08906848384836e-05
11.085 -2.37890479499072e-05
11.1 -3.65165976646189e-05
11.115 -4.90745331920027e-05
11.13 -6.14640518628596e-05
11.145 -7.36863490564275e-05
11.16 -8.5742618128521e-05
11.175 -9.76340503407731e-05
11.19 -0.00010936183479097
11.205 -0.000120927158344485
11.22 -0.000132331205566781
11.235 -0.000143575158656993
11.25 -0.000154660197382566
11.265 -0.00016558749901495
11.28 -0.000176358238266344
11.295 -0.000186973587227468
11.3100000000001 -0.000197434715306371
11.3250000000001 -0.000207742789168256
11.3400000000001 -0.000217898972676314
11.3550000000001 -0.000227904426833567
11.3700000000001 -0.000237760309725704
11.3850000000001 -0.00024746777646489
11.4000000000001 -0.00025702797913458
11.4150000000001 -0.000266442066735272
11.4300000000001 -0.000275711185131248
11.4450000000001 -0.000284836476998247
11.4600000000001 -0.000293819081772094
11.4750000000001 -0.00030266013559827
11.4900000000001 -0.000311360771282392
11.5050000000001 -0.000319922118241638
11.5200000000001 -0.000328345302457063
11.5350000000001 -0.000336631446426828
11.5500000000001 -0.00034478166912033
11.5650000000001 -0.000352797085933215
11.5800000000001 -0.000360678808643263
11.5950000000001 -0.000368427945367165
11.6100000000001 -0.000376045600518145
11.6250000000001 -0.000383532874764452
11.6400000000001 -0.00039089086498869
11.6550000000001 -0.000398120664248
11.6700000000001 -0.000405223361735065
11.6850000000001 -0.000412200042739948
11.7000000000001 -0.000419051788612742
11.7150000000001 -0.000425779676727037
11.7300000000001 -0.000432384780444179
11.7450000000001 -0.000438868169078331
11.7600000000001 -0.000445230907862329
11.7750000000001 -0.000451474057914296
11.7900000000001 -0.000457598676205051
11.8050000000001 -0.000463605815526267
11.8200000000001 -0.000469496524459397
11.8350000000001 -0.000475271847345341
11.8500000000001 -0.000480932824254866
11.8650000000001 -0.000486480490959747
11.8800000000001 -0.000491915878904653
11.8950000000001 -0.00049724001517974
11.9100000000001 -0.000502453922493966
11.9250000000001 -0.000507558619149107
11.9400000000001 -0.000512555119014476
11.9550000000001 -0.000517444431502332
11.9700000000001 -0.000522227561543976
11.9850000000001 -0.000526905509566524
12.0000000000001 -0.000531479271470355
12.0150000000001 -0.000535949838607211
12.0300000000001 -0.00054031819775897
12.0450000000001 -0.000544585331117063
12.0600000000001 -0.000548752216262528
12.0750000000001 -0.000552819826146714
12.0900000000001 -0.000556789129072597
12.1050000000001 -0.000560661088676748
12.1200000000001 -0.000564436663911877
12.1350000000001 -0.000568116809030029
12.1500000000001 -0.000571702473566354
12.1650000000001 -0.000575194602323486
12.1800000000001 -0.000578594135356508
12.1950000000001 -0.000581902007958509
12.2100000000001 -0.000585119150646701
12.2250000000001 -0.00058824648914913
12.2400000000001 -0.000591284944391931
12.2550000000001 -0.000594235432487147
12.2700000000001 -0.000597098864721114
12.2850000000001 -0.000599876147543367
12.3000000000001 -0.000602568182556103
12.3150000000001 -0.000605175866504173
12.3300000000001 -0.000607700091265598
12.3450000000001 -0.000610141743842605
12.3600000000001 -0.000612501706353182
12.3750000000001 -0.000614780856023146
12.3900000000001 -0.000616980065178695
12.4050000000001 -0.000619100201239481
12.4200000000001 -0.00062114212671215
12.4350000000001 -0.000623106699184391
12.4500000000001 -0.00062499477131944
12.4650000000001 -0.000626807190851077
12.4800000000001 -0.000628544800579078
12.4950000000001 -0.000630208438365131
12.5100000000001 -0.000631798937129212
12.5250000000001 -0.000633317124846409
12.5400000000001 -0.000634763824544187
12.5550000000001 -0.000636139854300099
12.5700000000001 -0.00063744602723992
12.5850000000001 -0.000638683151536225
12.6000000000001 -0.00063985203040737
12.6150000000001 -0.000640953462116908
12.6300000000001 -0.000641988239973397
12.6450000000001 -0.00064295715233064
12.6600000000001 -0.0006438609825883
12.6750000000001 -0.000644700509192926
12.6900000000001 -0.000645476505639364
12.7050000000001 -0.000646189740472554
12.7200000000001 -0.000646840977289708
12.7350000000001 -0.00064743097474286
12.7500000000001 -0.00064796048654179
12.7650000000001 -0.000648430261457303
12.7800000000001 -0.000648841043324885
12.7950000000001 -0.000649193571048691
12.8100000000001 -0.000649488578605901
12.8250000000001 -0.000649726795051414
12.8400000000001 -0.00064990894452288
12.8550000000001 -0.000650035746246063
12.8700000000001 -0.000650107914540548
12.8850000000001 -0.00065012615882576
12.9000000000001 -0.000650091183627306
12.9150000000001 -0.000650003688583639
12.9300000000001 -0.000649864368453027
12.9450000000001 -0.000649673913120827
12.9600000000001 -0.000649433007607068
12.9750000000001 -0.000649142332074326
12.9900000000001 -0.000648802561835893
13.0050000000001 -0.000648414367364233
13.0200000000001 -0.000647978414299725
13.0350000000001 -0.000647495363459682
13.0500000000001 -0.000646965870847644
13.0650000000001 -0.000646390587662949
13.0800000000001 -0.000645770160310561
13.0950000000001 -0.000645105230411167
13.1100000000001 -0.000644396434811524
13.1250000000001 -0.00064364440559507
13.1400000000001 -0.000642849770092774
13.1550000000001 -0.00064201315089424
13.1700000000001 -0.000641135165859044
13.1850000000001 -0.000640216428128312
13.2000000000001 -0.000639257546136536
13.2150000000001 -0.000638259123623609
13.2300000000001 -0.000637221759647086
13.2450000000001 -0.000636146048594681
13.2600000000001 -0.000635032580196957
13.2750000000001 -0.000633881939540251
13.2900000000001 -0.000632694707079795
13.3050000000001 -0.000631471458653048
13.3200000000001 -0.000630212765493229
13.3350000000001 -0.000628919194243047
13.3500000000001 -0.000627591306968626
13.3650000000001 -0.00062622966117362
13.3800000000001 -0.00062483480981352
13.3950000000001 -0.00062340730131013
13.4100000000001 -0.000621947679566247
13.4250000000001 -0.000620456483980488
13.4400000000001 -0.000618934249462317
13.4550000000001 -0.000617381506447223
13.4700000000001 -0.000615798780912069
13.4850000000001 -0.000614186594390608
13.5000000000001 -0.000612545463989153
13.5150000000001 -0.000610875902402402
13.5300000000001 -0.000609178417929417
13.5450000000001 -0.000607453514489758
13.5600000000001 -0.000605701691639747
13.5750000000001 -0.000603923444588893
13.5900000000001 -0.000602119264216443
13.6050000000001 -0.000600289637088076
13.6200000000001 -0.000598435045472725
13.6350000000001 -0.000596555967359537
13.6500000000001 -0.000594652876474947
13.6650000000001 -0.00059272624229989
13.6800000000001 -0.000590776530087123
13.6950000000001 -0.000588804200878669
13.7100000000001 -0.000586809711523377
13.7250000000001 -0.000584793514694591
13.7400000000001 -0.00058275605890793
13.7550000000001 -0.000580697788539172
13.7700000000001 -0.000578619143842241
13.7850000000001 -0.0005765205609673
13.8000000000001 -0.000574402471978934
13.8150000000001 -0.000572265304874433
13.8300000000001 -0.000570109483602163
13.8450000000001 -0.000567935428080033
13.8600000000001 -0.000565743554214037
13.8750000000001 -0.000563534273916895
13.8900000000001 -0.000561307995126765
13.9050000000001 -0.000559065121826037
13.9200000000001 -0.000556806054060203
13.9350000000001 -0.000554531187956798
13.9500000000002 -0.000552240915744423
13.9650000000002 -0.000549935625771818
13.9800000000002 -0.000547615702527025
13.9950000000002 -0.00054528152665659
14.0100000000002 -0.000542933474984845
14.0250000000002 -0.000540571920533244
14.0400000000002 -0.000538197232539751
14.0550000000002 -0.000535809776478285
14.0700000000002 -0.000533409914078225
14.0850000000002 -0.000530998003343948
14.1000000000002 -0.000528574398574434
14.1150000000002 -0.0005261394503829
14.1300000000002 -0.000523693505716488
14.1450000000002 -0.000521236907875989
14.1600000000002 -0.000518769996535609
14.1750000000002 -0.000516293107762765
14.1900000000002 -0.000513806574037927
14.2050000000002 -0.000511310724274482
14.2200000000002 -0.000508805883838632
14.2350000000002 -0.000506292374569326
14.2500000000002 -0.000503770514798208
14.2650000000002 -0.000501240619369601
14.2800000000002 -0.000498702999660504
14.2950000000002 -0.000496157963600614
14.3100000000002 -0.00049360581569237
14.3250000000002 -0.000491046857031007
14.3400000000002 -0.000488481385324628
14.3550000000002 -0.000485909694914293
14.3700000000002 -0.000483332076794113
14.3850000000002 -0.00048074881863136
14.4000000000002 -0.000478160204786579
14.4150000000002 -0.000475566516333707
14.4300000000002 -0.000472968031080204
14.4450000000002 -0.000470365023587174
14.4600000000002 -0.0004677577651895
14.4750000000002 -0.000465146524015969
14.4900000000002 -0.000462531565009396
14.5050000000002 -0.000459913149946751
14.5200000000002 -0.000457291537459272
14.5350000000002 -0.000454666983052577
14.5500000000002 -0.000452039739126761
14.5650000000002 -0.000449410054996492
14.5800000000002 -0.000446778176911088
14.5950000000002 -0.000444144348074582
14.6100000000002 -0.000441508808665776
14.6250000000002 -0.000438871795858276
14.6400000000002 -0.000436233543840508
14.6550000000002 -0.000433594283835721
14.6700000000002 -0.000430954244121964
14.6850000000002 -0.000428313650052044
14.7000000000002 -0.000425672724073463
14.7150000000002 -0.000423031685748324
14.7300000000002 -0.00042039075177322
14.7450000000002 -0.000417750135999089
14.7600000000002 -0.000415110049451049
14.7750000000002 -0.000412470700348191
14.7900000000002 -0.000409832294123358
14.8050000000002 -0.000407195033442875
14.8200000000002 -0.000404559118226262
14.8350000000002 -0.000401924745665898
14.8500000000002 -0.000399292110246663
14.8650000000002 -0.000396661403765533
14.8800000000002 -0.000394032815351146
14.8950000000002 -0.000391406531483319
14.9100000000002 -0.00038878273601254
14.9250000000002 -0.000386161610179403
14.9400000000002 -0.000383543332634013
14.9550000000002 -0.000380928079455343
14.9700000000002 -0.000378316024170547
14.9850000000002 -0.000375707337774231
};
    \addplot [dashed, color=blue, line width=1.0pt]
table {%
0 -0.0999999999999996
0.015 -0.0999999999999996
0.03 -0.0999999999999996
0.045 -0.0999999999999996
0.06 -0.0999999999999996
0.075 -0.0999999999999996
0.09 -0.0999999999999996
0.105 -0.0999999999999996
0.12 -0.0999999999999996
0.135 -0.0999999999999996
0.15 -0.0999999999999996
0.165 -0.0999999999999996
0.18 -0.1
0.195 -0.1
0.21 -0.1
0.225 -0.1
0.24 -0.1
0.255 -0.1
0.27 -0.1
0.285 -0.1
0.3 -0.1
0.315 -0.1
0.33 -0.1
0.345 -0.1
0.36 -0.1
0.375 -0.1
0.39 -0.1
0.405 -0.1
0.42 -0.1
0.435 -0.1
0.45 -0.1
0.465 -0.0969838953627346
0.48 -0.0937906539258369
0.495 -0.0910248822959087
0.51 -0.0885883685263622
0.525 -0.0864060732350772
0.54 -0.0844206599966323
0.555 -0.0825883167479803
0.57 -0.0808755634849535
0.585 -0.0722260161454406
0.6 -0.0614364029973633
0.615 -0.0527291388980127
0.63 -0.0456479363428512
0.645 -0.0398414177359174
0.66 -0.035038601351184
0.675 -0.031030145313971
0.690000000000001 -0.0276539948847858
0.705000000000001 -0.024784397225411
0.720000000000001 -0.0223234916444013
0.735000000000001 -0.0201948697339177
0.750000000000001 -0.0183386423373155
0.765000000000001 -0.0167076592601763
0.780000000000001 -0.0152646109567237
0.795000000000001 -0.0139798051287815
0.810000000000001 -0.012829459883586
0.825000000000001 -0.0117943923404393
0.840000000000001 -0.0108590100537661
0.855000000000001 -0.010010534395374
0.870000000000001 -0.00923840168952597
0.885000000000001 -0.00853380062716758
0.900000000000001 -0.00788931422266126
0.915000000000001 -0.00729864202287255
0.930000000000001 -0.00675638397354874
0.945000000000001 -0.00625787170390142
0.960000000000001 -0.00579903632228933
0.975000000000001 -0.0053763043648864
0.990000000000001 -0.00498651548946921
1.005 -0.00462685699881217
1.02 -0.00429481142038336
1.035 -0.00398811424341508
1.05 -0.00370471958398949
1.065 -0.00344277206163207
1.08 -0.00320058356393125
1.095 -0.00297661387698607
1.11 -0.00276945439061971
1.125 -0.00257781426469997
1.14 -0.00240050857921488
1.155 -0.00223644809555883
1.17 -0.00208463033718703
1.185 -0.00194413176000918
1.2 -0.00181410083095121
1.215 -0.00169375187029101
1.23 -0.00158235954222236
1.245 -0.00147925390052808
1.26 -0.0013838159137576
1.275 -0.00129547340801061
1.29 -0.00121369737621584
1.305 -0.00113799861132644
1.32 -0.00106792462763121
1.335 -0.00100305683980522
1.35 -0.000943007973694766
1.365 -0.000887419686383981
1.38 -0.000835960375986919
1.395 -0.000788323164009126
1.41 -0.000744224035124041
1.425 -0.000703400120877641
1.44 -0.000665608115269414
1.455 -0.00063062281136651
1.47 -0.000598235749163342
1.485 -0.000568253965817056
1.5 -0.000540498840188555
1.515 -0.000328246117318245
1.53 0.00213407889839979
1.545 0.0031846977792652
1.56 0.00193183054189318
1.575 0.00110499974336119
1.59 -0.000678851852372512
1.605 0.000208479974587877
1.62 8.93336384448859e-06
1.635 -8.59599862282028e-06
1.65 8.27137386867201e-06
1.665 -7.95900845318087e-06
1.68 7.65843940953369e-06
1.695 -7.36922124592511e-06
1.71 7.09092529604808e-06
1.725 -6.82313908791399e-06
1.74 6.56546572497673e-06
1.755 -6.31752330209245e-06
1.77 6.07894433297904e-06
1.785 3.70043871145397e-06
1.8 7.11061611303933e-06
1.815 3.947435209512e-06
1.83 2.24685524677815e-06
1.845 1.77200514843795e-06
1.86 1.71129156962176e-06
1.875 1.7261664054459e-06
1.89 -1.44675394053121e-05
1.90499999999999 -5.67203388034847e-06
1.91999999999999 -1.10416297846247e-06
1.93499999999999 -5.65928404096987e-07
1.94999999999999 -6.36322770631768e-07
1.96499999999999 -6.70148253172792e-07
1.97999999999999 -6.73934575492053e-07
1.99499999999999 -6.73375358997978e-07
2.00999999999999 -6.73125287335816e-07
2.02499999999999 -6.73098833831932e-07
2.03999999999999 -6.73103360014854e-07
2.05499999999999 -6.73105319867707e-07
2.06999999999999 -6.73105591543835e-07
2.085 -6.73105660790201e-07
2.1 -6.73105761082155e-07
2.115 -6.73105850910961e-07
2.13 -6.73105949140979e-07
2.145 2.40263820394383e-06
2.16 5.73558512767265e-06
2.175 -5.51898284090917e-06
2.19 5.31056046657049e-06
2.205 -5.11000908987162e-06
2.22 4.91703146299212e-06
2.235 -4.73134157142713e-06
2.25 4.55266418762776e-06
2.265 -4.38073448113955e-06
2.28 4.21529763968816e-06
2.295 -4.05610846813209e-06
2.31 3.90293102000644e-06
2.325 -3.75553825432637e-06
2.34 3.61371171980007e-06
2.355 -3.47724121277889e-06
2.37 3.34592446363605e-06
2.385 -3.21956684733537e-06
2.4 3.09798108255099e-06
2.415 -2.98098696421786e-06
2.43 2.86841108493908e-06
2.445 -2.76008658986095e-06
2.46 2.65585293110316e-06
2.475 -2.55555561323095e-06
2.49 2.4590459888941e-06
2.505 -2.36618101769493e-06
2.52 2.27682305286833e-06
2.535 -2.19083966194943e-06
2.55 2.10810340558467e-06
2.565 -2.02849164800689e-06
2.58 1.9518863970389e-06
2.595 -1.87817412326121e-06
2.61 1.80724557266236e-06
2.625 -1.73899560377047e-06
2.64 1.67332306542974e-06
2.655 -1.61013062877796e-06
2.67 1.54932462932759e-06
2.685 -1.49081495051605e-06
2.7 1.43451486972419e-06
2.715 -1.38034094377481e-06
2.73 1.32821288153902e-06
2.745 -1.2780534132787e-06
2.76 1.22978819801257e-06
2.775 -1.18334569449348e-06
2.79 1.13865706698455e-06
2.805 -1.0956560890851e-06
2.82 1.05427902911106e-06
2.835 -1.01446456396147e-06
2.85 9.76153675834709e-07
2.865 -9.39289587244396e-07
2.88 9.03817662093217e-07
2.895 -8.69685322738426e-07
2.91 8.36841977714307e-07
2.925 -8.05238949751633e-07
2.94 7.74829392736742e-07
2.955 -7.45568240207045e-07
2.97 7.17412131875486e-07
2.985 -6.90319324063858e-07
3 6.64249665262291e-07
3.015 -6.3916452090942e-07
3.03 6.15026703445994e-07
3.045 -5.91800442760652e-07
3.06 5.69451314729508e-07
3.075 -5.47946189986006e-07
3.09 5.27253196667717e-07
3.105 -5.07341668867704e-07
3.12 4.88182095689992e-07
3.135 -4.6974607329854e-07
3.15 4.52006276845156e-07
3.165 -4.34936418759213e-07
3.18 4.18511202592842e-07
3.195 -4.02706278881561e-07
3.21 3.87498223769407e-07
3.225 -3.72864493952864e-07
3.24 3.58783403838254e-07
3.255 -3.45234079614678e-07
3.27 3.32196442357245e-07
3.28500000000001 -3.19651167929659e-07
3.30000000000001 3.07579656786192e-07
3.31500000000001 -2.95964024785042e-07
3.33000000000001 2.84787053761122e-07
3.34500000000001 -2.74032173294846e-07
3.36000000000001 2.6368344787118e-07
3.37500000000001 -2.53725544314231e-07
3.39000000000001 2.44143696078277e-07
3.40500000000001 -2.34923695954719e-07
3.42000000000001 2.26051881263364e-07
3.43500000000001 -2.17515113254805e-07
3.45000000000001 2.09300733509461e-07
3.46500000000001 -2.01396561146569e-07
3.48000000000001 1.93790895539122e-07
3.49500000000001 -1.86472459115722e-07
3.51000000000001 1.79430398340932e-07
3.52500000000001 -1.72654282186695e-07
3.54000000000001 2.69910352653112e-05
3.55500000000001 -7.66954862102416e-05
3.57000000000001 0.000203005139137999
3.58500000000001 0.00095939175345218
3.60000000000001 0.00161233887635892
3.61500000000001 0.00218520950206617
3.63000000000001 0.00269585989294975
3.64500000000001 0.00315793933756199
3.66000000000001 0.00358188312162065
3.67500000000001 0.00397567112404075
3.69000000000001 0.0043454073583859
3.70500000000001 0.00469576272264939
3.72000000000001 0.00503031324480474
3.73500000000001 0.00535179849064714
3.75000000000001 0.00566231897831412
3.76500000000001 0.0059634869959687
3.78000000000001 0.00625654182107058
3.79500000000001 0.00654243774366578
3.81000000000001 0.00682191131286541
3.82500000000001 0.00709553271054725
3.84000000000001 0.00736374499879451
3.85500000000001 0.00762689410328538
3.87000000000001 0.00788525171926456
3.88500000000001 0.00813903281061262
3.90000000000001 0.00838840897823023
3.91500000000001 0.00863351867272268
3.93000000000001 0.00887447499624285
3.94500000000001 0.00911137166253771
3.96000000000001 0.00934428754993014
3.97500000000001 0.00957329017935582
3.99000000000001 0.00979843837118528
4.00500000000001 0.0100197842746698
4.02000000000001 0.0102373749180992
4.03500000000001 0.0104512533928051
4.05000000000001 0.0106614597574398
4.06500000000001 0.0108680317285607
4.08000000000001 0.0110710052079646
4.09500000000001 0.0112704146853095
4.11000000000001 0.0114662935454666
4.12500000000001 0.0116586743030928
4.14000000000001 0.0118475887816083
4.15500000000001 0.0120330682497076
4.17000000000001 0.012215143525431
4.18500000000001 0.0123938450554587
4.20000000000001 0.0125692029754811
4.21500000000001 0.0127412471561178
4.23000000000001 0.0129100072377993
4.24500000000001 0.0130755126572225
4.26000000000001 0.0132377926673743
4.275 0.0133968763526437
4.29 0.0135527926401908
4.305 0.0137055703084544
4.32 0.0138552379934861
4.335 0.0140018241936211
4.35 0.0141453572728868
4.365 0.0142858654634518
4.38 0.0144233768673443
4.395 0.0145579194576173
4.41 0.0146895210790967
4.425 0.0148182094488134
4.44 0.0149440121561994
4.455 0.0150669566631073
4.47 0.0151870703036988
4.485 0.0153043802842377
4.5 0.0154189136828145
4.515 0.01553069744902
4.53 0.0156397584035887
4.545 0.0157461232380186
4.56 0.015849818514179
4.575 0.015950870663913
4.59 0.0160493059886382
4.605 0.0161451506589528
4.62 0.0162384307142455
4.635 0.0163291720623164
4.65 0.0164174004790061
4.665 0.016503141607836
4.68 0.0165864209596626
4.695 0.0166672639123437
4.71 0.0167456957104165
4.725 0.0168217414647917
4.73999999999999 0.0168954261524598
4.75499999999999 0.0169667746162116
4.76999999999999 0.0170358115643728
4.78499999999999 0.0171025615705523
4.79999999999999 0.0171670490734047
4.81499999999999 0.0172292983764059
4.82999999999999 0.0172893336476434
4.84499999999999 0.0173471789196192
4.85999999999999 0.0174028580890672
4.87499999999999 0.0174563949167822
4.88999999999999 0.0175078130274646
4.90499999999999 0.017557135909576
4.91999999999999 0.0176043869152085
4.93499999999999 0.0176495892599671
4.94999999999999 0.0176927660228643
4.96499999999999 0.0177339401462271
4.97999999999999 0.0177731344356163
4.99499999999999 0.0178103715597586
5.00999999999999 0.01784567405049
5.02499999999999 0.0178790643027111
5.03999999999999 0.0179105645743547
5.05499999999999 0.0179401969863641
5.06999999999999 0.0179679835226837
5.08499999999999 0.0179939460302603
5.09999999999999 0.0180181062190556
5.11499999999999 0.0180404856620697
5.12999999999999 0.0180611057953756
5.14499999999999 0.0180799879181644
5.15999999999999 0.0180971531928005
5.17499999999999 0.018112622644888
5.18999999999999 0.0181264171633467
5.20499999999998 0.0181385575004984
5.21999999999998 0.0181490642721638
5.23499999999998 0.0181579579577678
5.24999999999998 0.0181652589004563
5.26499999999998 0.0181709873072214
5.27999999999998 0.0181751632490358
5.29499999999998 0.0181778066609974
5.30999999999998 0.0181789373424831
5.32499999999998 0.0181785749573105
5.33999999999998 0.0181767390339093
5.35499999999998 0.018173448965502
5.36999999999998 0.0181687240102917
5.38499999999998 0.0181625832916603
5.39999999999998 0.0181550457983732
5.41499999999998 0.0181461303847938
5.42999999999998 0.0181358557711055
5.44499999999998 0.0181242405435415
5.45999999999998 0.0181113031546226
5.47499999999998 0.0180970619234034
5.48999999999998 0.0180815350357252
5.50499999999998 0.0180647405444769
5.51999999999998 0.0180466963698634
5.53499999999998 0.0180274202996814
5.54999999999998 0.0180069299896014
5.56499999999998 0.0179852429634581
5.57999999999998 0.0179623766135469
5.59499999999998 0.0179383482009273
5.60999999999998 0.0179131748557335
5.62499999999998 0.0178868735774909
5.63999999999998 0.0178594612354392
5.65499999999998 0.017830954568863
5.66999999999998 0.0178013701874268
5.68499999999997 0.0177707245715173
5.69999999999997 0.017739034072592
5.71499999999997 0.017706314913533
5.72999999999997 0.0176725831890067
5.74499999999997 0.0176378548658298
5.75999999999997 0.0176021457833404
5.77499999999997 0.0175654716537746
5.78999999999997 0.0175278480626493
5.80499999999997 0.017489290469149
5.81999999999997 0.0174498142065189
5.83499999999997 0.0174094344824627
5.84999999999997 0.0173681663795452
5.86499999999997 0.0173260248556009
5.87999999999997 0.0172830247441452
5.89499999999997 0.017239180754793
5.90999999999997 0.01719450747368
5.92499999999997 0.017149019363889
5.93999999999997 0.0171027307658814
5.95499999999997 0.017055655897932
5.96999999999997 0.0170078088565684
5.98499999999997 0.0169592036170151
5.99999999999997 0.0169098540336409
6.01499999999997 0.0168597738404105
6.02999999999997 0.0168089766513407
6.04499999999997 0.016757475960959
6.05999999999997 0.0167052851447672
6.07499999999997 0.0166524174597082
6.08999999999997 0.0165988860446357
6.10499999999997 0.0165447039207893
6.11999999999997 0.0164898839922696
6.13499999999997 0.0164344390465206
6.14999999999996 0.0163783817548122
6.16499999999996 0.0163217246727274
6.17999999999996 0.0162644802406517
6.19499999999996 0.0162066607842666
6.20999999999996 0.0161482785150446
6.22499999999996 0.016089345530748
6.23999999999996 0.0160298738159302
6.25499999999996 0.0159698752424398
6.26999999999996 0.0159093615699261
6.28499999999996 0.0158483444463491
6.29999999999996 0.0157868354084908
6.31499999999996 0.0157248458824688
6.32999999999996 0.0156623871842518
6.34499999999996 0.0155994705201792
6.35999999999996 0.0155361069874802
6.37499999999996 0.0154723075747973
6.38999999999996 0.0154080831627103
6.40499999999996 0.0153434445242629
6.41999999999996 0.0152784023254909
6.43499999999996 0.0152129671259527
6.44999999999996 0.0151471493792607
6.46499999999996 0.0150809594336151
6.47999999999996 0.0150144075323392
6.49499999999996 0.0149475038144155
6.50999999999996 0.0148802583150247
6.52499999999996 0.0148126809660843
6.53999999999996 0.0147447815967903
6.55499999999996 0.0146765699341591
6.56999999999996 0.014608055603571
6.58499999999996 0.0145392481293148
6.59999999999996 0.0144701569351332
6.61499999999995 0.0144007913447701
6.62999999999995 0.0143311605825181
6.64499999999995 0.014261273773767
6.65999999999995 0.0141911399455539
6.67499999999995 0.0141207680271127
6.68999999999995 0.0140501668504263
6.70499999999995 0.0139793451507776
6.71999999999995 0.0139083115673027
6.73499999999995 0.0138370746435432
6.74999999999995 0.0137656428280009
6.76499999999995 0.0136940244746909
6.77999999999995 0.0136222278436972
6.79499999999995 0.0135502611017271
6.80999999999995 0.0134781323226663
6.82499999999995 0.0134058494881357
6.83999999999995 0.013333420488046
6.85499999999995 0.0132608531211544
6.86999999999995 0.0131881550956211
6.88499999999995 0.013115334029565
6.89999999999995 0.0130423974516206
6.91499999999995 0.0129693528014943
6.92999999999995 0.0128962074305208
6.94499999999995 0.0128229686022189
6.95999999999995 0.0127496434928487
6.97499999999995 0.0126762391919666
6.98999999999995 0.0126027627029819
7.00499999999995 0.0125292209437116
7.01999999999995 0.0124556207469362
7.03499999999995 0.0123819688609545
7.04999999999995 0.0123082719501377
7.06499999999995 0.0122345365954845
7.07999999999995 0.0121607692951737
7.09499999999994 0.0120869764651178
7.10999999999994 0.0120131644395157
7.12499999999994 0.0119393394714052
7.13999999999994 0.0118655077332131
7.15499999999994 0.0117916753173076
7.16999999999994 0.0117178482365471
7.18499999999994 0.0116440324248308
7.19999999999994 0.0115702337376461
7.21499999999994 0.0114964579526176
7.22999999999994 0.0114227107700534
7.24499999999994 0.0113489978134914
7.25999999999994 0.0112753246302452
7.27499999999994 0.0112016966919472
7.28999999999994 0.0111281193950935
7.30499999999994 0.0110545980615851
7.31999999999994 0.0109811379392701
7.33499999999994 0.0109077442024833
7.34999999999994 0.010834421952587
7.36499999999994 0.0107611762185069
7.37999999999994 0.0106880119572711
7.39499999999994 0.0106149340545449
7.40999999999994 0.010541947325166
7.42499999999994 0.0104690565136777
7.43999999999994 0.0103962662948607
7.45499999999994 0.0103235812742651
7.46999999999994 0.0102510059887392
7.48499999999994 0.0101785449069575
7.49999999999994 0.0101062024299489
7.51499999999994 0.0100339828916205
7.52999999999994 0.00996189055928377
7.54499999999994 0.00988992963417501
7.55999999999993 0.0098181042519787
7.57499999999993 0.0097464184833459
7.58999999999993 0.00967487633441318
7.60499999999993 0.00960348174731934
7.61999999999993 0.00953223860072014
7.63499999999993 0.0094611507103025
7.64999999999993 0.00939022182929651
7.66499999999993 0.0093194556489857
7.67999999999993 0.00924885579921577
7.69499999999993 0.00917842584890204
7.70999999999993 0.00910816930653476
7.72499999999993 0.00903808962068318
7.73999999999993 0.0089681901804974
7.75499999999993 0.00889847431620877
7.76999999999993 0.00882894529962897
7.78499999999993 0.00875960634464594
7.79999999999993 0.00869046060772011
7.81499999999993 0.00862151118837733
7.82999999999993 0.00855276112969962
7.84499999999993 0.00848421341881582
7.85999999999993 0.00841587098738904
7.87499999999993 0.0083477367121026
7.88999999999993 0.00827981341514438
7.90499999999993 0.00821210386468819
7.91999999999993 0.00814461077537516
7.93499999999993 0.00807733680879148
7.94999999999993 0.00801028457394502
7.96499999999993 0.00794345662773946
7.97999999999993 0.0078768554754476
7.99499999999993 0.00781048357118123
8.00999999999993 0.00774434331835978
8.02499999999993 0.00767843707017733
8.03999999999993 0.00761276713006659
8.05499999999993 0.00754733575216227
8.06999999999993 0.00748214514176048
8.08499999999993 0.00741719745577834
8.09999999999993 0.00735249480320945
8.11499999999993 0.0072880392455788
8.12999999999993 0.00722383279739516
8.14499999999993 0.00715987742660066
8.15999999999993 0.00709617505501987
8.17499999999993 0.00703272755880444
8.18999999999993 0.00696953676887819
8.20499999999993 0.00690660447137885
8.21999999999993 0.00684393240809646
8.23499999999993 0.00678152227691271
8.24999999999993 0.00671937573223458
8.26499999999993 0.00665749438542866
8.27999999999994 0.00659587980525194
8.29499999999994 0.00653453351828058
8.30999999999994 0.0064734570093367
8.32499999999994 0.00641265172191292
8.33999999999994 0.00635211905859497
8.35499999999994 0.00629186038148137
8.36999999999994 0.00623187701260165
8.38499999999994 0.00617217023433243
8.39999999999994 0.00611274128981057
8.41499999999994 0.0060535913833446
8.42999999999994 0.00599472168082434
8.44499999999994 0.00593613331012684
8.45999999999994 0.00587782736152241
8.47499999999994 0.00581980488807588
8.48999999999994 0.00576206690604755
8.50499999999994 0.00570461439529095
8.51999999999994 0.00564744829964896
8.53499999999995 0.00559056952734666
8.54999999999995 0.00553397895138326
8.56499999999995 0.00547767740992104
8.57999999999995 0.00542166570667189
8.59499999999995 0.00536594461128215
8.60999999999995 0.00531051485971443
8.62499999999995 0.00525537715462825
8.63999999999995 0.00520053216575787
8.65499999999995 0.00514598053028707
8.66999999999995 0.00509172285322309
8.68499999999995 0.00503775970776738
8.69999999999995 0.00498409163568451
8.71499999999995 0.00493071914766859
8.72999999999995 0.00487764272370747
8.74499999999995 0.00482486281344482
8.75999999999995 0.00477237983653979
8.77499999999995 0.00472019418302431
8.78999999999995 0.00466830621365861
8.80499999999996 0.00461671626028407
8.81999999999996 0.00456542462617378
8.83499999999996 0.00451443158638094
8.84999999999996 0.00446373738808535
8.86499999999996 0.00441334225093688
8.87999999999996 0.00436324636739752
8.89499999999996 0.00431344990308052
8.90999999999996 0.00426395299708801
8.92499999999996 0.00421475576234503
8.93999999999996 0.00416585828593329
8.95499999999996 0.00411726062942071
8.96999999999996 0.00406896282919024
8.98499999999996 0.00402096489676552
8.99999999999996 0.00397326681913438
9.01499999999996 0.0039258685590708
9.02999999999996 0.00387877005545377
9.04499999999996 0.00383197122358472
9.05999999999996 0.00378547195550195
9.07499999999997 0.00373927212029321
9.08999999999997 0.00369337156440652
9.10499999999997 0.0036477701119579
9.11999999999997 0.00360246756503725
9.13499999999997 0.00355746370401254
9.14999999999997 0.00351275828783097
9.16499999999997 0.00346835105431874
9.17999999999997 0.00342424172047733
9.19499999999997 0.00338042998277947
9.20999999999997 0.00333691551746168
9.22499999999997 0.00329369798081435
9.23999999999997 0.00325077700947077
9.25499999999997 0.00320815222069297
9.26999999999997 0.00316582321265621
9.28499999999997 0.00312378956473069
9.29999999999997 0.00308205083776121
9.31499999999997 0.00304060657434532
9.32999999999998 0.00299945629910828
9.34499999999998 0.00295859951897651
9.35999999999998 0.00291803572344956
9.37499999999998 0.0028777643848677
9.38999999999998 0.00283778495868056
9.40499999999998 0.00279809688371116
9.41999999999998 0.00275869958241853
9.43499999999998 0.00271959246115885
9.44999999999998 0.00268077491044395
9.46499999999998 0.00264224630519724
9.47999999999998 0.00260400600500904
9.49499999999998 0.00256605335438824
9.50999999999998 0.00252838768301242
9.52499999999998 0.00249100830597688
9.53999999999998 0.00245391452403993
9.55499999999998 0.00241710562386763
9.56999999999998 0.00238058087827511
9.58499999999998 0.00234433954646738
9.59999999999999 0.00230838087427675
9.61499999999999 0.00227270409439896
9.62999999999999 0.00223730842662742
9.64499999999999 0.00220219307808474
9.65999999999999 0.00216735724345294
9.67499999999999 0.00213280010520099
9.68999999999999 0.00209852083381189
9.70499999999999 0.00206451858800501
9.71999999999999 0.00203079251495956
9.73499999999999 0.00199734175053393
9.74999999999999 0.00196416541948416
9.76499999999999 0.00193126263567962
9.77999999999999 0.00189863250231757
9.79499999999999 0.00186627411213595
9.80999999999999 0.00183418654762278
9.82499999999999 0.00180236888122498
9.83999999999999 0.00177082017555568
9.855 0.00173953948359759
9.87 0.00170852584890685
9.885 0.00167777830581332
9.9 0.00164729587961986
9.915 0.00161707758679944
9.93 0.00158712243519032
9.945 0.00155742942418952
9.96 0.00152799754494468
9.975 0.00149882578054343
9.99 0.00146991310620188
10.005 0.00144125848945006
10.02 0.00141286089031691
10.035 0.00138471926151213
10.05 0.00135683254860802
10.065 0.00132919969021721
10.08 0.0013018196181703
10.095 0.00127469125769191
10.11 0.00124781352757351
10.125 0.0012211853403457
10.14 0.0011948056024485
10.155 0.00116867321439973
10.17 0.00114278707096142
10.185 0.00111714606130575
10.2 0.00109174906917713
10.215 0.0010665949730553
10.23 0.00104168264631383
10.245 0.00101701095737965
10.26 0.000992578769888737
10.275 0.000968384942841766
10.29 0.000944428330757106
10.305 0.000920707783822562
10.32 0.000897222148045163
10.335 0.000873970265400363
10.35 0.000850950973977915
10.365 0.000828163108127965
10.38 0.000805605498603923
10.395 0.000783276972705055
10.41 0.000761176354416693
10.425 0.000739302464549459
10.44 0.000717654120875766
10.455 0.000696230138267001
10.47 0.000675029328826696
10.485 0.000654050502023537
10.5 0.000633292464822736
10.515 0.000612754021815737
10.53 0.000592433975348125
10.545 0.000572331125647044
10.56 0.00055244427094539
10.575 0.000532772207606676
10.59 0.00051331373024651
10.605 0.000494067631853633
10.62 0.000475032703909889
10.635 0.000456207736507272
10.65 0.000437591518465161
10.665 0.000419182837444958
10.68 0.000400980480064247
10.695 0.000382983232008721
10.71 0.000365189878143497
10.725 0.000347599202622062
10.74 0.000330209988994953
10.755 0.00031302102031646
10.77 0.000296031079249789
10.785 0.000279238948171424
10.8 0.000262643409274094
10.815 0.000246243244667196
10.83 0.000230037236478693
10.845 0.000214024166952188
10.86 0.000198202818545067
10.875 0.000182571974025235
10.89 0.000167130416564971
10.905 0.000151876929836058
10.92 0.000136810298100622
10.935 0.000121929306303142
10.95 0.000107232740160432
10.965 9.27193862497663e-05
10.98 7.83880320967892e-05
10.995 6.42374662615727e-05
11.01 5.02664784234191e-05
11.025 3.64738594650846e-05
11.04 2.28584015550537e-05
11.055 9.41889822878711e-06
11.07 -3.84585553029476e-06
11.085 -1.69370632123744e-05
11.1 -2.98559267030984e-05
11.115 -4.2603646206972e-05
11.13 -5.51814201712741e-05
11.145 -6.75904452121581e-05
11.16 -7.98319160403363e-05
11.175 -9.19070253901436e-05
11.19 -0.000103816963947116
11.205 -0.000115562920278499
11.22 -0.000127146080764196
11.235 -0.000138567629529081
11.25 -0.000149828748375679
11.265 -0.000160930616718416
11.28 -0.000171874411519585
11.295 -0.000182661307224836
11.3100000000001 -0.000193292475700983
11.3250000000001 -0.000203769086174373
11.3400000000001 -0.000214092305170083
11.3550000000001 -0.000224263296452441
11.3700000000001 -0.000234283220966705
11.3850000000001 -0.000244153236780849
11.4000000000001 -0.000253874499029735
11.4150000000001 -0.00026344815985873
11.4300000000001 -0.000272875368369764
11.4450000000001 -0.000282157270566935
11.4600000000001 -0.000291295009304374
11.4750000000001 -0.000300289724234355
11.4900000000001 -0.000309142551755667
11.5050000000001 -0.000317854624965024
11.5200000000001 -0.00032642707360684
11.5350000000001 -0.000334861024025697
11.5500000000001 -0.000343157599119258
11.5650000000001 -0.000351317918291724
11.5800000000001 -0.000359343097408628
11.5950000000001 -0.0003672342487515
11.6100000000001 -0.000374992480975771
11.6250000000001 -0.000382618899066871
11.6400000000001 -0.000390114604297914
11.6550000000001 -0.000397480694190086
11.6700000000001 -0.000404718262471168
11.6850000000001 -0.000411828399036307
11.7000000000001 -0.000418812189910148
11.7150000000001 -0.000425670717208025
11.7300000000001 -0.000432405059099999
11.7450000000001 -0.00043901628977399
11.7600000000001 -0.000445505479400775
11.7750000000001 -0.000451873694099471
11.7900000000001 -0.000458121995903435
11.8050000000001 -0.000464251442727742
11.8200000000001 -0.000470263088336448
11.8350000000001 -0.000476157982311348
11.8500000000001 -0.000481937170021117
11.8650000000001 -0.000487601692591766
11.8800000000001 -0.000493152586876662
11.8950000000001 -0.000498590885428501
11.9100000000001 -0.00050391761647163
11.9250000000001 -0.000509133803874386
11.9400000000001 -0.000514240467123332
11.9550000000001 -0.000519238621297005
11.9700000000001 -0.000524129277041721
11.9850000000001 -0.00052891344054623
12.0000000000001 -0.00053359211351918
12.0150000000001 -0.000538166293165165
12.0300000000001 -0.000542636972163432
12.0450000000001 -0.000547005138645563
12.0600000000001 -0.000551271776174485
12.0750000000001 -0.000555437863724841
12.0900000000001 -0.000559504375662517
12.1050000000001 -0.000563472281726173
12.1200000000001 -0.000567342547008201
12.1350000000001 -0.000571116131937735
12.1500000000001 -0.000574793992262797
12.1650000000001 -0.000578377079033708
12.1800000000001 -0.0005818663385877
12.1950000000001 -0.000585262712533056
12.2100000000001 -0.000588567137734156
12.2250000000001 -0.000591780546297362
12.2400000000001 -0.000594903865557973
12.2550000000001 -0.000597938018066187
12.2700000000001 -0.000600883921574986
12.2850000000001 -0.000603742489028301
12.3000000000001 -0.000606514628549382
12.3150000000001 -0.000609201243430016
12.3300000000001 -0.000611803232119984
12.3450000000001 -0.000614321488217398
12.3600000000001 -0.0006167569004593
12.3750000000001 -0.000619110352713254
12.3900000000001 -0.000621382723968292
12.4050000000001 -0.000623574888327844
12.4200000000001 -0.000625687715002224
12.4350000000001 -0.000627722068301695
12.4500000000001 -0.00062967880763036
12.4650000000001 -0.000631558787480599
12.4800000000001 -0.000633362857426885
12.4950000000001 -0.000635091862122024
12.5100000000001 -0.000636746641291777
12.5250000000001 -0.000638328029731579
12.5400000000001 -0.000639836857302789
12.5550000000001 -0.000641273948929481
12.5700000000001 -0.000642640124596264
12.5850000000001 -0.000643936199345566
12.6000000000001 -0.000645162983276548
12.6150000000001 -0.000646321281543273
12.6300000000001 -0.00064741189435355
12.6450000000001 -0.000648435616969638
12.6600000000001 -0.000649393239706954
12.6750000000001 -0.000650285547934767
12.6900000000001 -0.000651113322077505
12.7050000000001 -0.000651877337614688
12.7200000000001 -0.000652578365083659
12.7350000000001 -0.000653217170080864
12.7500000000001 -0.000653794513264035
12.7650000000001 -0.000654311150355261
12.7800000000001 -0.000654767832143417
12.7950000000001 -0.000655165304488045
12.8100000000001 -0.000655504308322938
12.8250000000001 -0.000655785579659902
12.8400000000001 -0.000656009849593867
12.8550000000001 -0.000656177844306688
12.8700000000001 -0.000656290285073267
12.8850000000001 -0.000656347888266177
12.9000000000001 -0.000656351365361969
12.9150000000001 -0.000656301422946919
12.9300000000001 -0.000656198762723638
12.9450000000001 -0.000656044081517711
12.9600000000001 -0.000655838071284692
12.9750000000001 -0.000655581419117354
12.9900000000001 -0.000655274807253782
13.0050000000001 -0.000654918913084522
13.0200000000001 -0.000654514409161353
13.0350000000001 -0.000654061963206123
13.0500000000001 -0.000653562238118244
13.0650000000001 -0.000653015891985291
13.0800000000001 -0.000652423578091213
13.0950000000001 -0.00065178594492666
13.1100000000001 -0.000651103636198365
13.1250000000001 -0.000650377290839346
13.1400000000001 -0.000649607543019765
13.1550000000001 -0.000648795022156604
13.1700000000001 -0.00064794035292582
13.1850000000001 -0.000647044155272405
13.2000000000001 -0.000646107044422008
13.2150000000001 -0.00064512963089304
13.2300000000001 -0.000644112520507951
13.2450000000001 -0.000643056314405421
13.2600000000001 -0.000641961609052798
13.2750000000001 -0.000640828996258343
13.2900000000001 -0.000639659063184292
13.3050000000001 -0.000638452392359525
13.3200000000001 -0.000637209561692657
13.3350000000001 -0.000635931144485832
13.3500000000001 -0.000634617709447484
13.3650000000001 -0.000633269820706953
13.3800000000001 -0.000631888037827585
13.3950000000001 -0.000630472915821821
13.4100000000001 -0.00062902500516427
13.4250000000001 -0.000627544851807188
13.4400000000001 -0.000626032997195165
13.4550000000001 -0.000624489978279054
13.4700000000001 -0.000622916327531774
13.4850000000001 -0.00062131257296362
13.5000000000001 -0.000619679238136675
13.5150000000001 -0.000618016842181539
13.5300000000001 -0.000616325899811691
13.5450000000001 -0.000614606921340632
13.5600000000001 -0.000612860412696932
13.5750000000001 -0.000611086875440654
13.5900000000001 -0.000609286806779394
13.6050000000001 -0.000607460699585428
13.6200000000001 -0.00060560904241122
13.6350000000001 -0.000603732319506868
13.6500000000001 -0.000601831010836495
13.6650000000001 -0.000599905592095482
13.6800000000001 -0.000597956534727252
13.6950000000001 -0.000595984305940864
13.7100000000001 -0.000593989368727739
13.7250000000001 -0.000591972181879778
13.7400000000001 -0.000589933200006158
13.7550000000001 -0.000587872873551741
13.7700000000001 -0.00058579164881413
13.7850000000001 -0.000583689967962084
13.8000000000001 -0.000581568269053027
13.8150000000001 -0.000579426986051658
13.8300000000001 -0.000577266548847578
13.8450000000001 -0.000575087383273984
13.8600000000001 -0.000572889911125612
13.8750000000001 -0.000570674550177411
13.8900000000001 -0.000568441714203054
13.9050000000001 -0.000566191812993569
13.9200000000001 -0.000563925252376002
13.9350000000001 -0.000561642434232096
13.9500000000002 -0.000559343756517103
13.9650000000002 -0.000557029613279136
13.9800000000002 -0.000554700394677414
13.9950000000002 -0.000552356487001991
14.0100000000002 -0.000549998272692462
14.0250000000002 -0.000547626130357533
14.0400000000002 -0.000545240434793599
14.0550000000002 -0.000542841557004889
14.0700000000002 -0.000540429864222224
14.0850000000002 -0.000538005719922588
14.1000000000002 -0.000535569483848759
14.1150000000002 -0.000533121512028521
14.1300000000002 -0.000530662156794523
14.1450000000002 -0.00052819176680359
14.1600000000002 -0.000525710687056938
14.1750000000002 -0.000523219258918975
14.1900000000002 -0.000520717820137823
14.2050000000002 -0.000518206704864702
14.2200000000002 -0.000515686243673798
14.2350000000002 -0.00051315676358208
14.2500000000002 -0.000510618588069424
14.2650000000002 -0.000508072037097899
14.2800000000002 -0.000505517427132403
14.2950000000002 -0.000502955071159987
14.3100000000002 -0.000500385278710318
14.3250000000002 -0.0004978083558752
14.3400000000002 -0.000495224605329095
14.3550000000002 -0.000492634326348731
14.3700000000002 -0.000490037814833144
14.3850000000002 -0.000487435363324046
14.4000000000002 -0.000484827261025604
14.4150000000002 -0.000482213793824654
14.4300000000002 -0.000479595244310481
14.4450000000002 -0.000476971891795464
14.4600000000002 -0.000474344012334524
14.4750000000002 -0.000471711878745867
14.4900000000002 -0.000469075760630433
14.5050000000002 -0.000466435924392342
14.5200000000002 -0.000463792633259089
14.5350000000002 -0.000461146147301326
14.5500000000002 -0.000458496723452918
14.5650000000002 -0.000455844615531387
14.5800000000002 -0.000453190074257759
14.5950000000002 -0.000450533347276579
14.6100000000002 -0.000447874679175571
14.6250000000002 -0.00044521431150684
14.6400000000002 -0.00044255248280544
14.6550000000002 -0.000439889428610465
14.6700000000002 -0.000437225381484246
14.6850000000002 -0.000434560571033006
14.7000000000002 -0.000431895223926358
14.7150000000002 -0.000429229563917138
14.7300000000002 -0.000426563811861701
14.7450000000002 -0.000423898185739464
14.7600000000002 -0.000421232900672946
14.7750000000002 -0.000418568168947489
14.7900000000002 -0.000415904200030952
14.8050000000002 -0.000413241200593786
14.8200000000002 -0.000410579374528285
14.8350000000002 -0.000407918922968681
14.8500000000002 -0.000405260044310907
14.8650000000002 -0.000402602934231708
14.8800000000002 -0.000399947785708551
14.8950000000002 -0.00039729478903943
14.9100000000002 -0.000394644131861722
14.9250000000002 -0.000391995999172577
14.9400000000002 -0.000389350573347221
14.9550000000002 -0.000386708034159619
14.9700000000002 -0.000384068558800854
14.9850000000002 -0.000381432321898821
};

    \end{axis}
    \end{tikzpicture}%

==> figures/racing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\figWsmall,
height=1\figWsmall,
at={(0\figWsmall,0\figWsmall)},
scale only axis,
xmin=-1.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
axis background/.style={fill=white},
legend style={at={(0.05,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.845743390135615	1.097900677661\\
-0.825065424033919	1.0772227115593\\
-0.804387457932225	1.05654474545761\\
-0.78370949183053	1.03586677935591\\
-0.763031525728835	1.01518881325422\\
-0.74235355962714	0.994510847152521\\
-0.721675593525445	0.973832881050826\\
-0.70099762742375	0.953154914949131\\
-0.680319661322055	0.932476948847436\\
-0.65964169522036	0.911798982745741\\
-0.638963729118665	0.891121016644046\\
-0.61828576301697	0.870443050542351\\
-0.597607796915276	0.849765084440657\\
-0.576929830813581	0.829087118338962\\
-0.556251864711886	0.808409152237267\\
-0.535573898610191	0.787731186135572\\
-0.514895932508496	0.767053220033877\\
-0.494217966406801	0.746375253932182\\
-0.473540000305106	0.725697287830487\\
-0.452862034203411	0.705019321728792\\
-0.432184068101716	0.684341355627097\\
-0.411506102000021	0.663663389525402\\
-0.390828135898326	0.642985423423707\\
-0.370150169796632	0.622307457322012\\
-0.349472203694937	0.601629491220318\\
-0.328794237593242	0.580951525118623\\
-0.308116271491547	0.560273559016928\\
-0.287438305389852	0.539595592915233\\
-0.266760339288157	0.518917626813538\\
-0.246082373186462	0.498239660711843\\
-0.225404407084767	0.477561694610148\\
-0.204726440983072	0.456883728508453\\
-0.184048474881377	0.436205762406758\\
-0.163370508779682	0.415527796305063\\
-0.142692542677988	0.394849830203368\\
-0.122014576576293	0.374171864101673\\
-0.101336610474598	0.353493897999979\\
-0.0806586443729027	0.332815931898284\\
-0.0599806782712079	0.312137965796589\\
-0.0393027121695129	0.291459999694894\\
-0.0186247460678181	0.270782033593199\\
0.00205322003387685	0.250104067491504\\
0.0227311861355718	0.229426101389809\\
0.0434091522372668	0.208748135288114\\
0.0640871183389618	0.188070169186419\\
0.0847650844406566	0.167392203084724\\
0.105443050542352	0.146714236983029\\
0.126121016644046	0.126036270881335\\
0.146798982745741	0.10535830477964\\
0.167476948847436	0.0846803386779447\\
0.188154914949131	0.0640023725762498\\
0.208832881050826	0.0433244064745548\\
0.229510847152521	0.0226464403728599\\
0.250188813254216	0.00196847427116495\\
0.270866779355911	-0.0187094918305297\\
0.291544745457606	-0.0393874579322247\\
0.312222711559301	-0.0600654240339196\\
0.332900677660996	-0.0807433901356146\\
0.35357864376269	-0.10142135623731\\
0.377442949541505	-0.121803398874989\\
0.404201900052091	-0.138201304837674\\
0.433196601125011	-0.150211303259031\\
0.463713106991954	-0.157537668119028\\
0.495	-0.16\\
0.526286893008046	-0.157537668119028\\
0.556803398874989	-0.150211303259031\\
0.585798099947909	-0.138201304837674\\
0.612557050458495	-0.121803398874989\\
0.63642135623731	-0.10142135623731\\
0.65680339887499	-0.0775570504584947\\
0.673201304837673	-0.0507980999479095\\
0.685211303259031	-0.0218033988749895\\
0.692537668119028	0.00871310699195391\\
0.695	0.04\\
0.692537668119028	0.0712868930080461\\
0.685211303259031	0.101803398874989\\
0.673201304837673	0.130798099947909\\
0.65680339887499	0.157557050458495\\
0.63642135623731	0.18142135623731\\
0.613772015059837	0.204070697414782\\
0.591122673882364	0.226720038592255\\
0.568473332704891	0.249369379769728\\
0.545823991527418	0.272018720947201\\
0.523174650349945	0.294668062124674\\
0.500525309172472	0.317317403302147\\
0.477875967994999	0.33996674447962\\
0.455226626817526	0.362616085657093\\
0.432577285640053	0.385265426834566\\
0.40992794446258	0.407914768012039\\
0.387278603285107	0.430564109189512\\
0.364629262107634	0.453213450366985\\
0.341979920930161	0.475862791544458\\
0.319330579752688	0.498512132721931\\
0.296681238575215	0.521161473899404\\
0.274031897397742	0.543810815076877\\
0.251382556220269	0.56646015625435\\
0.228733215042796	0.589109497431823\\
0.206083873865323	0.611758838609296\\
0.195939901954108	0.622534948731005\\
0.18646508250681	0.633903876206007\\
0.177693988112081	0.645824137050867\\
0.169658623542173	0.658252235526474\\
0.162388308970991	0.671142822849277\\
0.155909572987965	0.684448862664075\\
0.150246055798101	0.698121802674579\\
0.145418422961434	0.712111751805475\\
0.141444289986645	0.726367662249549\\
0.138338158053977	0.740837515735593\\
0.136111361102004	0.755468513337446\\
0.134772024471314	0.77020726813154\\
0.134325035256027	0.785\\
0.134772024471314	0.79979273186846\\
0.136111361102004	0.814531486662554\\
0.138338158053977	0.829162484264407\\
0.141444289986645	0.843632337750452\\
0.145418422961434	0.857888248194525\\
0.150246055798101	0.871878197325421\\
0.155909572987965	0.885551137335925\\
0.162388308970991	0.898857177150723\\
0.169658623542173	0.911747764473526\\
0.177693988112081	0.924175862949133\\
0.18646508250681	0.936096123793993\\
0.195939901954108	0.947465051268995\\
0.206083873865323	0.958241161390704\\
0.216859983987032	0.96838513330192\\
0.228228911462034	0.977859952749217\\
0.240149172306894	0.986631047143946\\
0.252577270782501	0.994666411713855\\
0.265467858105304	1.00193672628504\\
0.278773897920102	1.00841546226806\\
0.292446837930606	1.01407897945793\\
0.306436787061503	1.01890661229459\\
0.320692697505576	1.02288074526938\\
0.33516255099162	1.02598687720205\\
0.349793548593473	1.02821367415402\\
0.364532303387567	1.02955301078471\\
0.379325035256027	1.03\\
0.398477304778207	1.03\\
0.417629574300386	1.03\\
0.436781843822565	1.03\\
0.455934113344745	1.03\\
0.475086382866924	1.03\\
0.494238652389103	1.03\\
0.513390921911283	1.03\\
0.532543191433462	1.03\\
0.551695460955641	1.03\\
0.570847730477821	1.03\\
0.59	1.03\\
0.613555574964008	1.02952556393037\\
0.637072942699284	1.02810302525851\\
0.660513957949364	1.02573469134736\\
0.68384059930179	1.02242440364318\\
0.707015030858986	1.01817753144473\\
0.729999663608221	1.01300096319424\\
0.752757216391125	1.00690309530435\\
0.775250776373862	0.99989381853908\\
0.797443858919883	0.991984501970968\\
0.819300466768144	0.983187974540412\\
0.840785148420786	0.973518504247074\\
0.861863055645605	0.962991775007128\\
0.8825	0.951624861213897\\
0.902662508284764	0.93943620004312\\
0.922317876837726	0.926445561547789\\
0.941434224579218	0.912674016591048\\
0.959980544723296	0.898143902669178\\
0.977926755070865	0.882878787680094\\
0.995243746803116	0.866903431696131\\
1.01190343169613	0.850243746803116\\
1.02787878768009	0.832926755070865\\
1.04314390266918	0.814980544723296\\
1.05767401659105	0.796434224579218\\
1.07144556154779	0.777317876837726\\
1.08443620004312	0.757662508284764\\
1.0966248612139	0.7375\\
1.10799177500713	0.716863055645605\\
1.11851850424707	0.695785148420786\\
1.12818797454041	0.674300466768144\\
1.13698450197097	0.652443858919883\\
1.14489381853908	0.630250776373861\\
1.15190309530435	0.607757216391125\\
1.15800096319424	0.584999663608221\\
1.16317753144473	0.562015030858986\\
1.16742440364318	0.53884059930179\\
1.17073469134736	0.515513957949364\\
1.17310302525851	0.492072942699285\\
1.17452556393037	0.468555574964008\\
1.175	0.445\\
1.175	0.421842105263158\\
1.175	0.398684210526316\\
1.175	0.375526315789474\\
1.175	0.352368421052631\\
1.175	0.32921052631579\\
1.175	0.306052631578947\\
1.175	0.282894736842105\\
1.175	0.259736842105263\\
1.175	0.236578947368421\\
1.175	0.213421052631579\\
1.175	0.190263157894737\\
1.175	0.167105263157895\\
1.175	0.143947368421053\\
1.175	0.12078947368421\\
1.175	0.0976315789473685\\
1.175	0.0744736842105263\\
1.175	0.0513157894736841\\
1.175	0.0281578947368422\\
1.175	0.005\\
1.1745656816628	-0.0204351270885462\\
1.17326323304695	-0.0458405979566798\\
1.16826294049407	-0.0708957314609805\\
1.16242174056578	-0.0956690511126173\\
1.15575303250957	-0.120132463558804\\
1.14827114955587	-0.14425846126792\\
1.13999133456003	-0.168020153417788\\
1.13092971462863	-0.191391295804532\\
1.12110327476848	-0.214346319738848\\
1.11052983059797	-0.236860359897953\\
1.09922800016119	-0.258909281103054\\
1.08721717488641	-0.280469703993672\\
1.07451748973131	-0.301519029571777\\
1.06114979255818	-0.322035462590275\\
1.04713561278319	-0.341998033762036\\
1.03249712934444	-0.361386620767294\\
1.01725713803427	-0.380181968038945\\
1.00143901824184	-0.39836570530696\\
0.985066699152495	-0.415920364884849\\
0.968164625451012	-0.432829397682821\\
0.950757722576181	-0.449077187934079\\
0.932871361574448	-0.464649066622374\\
0.914531323600751	-0.479531323600751\\
0.895763764114821	-0.493711218393172\\
0.876595176821382	-0.507176989672454\\
0.857052357402791	-0.519917863409752\\
0.837162367092676	-0.531924059692564\\
0.816952496139076	-0.543186798210007\\
0.796450227205506	-0.553698302405878\\
0.77568319875819	-0.563451802301737\\
0.754679168487468	-0.572441535994004\\
0.733465976811125	-0.580662749830798\\
0.712071510506987	-0.588111697275912\\
0.690523666521762	-0.594785636469066\\
0.668850316002593	-0.600682826493186\\
0.6470792685973	-0.605802522361177\\
0.625238237068633	-0.610144968736216\\
0.603354802267279	-0.613711392401244\\
0.581456378507613	-0.616503993494868\\
0.559570179389443	-0.618525935532458\\
0.537723184108175	-0.619781334232703\\
0.515942104294977	-0.620275245171392\\
0.49425335142758	-0.620013650285609\\
0.472683004851395	-0.619003443252944\\
0.451256780449633	-0.617252413771678\\
0.43	-0.614769230769231\\
0.408937561254503	-0.61156342456744\\
0.388093908777679	-0.607645368034467\\
0.367493005577431	-0.60302625675434\\
0.347158305561368	-0.597718088246257\\
0.327112726850333	-0.591733640266906\\
0.307378625979432	-0.585086448230077\\
0.287977773015588	-0.577790781778857\\
0.268931327619257	-0.569861620546636\\
0.250259816076505	-0.561314629144044\\
0.231983109326279	-0.552166131409798\\
0.214120402006163	-0.542433083964186\\
0.196690192538505	-0.532133049104693\\
0.179710264277238	-0.521284167083897\\
0.163197667734219	-0.509905127810424\\
0.147168703902347	-0.498015142014285\\
0.131638908691191	-0.485633911918426\\
0.116623038489235	-0.472781601458769\\
0.102135056865309	-0.459478806095398\\
0.088188122420144	-0.445746522257889\\
0.0747945777974056	-0.431606116468018\\
0.0619659398619355	-0.417079294183322\\
0.0477702397975538	-0.40426813999575\\
0.0340202025355334	-0.390979797464467\\
0.0136940843096887	-0.369648628604739\\
-0.00763708455003907	-0.348317459745011\\
-0.0289682534097669	-0.326986290885283\\
-0.0502994222694947	-0.305655122025555\\
-0.0716305911292225	-0.284323953165827\\
-0.0929617599889504	-0.2629927843061\\
-0.114292928848678	-0.241661615446372\\
-0.135624097708406	-0.220330446586644\\
-0.156955266568134	-0.198999277726916\\
-0.178286435427862	-0.177668108867188\\
-0.19961760428759	-0.15633694000746\\
-0.220948773147317	-0.135005771147733\\
-0.242279942007045	-0.113674602288005\\
-0.263611110866773	-0.092343433428277\\
-0.284942279726501	-0.071012264568549\\
-0.306273448586229	-0.0496810957088211\\
-0.327604617445957	-0.0283499268490932\\
-0.348935786305684	-0.00701875798936556\\
-0.370266955165412	0.0143124108703624\\
-0.39159812402514	0.0356435797300902\\
-0.412929292884868	0.0569747485898181\\
-0.434260461744596	0.0783059174495459\\
-0.455591630604324	0.0996370863092737\\
-0.476922799464052	0.120968255169002\\
-0.498253968323779	0.142299424028729\\
-0.519585137183507	0.163630592888457\\
-0.540916306043235	0.184961761748185\\
-0.562247474902963	0.206292930607913\\
-0.583578643762691	0.227624099467641\\
-0.607442949541505	0.24800614210532\\
-0.634201900052091	0.264404048068005\\
-0.663196601125011	0.276414046489362\\
-0.693713106991954	0.283740411349359\\
-0.725	0.286202743230331\\
-0.756286893008046	0.283740411349359\\
-0.786803398874989	0.276414046489362\\
-0.815798099947909	0.264404048068005\\
-0.842557050458495	0.24800614210532\\
-0.86642135623731	0.227624099467641\\
-0.886803398874989	0.203759793688826\\
-0.903201304837674	0.17700084317824\\
-0.915211303259031	0.14800614210532\\
-0.922537668119028	0.117489636238377\\
-0.925	0.086202743230331\\
-0.925	0.0551426060688144\\
-0.925	0.024082468907298\\
-0.925	-0.00697766825421866\\
-0.925	-0.0380378054157353\\
-0.925	-0.0690979425772517\\
-0.925	-0.100158079738768\\
-0.925	-0.131218216900285\\
-0.925	-0.162278354061801\\
-0.925	-0.193338491223318\\
-0.925	-0.224398628384835\\
-0.925	-0.255458765546351\\
-0.925	-0.286518902707868\\
-0.925	-0.317579039869384\\
-0.925	-0.348639177030901\\
-0.925	-0.379699314192417\\
-0.925	-0.410759451353934\\
-0.925	-0.44181958851545\\
-0.925	-0.472879725676967\\
-0.925	-0.503939862838483\\
-0.925	-0.535\\
-0.923207979819574	-0.566909875689443\\
-0.91785445497182	-0.59841846617755\\
-0.909006749137885	-0.629129532657223\\
-0.896776127352189	-0.658656865648504\\
-0.881316396780061	-0.686629141806871\\
-0.862821972503389	-0.712694593529739\\
-0.841525432638166	-0.736525432638166\\
-0.817694593529739	-0.757821972503389\\
-0.791629141806871	-0.776316396780061\\
-0.763656865648504	-0.791776127352189\\
-0.734129532657223	-0.804006749137885\\
-0.70341846617755	-0.81285445497182\\
-0.671909875689443	-0.818207979819574\\
-0.64	-0.82\\
-0.61	-0.82\\
-0.593906686256655	-0.820648538373158\\
-0.577917743828448	-0.822589947472417\\
-0.562136867142488	-0.82581163651479\\
-0.546666401239706	-0.830292711610571\\
-0.531606678027985	-0.836004111268235\\
-0.517055365591246	-0.842908794869358\\
-0.50310683477444	-0.850961982891241\\
-0.489851547152404	-0.8601114473193\\
-0.477375468351841	-0.87029785036578\\
-0.465759510531237	-0.88145512929808\\
-0.455079007634469	-0.893510924880925\\
-0.445403226821269	-0.906387050653769\\
-0.436794919243112	-0.92\\
-0.429309913077924	-0.934261487719389\\
-0.422996751462917	-0.949079022591493\\
-0.417896377673726	-0.964356507216709\\
-0.414041869591546	-0.979994861244791\\
-0.411458225180389	-0.995892663948935\\
-0.410162200365686	-1.01194681197812\\
-0.410162200365686	-1.02805318802188\\
-0.411458225180389	-1.04410733605106\\
-0.414041869591546	-1.06000513875521\\
-0.417896377673726	-1.07564349278329\\
-0.422996751462917	-1.09092097740851\\
-0.429309913077924	-1.10573851228061\\
-0.436794919243112	-1.12\\
-0.445403226821269	-1.13361294934623\\
-0.455079007634469	-1.14648907511908\\
-0.465759510531237	-1.15854487070192\\
-0.477375468351841	-1.16970214963422\\
-0.489851547152404	-1.1798885526807\\
-0.50310683477444	-1.18903801710876\\
-0.517055365591246	-1.19709120513064\\
-0.531606678027985	-1.20399588873176\\
-0.546666401239706	-1.20970728838943\\
-0.562136867142488	-1.21418836348521\\
-0.577917743828448	-1.21741005252758\\
-0.593906686256655	-1.21935146162684\\
-0.61	-1.22\\
-0.629166666666667	-1.22\\
-0.648333333333333	-1.22\\
-0.6675	-1.22\\
-0.686666666666667	-1.22\\
-0.705833333333333	-1.22\\
-0.725	-1.22\\
-0.75863340998365	-1.22264700677205\\
-0.791438653790614	-1.23052284899654\\
-0.822607957444003	-1.2434335972995\\
-0.851373829242882	-1.26106134620939\\
-0.877027957955108	-1.28297204204489\\
-0.898938653790614	-1.30862617075712\\
-0.916566402700499	-1.337392042556\\
-0.929477151003458	-1.36856134620939\\
-0.937352993227955	-1.40136659001635\\
-0.94	-1.435\\
-0.937352993227955	-1.46863340998365\\
-0.929477151003458	-1.50143865379061\\
-0.916566402700499	-1.532607957444\\
-0.898938653790614	-1.56137382924288\\
-0.877027957955108	-1.58702795795511\\
-0.851373829242882	-1.60893865379061\\
-0.822607957444003	-1.6265664027005\\
-0.791438653790614	-1.63947715100346\\
-0.75863340998365	-1.64735299322795\\
-0.725	-1.65\\
-0.6924	-1.65\\
-0.6598	-1.65\\
-0.6272	-1.65\\
-0.5946	-1.65\\
-0.562	-1.65\\
-0.5294	-1.65\\
-0.4968	-1.65\\
-0.4642	-1.65\\
-0.4316	-1.65\\
-0.399	-1.65\\
-0.3664	-1.65\\
-0.3338	-1.65\\
-0.3012	-1.65\\
-0.2686	-1.65\\
-0.236	-1.65\\
-0.2034	-1.65\\
-0.1708	-1.65\\
-0.1382	-1.65\\
-0.1056	-1.65\\
-0.073	-1.65\\
-0.0403999999999999	-1.65\\
-0.00780000000000001	-1.65\\
0.0248	-1.65\\
0.0574	-1.65\\
0.09	-1.65\\
0.124729635533386	-1.64696155060244\\
0.158404028665134	-1.63793852415718\\
0.19	-1.62320508075689\\
0.218557521937308	-1.6032088886238\\
0.243208888623796	-1.57855752193731\\
0.263205080756888	-1.55\\
0.277938524157182	-1.51840402866513\\
0.286961550602442	-1.48472963553339\\
0.29	-1.45\\
0.291172408569128	-1.42837619631521\\
0.292634695491695	-1.41764360068945\\
0.294675888857983	-1.40700591195779\\
0.297290001496155	-1.39649433229416\\
0.30046936576344	-1.3861396939728\\
0.304204656036642	-1.37597236893202\\
0.308484916065809	-1.36602217968795\\
0.313297591110795	-1.35631831186004\\
0.318628564766482	-1.3468892285646\\
0.324462200368622	-1.33776258692752\\
0.330781386858871	-1.32896515696125\\
0.337567588974473	-1.32052274304363\\
0.344800901615374	-1.31246010822932\\
0.352460108229315	-1.30480090161537\\
0.360522743043634	-1.29756758897447\\
0.368965156961247	-1.29078138685887\\
0.377762586927524	-1.28446220036862\\
0.386889228564596	-1.27862856476648\\
0.396318311860042	-1.2732975911108\\
0.406022179687947	-1.26848491606581\\
0.415972368932017	-1.26420465603664\\
0.426139693972804	-1.26046936576344\\
0.436494332294156	-1.25729000149616\\
0.447005911957795	-1.25467588885798\\
0.457643600689447	-1.25263469549169\\
0.468376196315212	-1.25117240856913\\
0.479172218282916	-1.25029331722978\\
0.49	-1.25\\
0.511176470588235	-1.25\\
0.532352941176471	-1.25\\
0.553529411764706	-1.25\\
0.574705882352941	-1.25\\
0.595882352941177	-1.25\\
0.617058823529412	-1.25\\
0.638235294117647	-1.25\\
0.659411764705882	-1.25\\
0.680588235294118	-1.25\\
0.701764705882353	-1.25\\
0.722941176470588	-1.25\\
0.744117647058823	-1.25\\
0.765294117647059	-1.25\\
0.786470588235294	-1.25\\
0.807647058823529	-1.25\\
0.828823529411765	-1.25\\
0.85	-1.25\\
0.882932637460829	-1.2492814072943\\
0.915802585774482	-1.24712699705927\\
0.948547275126139	-1.24354087033723\\
0.981104374138532	-1.23852985352422\\
1.01341190852327	-1.23210348537555\\
1.0454083790524	-1.22427399884825\\
1.07703287862573	-1.21505629781491\\
1.10822520821088	-1.20446792869336\\
1.13892599143564	-1.19252904704602\\
1.16907678761423	-1.17926237921267\\
1.19862020299245	-1.16469317904956\\
1.2275	-1.14884917985725\\
1.25566120430185	-1.13176054158873\\
1.28305020944504	-1.11345979343819\\
1.30961487890158	-1.09398177191988\\
1.33530464531334	-1.07336355455483\\
1.36007060674982	-1.05164438929164\\
1.38386561979584	-1.02886561979584\\
1.40664438929164	-1.00507060674982\\
1.42836355455483	-0.980304645313337\\
1.44898177191988	-0.954614878901584\\
1.46845979343819	-0.92805020944504\\
1.48676054158873	-0.900661204301852\\
1.50384917985725	-0.8725\\
1.51969317904956	-0.843620202992451\\
1.53426237921267	-0.814076787614228\\
1.54752904704602	-0.783925991435643\\
1.55946792869336	-0.75322520821088\\
1.57005629781491	-0.722032878625726\\
1.57927399884825	-0.690408379052403\\
1.58710348537555	-0.658411908523268\\
1.59352985352422	-0.626104374138532\\
1.59854087033723	-0.593547275126139\\
1.60212699705927	-0.560802585774482\\
1.6042814072943	-0.527932637460829\\
1.605	-0.495\\
1.605	-0.462666666666667\\
1.605	-0.430333333333333\\
1.605	-0.398\\
1.605	-0.365666666666667\\
1.605	-0.333333333333333\\
1.605	-0.301\\
1.605	-0.268666666666667\\
1.605	-0.236333333333333\\
1.605	-0.204\\
1.605	-0.171666666666667\\
1.605	-0.139333333333333\\
1.605	-0.107\\
1.605	-0.0746666666666667\\
1.605	-0.0423333333333335\\
1.605	-0.01\\
1.605	0.0223333333333335\\
1.605	0.0546666666666667\\
1.605	0.0869999999999999\\
1.605	0.119333333333333\\
1.605	0.151666666666667\\
1.605	0.184\\
1.605	0.216333333333333\\
1.605	0.248666666666667\\
1.605	0.281\\
1.605	0.313333333333333\\
1.605	0.345666666666667\\
1.605	0.378\\
1.605	0.410333333333333\\
1.605	0.442666666666667\\
1.605	0.475\\
1.6044499402743	0.507913752352559\\
1.60280037544381	0.540790744238945\\
1.60005314786218	0.573594256249737\\
1.59621132583246	0.606287651043172\\
1.59127920018018	0.638834414264383\\
1.58526227946104	0.671198195327279\\
1.57816728380856	0.703342848013515\\
1.57000213742856	0.735232470843217\\
1.56077595974881	0.76683144717235\\
1.5504990552338	0.798104484971975\\
1.53918290187598	0.82901665624495\\
1.52684013837628	0.859533436036042\\
1.51348455002833	0.88962074099191\\
1.49913105332198	0.91924496742786\\
1.48379567928357	0.948373028858884\\
1.46749555557124	0.976972392953039\\
1.45024888734555	1.00501111786592\\
1.43207493693663	1.03245788791564\\
1.41299400233065	1.05928204855841\\
1.39302739449948	1.08545364062584\\
1.37219741359912	1.11094343378542\\
1.35052732406324	1.13572295918713\\
1.32804132861976	1.15976454125952\\
1.30476454125952	1.18304132861976\\
1.28072295918713	1.20552732406324\\
1.25594343378542	1.22719741359912\\
1.23045364062584	1.24802739449948\\
1.20428204855841	1.26799400233065\\
1.17745788791564	1.28707493693663\\
1.15001111786592	1.30524888734555\\
1.12197239295304	1.32249555557124\\
1.09337302885888	1.33879567928357\\
1.06424496742786	1.35413105332198\\
1.03462074099191	1.36848455002833\\
1.00453343603604	1.38184013837628\\
0.97401665624495	1.39418290187598\\
0.943104484971976	1.4054990552338\\
0.911831447172349	1.41577595974881\\
0.880232470843217	1.42500213742856\\
0.848342848013515	1.43316728380856\\
0.816198195327279	1.44026227946104\\
0.783834414264383	1.44627920018018\\
0.751287651043172	1.45121132583246\\
0.718594256249737	1.45505314786218\\
0.685790744238945	1.45780037544381\\
0.652913752352559	1.4594499402743\\
0.62	1.46\\
0.586375	1.46\\
0.55275	1.46\\
0.519125	1.46\\
0.4855	1.46\\
0.451875	1.46\\
0.41825	1.46\\
0.384625	1.46\\
0.351	1.46\\
0.317375	1.46\\
0.28375	1.46\\
0.250125	1.46\\
0.2165	1.46\\
0.182875	1.46\\
0.14925	1.46\\
0.115625	1.46\\
0.082	1.46\\
0.0483750000000001	1.46\\
0.0147499999999999	1.46\\
-0.018875	1.46\\
-0.0525	1.46\\
-0.086125	1.46\\
-0.11975	1.46\\
-0.153375	1.46\\
-0.187	1.46\\
-0.220625	1.46\\
-0.25425	1.46\\
-0.287875	1.46\\
-0.3215	1.46\\
-0.355125	1.46\\
-0.38875	1.46\\
-0.422375	1.46\\
-0.456	1.46\\
-0.489625	1.46\\
-0.52325	1.46\\
-0.556875	1.46\\
-0.5905	1.46\\
-0.624125	1.46\\
-0.65775	1.46\\
-0.691375	1.46\\
-0.725	1.46\\
-0.756286893008046	1.45753766811903\\
-0.786803398874989	1.45021130325903\\
-0.815798099947909	1.43820130483767\\
-0.842557050458495	1.42180339887499\\
-0.86642135623731	1.40142135623731\\
-0.886803398874989	1.37755705045849\\
-0.903201304837674	1.35079809994791\\
-0.915211303259031	1.32180339887499\\
-0.922537668119028	1.29128689300805\\
-0.925	1.26\\
-0.922537668119028	1.22871310699195\\
-0.915211303259031	1.19819660112501\\
-0.903201304837674	1.16920190005209\\
-0.886803398874989	1.14244294954151\\
-0.86642135623731	1.11857864376269\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.976558144655126	0.967085923141484\\
-0.955880178553431	0.946407957039789\\
-0.935202212451736	0.925729990938094\\
-0.914524246350041	0.905052024836399\\
-0.893846280248346	0.884374058734705\\
-0.873168314146651	0.86369609263301\\
-0.852490348044956	0.843018126531315\\
-0.831812381943261	0.82234016042962\\
-0.811134415841566	0.801662194327925\\
-0.790456449739872	0.78098422822623\\
-0.769778483638177	0.760306262124535\\
-0.749100517536482	0.73962829602284\\
-0.728422551434787	0.718950329921145\\
-0.707744585333092	0.69827236381945\\
-0.687066619231397	0.677594397717755\\
-0.666388653129702	0.656916431616061\\
-0.645710687028007	0.636238465514366\\
-0.625032720926312	0.615560499412671\\
-0.604354754824617	0.594882533310976\\
-0.583676788722923	0.574204567209281\\
-0.562998822621228	0.553526601107586\\
-0.542320856519533	0.532848635005891\\
-0.521642890417838	0.512170668904196\\
-0.500964924316143	0.491492702802501\\
-0.480286958214448	0.470814736700806\\
-0.459608992112753	0.450136770599111\\
-0.438931026011058	0.429458804497417\\
-0.418253059909363	0.408780838395722\\
-0.397575093807668	0.388102872294027\\
-0.376897127705973	0.367424906192332\\
-0.356219161604278	0.346746940090637\\
-0.335541195502584	0.326068973988942\\
-0.314863229400889	0.305391007887247\\
-0.294185263299194	0.284713041785552\\
-0.273507297197499	0.264035075683857\\
-0.252829331095804	0.243357109582162\\
-0.232151364994109	0.222679143480467\\
-0.211473398892414	0.202001177378772\\
-0.190795432790719	0.181323211277077\\
-0.170117466689024	0.160645245175382\\
-0.14943950058733	0.139967279073688\\
-0.128761534485635	0.119289312971993\\
-0.10808356838394	0.0986113468702979\\
-0.0874056022822447	0.0779333807686029\\
-0.0667276361805497	0.057255414666908\\
-0.0460496700788548	0.036577448565213\\
-0.0253717039771598	0.0158994824635181\\
-0.00469373787546516	-0.00477848363817657\\
0.0159842282262298	-0.0254564497398715\\
0.0366621943279247	-0.0461344158415665\\
0.0573401604296197	-0.0668123819432614\\
0.0780181265313146	-0.0874903480449564\\
0.0986960926330096	-0.108168314146651\\
0.119374058734705	-0.128846280248346\\
0.140052024836399	-0.149524246350041\\
0.160729990938094	-0.170202212451736\\
0.181407957039789	-0.190880178553431\\
0.202085923141484	-0.211558144655126\\
0.222763889243179	-0.232236110756821\\
0.268702677867398	-0.271471542834355\\
0.320213657600274	-0.303037511812522\\
0.376028457165645	-0.326156758773634\\
0.434772730959511	-0.340260011129128\\
0.495	-0.345\\
0.555227269040489	-0.340260011129128\\
0.613971542834355	-0.326156758773634\\
0.669786342399726	-0.303037511812522\\
0.721297322132602	-0.271471542834355\\
0.767236110756821	-0.232236110756821\\
0.806471542834355	-0.186297322132602\\
0.838037511812522	-0.134786342399726\\
0.861156758773634	-0.0789715428343547\\
0.875260011129128	-0.0202272690404888\\
0.88	0.04\\
0.875260011129128	0.100227269040489\\
0.861156758773634	0.158971542834355\\
0.838037511812522	0.214786342399726\\
0.806471542834355	0.266297322132602\\
0.767236110756821	0.312236110756821\\
0.744586769579348	0.334885451934294\\
0.721937428401875	0.357534793111767\\
0.699288087224402	0.38018413428924\\
0.676638746046929	0.402833475466712\\
0.653989404869456	0.425482816644186\\
0.631340063691983	0.448132157821659\\
0.60869072251451	0.470781498999131\\
0.586041381337037	0.493430840176604\\
0.563392040159564	0.516080181354078\\
0.540742698982091	0.53872952253155\\
0.518093357804618	0.561378863709023\\
0.495444016627145	0.584028204886496\\
0.472794675449672	0.606677546063969\\
0.450145334272199	0.629326887241442\\
0.427495993094726	0.651976228418915\\
0.404846651917254	0.674625569596388\\
0.38219731073978	0.697274910773861\\
0.359547969562308	0.719924251951334\\
0.336898628384834	0.742573593128807\\
0.334414390365761	0.745212640505552\\
0.332094026419484	0.747996867642287\\
0.329946003302408	0.750916115196131\\
0.32797815891794	0.753959731149341\\
0.326197673716835	0.757116609677374\\
0.324611044496502	0.760375231672835\\
0.323224060694902	0.763723706777448\\
0.322041783265514	0.767149816768688\\
0.321068526210464	0.770641060142747\\
0.320307840839199	0.774184697731166\\
0.319762502810144	0.777767799184681\\
0.319434502002628	0.781377290154663\\
0.319325035256027	0.785\\
0.319434502002628	0.788622709845337\\
0.319762502810144	0.792232200815319\\
0.320307840839199	0.795815302268834\\
0.321068526210464	0.799358939857253\\
0.322041783265514	0.802850183231312\\
0.323224060694902	0.806276293222552\\
0.324611044496502	0.809624768327165\\
0.326197673716835	0.812883390322626\\
0.32797815891794	0.81604026885066\\
0.329946003302408	0.819083884803869\\
0.332094026419484	0.822003132357713\\
0.334414390365761	0.824787359494448\\
0.336898628384834	0.827426406871193\\
0.33953767576158	0.829910644890266\\
0.342321902898315	0.832231008836543\\
0.345241150452158	0.834379031953619\\
0.348284766405368	0.836346876338087\\
0.351441644933401	0.838127361539193\\
0.354700266928862	0.839713990759525\\
0.358048742033475	0.841100974561125\\
0.361474852024715	0.842283251990513\\
0.364966095398774	0.843256509045563\\
0.368509732987193	0.844017194416829\\
0.372092834440708	0.844562532445883\\
0.37570232541069	0.844890533253399\\
0.379325035256027	0.845\\
0.398477304778207	0.845\\
0.417629574300386	0.845\\
0.436781843822565	0.845\\
0.455934113344745	0.845\\
0.475086382866924	0.845\\
0.494238652389103	0.845\\
0.513390921911283	0.845\\
0.532543191433462	0.845\\
0.551695460955641	0.845\\
0.570847730477821	0.845\\
0.59	0.845\\
0.606106376043766	0.844675599268628\\
0.62218662748669	0.843702923253684\\
0.638214672102129	0.842083549639222\\
0.654164512343104	0.839820105055165\\
0.670010277510418	0.836916260816907\\
0.685726265715023	0.833376726970421\\
0.701286985566581	0.829207244652549\\
0.716667197520589	0.824414576778858\\
0.731841954817014	0.819006497074166\\
0.74678664394403	0.81299177746353\\
0.761477024561221	0.806380173844153\\
0.775889268817508	0.799182410261284\\
0.79	0.791410161513776\\
0.803786330451121	0.783076034217518\\
0.817225898692462	0.774193546357463\\
0.830296905695192	0.7647771053614\\
0.842978150238151	0.754841984731062\\
0.855249063296318	0.74440429926844\\
0.86708974140384	0.733480978937526\\
0.878480978937526	0.72208974140384\\
0.88940429926844	0.710249063296318\\
0.899841984731062	0.697978150238151\\
0.909777105361401	0.685296905695191\\
0.919193546357463	0.672225898692462\\
0.928076034217518	0.658786330451121\\
0.936410161513775	0.645\\
0.944182410261284	0.630889268817507\\
0.951380173844153	0.616477024561221\\
0.95799177746353	0.60178664394403\\
0.964006497074166	0.586841954817014\\
0.969414576778858	0.571667197520589\\
0.974207244652549	0.556286985566581\\
0.978376726970421	0.540726265715023\\
0.981916260816907	0.525010277510418\\
0.984820105055165	0.509164512343104\\
0.987083549639222	0.493214672102129\\
0.988702923253684	0.47718662748669\\
0.989675599268628	0.461106376043766\\
0.99	0.445\\
0.99	0.421842105263158\\
0.99	0.398684210526316\\
0.99	0.375526315789474\\
0.99	0.352368421052631\\
0.99	0.32921052631579\\
0.99	0.306052631578947\\
0.99	0.282894736842105\\
0.99	0.259736842105263\\
0.99	0.236578947368421\\
0.99	0.213421052631579\\
0.99	0.190263157894737\\
0.99	0.167105263157895\\
0.99	0.143947368421053\\
0.99	0.12078947368421\\
0.99	0.0976315789473685\\
0.99	0.0744736842105263\\
0.99	0.0513157894736841\\
0.99	0.0281578947368422\\
0.99	0.005\\
0.989673532525057	-0.0141190217041421\\
0.988694510746702	-0.0332157514842157\\
0.984232843905322	-0.0519768639067041\\
0.979144840549062	-0.0704782210298117\\
0.973443021731891	-0.088699042328501\\
0.96714059333464	-0.106619098853183\\
0.960251423021415	-0.124218735631495\\
0.95279001646929	-0.141478893140483\\
0.944771492907863	-0.158381127825849\\
0.936211560005988	-0.17490763164632\\
0.927126488143687	-0.191041250622639\\
0.917533084107898	-0.206765502372118\\
0.90744866425127	-0.222064592611212\\
0.896891027153741	-0.236923430610012\\
0.885878425827129	-0.251327643584103\\
0.874429539503335	-0.265263590010739\\
0.862563445047148	-0.278718371857821\\
0.85029958803491	-0.29167984571571\\
0.837657753540552	-0.304136632823446\\
0.824658036670695	-0.316078127982501\\
0.811320812890619	-0.327494507352754\\
0.797666708182995	-0.338376735126923\\
0.78371656908124	-0.34871656908124\\
0.76949143261937	-0.358506565001719\\
0.755012496240057	-0.367740079986893\\
0.740301087702471	-0.376411274629435\\
0.725378635031273	-0.384515114080621\\
0.710266636547825	-0.392047368003075\\
0.694986631024382	-0.399004609418757\\
0.679560168001634	-0.405384212460636\\
0.664008778309535	-0.411184349037945\\
0.648353944830862	-0.416403984426358\\
0.632617073546422	-0.421042871795874\\
0.616819464900207	-0.425101545690557\\
0.600982285522178	-0.428581314475687\\
0.585126540345668	-0.431484251769195\\
0.569273045155634	-0.433813186875596\\
0.553442399603229	-0.435571694241901\\
0.537654960721321	-0.436764081956248\\
0.521930816974705	-0.437395379311228\\
0.506289762877871	-0.437471323455021\\
0.490751274212172	-0.43699834515467\\
0.475334483873303	-0.435983553696861\\
0.460058158378931	-0.434434720952694\\
0.444940675065229	-0.432360264633936\\
0.43	-0.429769230769231\\
0.415253666638907	-0.426671275429698\\
0.400718755250143	-0.423076645734217\\
0.386411873131707	-0.418996160165593\\
0.372349135644174	-0.414441188229536\\
0.358546148080637	-0.409423629489224\\
0.345017988394169	-0.403955892008847\\
0.331779190801881	-0.398050870240238\\
0.318843730283306	-0.391721922387293\\
0.306225007989505	-0.384982847283425\\
0.293935837577912	-0.377847860817816\\
0.281988432486578	-0.370331571946687\\
0.27039439416006	-0.362448958326185\\
0.259164701237804	-0.354215341603858\\
0.248309699714482	-0.345646362405984\\
0.237839094080281	-0.336757955058226\\
0.227761939447747	-0.327566322077325\\
0.218086634670359	-0.318087908471647\\
0.208820916456559	-0.308339375888466\\
0.199971854481547	-0.298337576645947\\
0.191545847497725	-0.288099527687701\\
0.18354862044326	-0.27764238449776\\
0.174042571293005	-0.269063486604296\\
0.164834957055045	-0.260165042944955\\
0.1445088388292	-0.238833874085227\\
0.123177669969472	-0.2175027052255\\
0.101846501109744	-0.196171536365772\\
0.0805153322500165	-0.174840367506044\\
0.0591841633902887	-0.153509198646316\\
0.0378529945305608	-0.132178029786588\\
0.016521825670833	-0.11084686092686\\
-0.00480934318889481	-0.0895156920671326\\
-0.0261405120486226	-0.0681845232074048\\
-0.0474716809083505	-0.0468533543476769\\
-0.0688028497680786	-0.0255221854879488\\
-0.0901340186278061	-0.00419101662822129\\
-0.111465187487534	0.0171401522315068\\
-0.132796356347262	0.0384713210912344\\
-0.15412752520699	0.0598024899509625\\
-0.175458694066718	0.0811336588106903\\
-0.196789862926446	0.102464827670418\\
-0.218121031786173	0.123795996530146\\
-0.239452200645901	0.145127165389874\\
-0.260783369505629	0.166458334249602\\
-0.282114538365357	0.187789503109329\\
-0.303445707225085	0.209120671969057\\
-0.324776876084812	0.230451840828785\\
-0.34610804494454	0.251783009688513\\
-0.367439213804268	0.273114178548241\\
-0.388770382663996	0.294445347407969\\
-0.410101551523724	0.315776516267696\\
-0.431432720383452	0.337107685127424\\
-0.452763889243179	0.358438853987152\\
-0.498702677867398	0.397674286064686\\
-0.550213657600275	0.429240255042853\\
-0.606028457165645	0.452359502003965\\
-0.664772730959511	0.466462754359459\\
-0.725	0.471202743230331\\
-0.785227269040489	0.466462754359459\\
-0.843971542834355	0.452359502003965\\
-0.899786342399726	0.429240255042853\\
-0.951297322132602	0.397674286064686\\
-0.997236110756821	0.358438853987152\\
-1.03647154283435	0.312500065362933\\
-1.06803751181252	0.260989085630056\\
-1.09115675877363	0.205174286064686\\
-1.10526001112913	0.14643001227082\\
-1.11	0.086202743230331\\
-1.11	0.0551426060688144\\
-1.11	0.024082468907298\\
-1.11	-0.00697766825421866\\
-1.11	-0.0380378054157353\\
-1.11	-0.0690979425772517\\
-1.11	-0.100158079738768\\
-1.11	-0.131218216900285\\
-1.11	-0.162278354061801\\
-1.11	-0.193338491223318\\
-1.11	-0.224398628384835\\
-1.11	-0.255458765546351\\
-1.11	-0.286518902707868\\
-1.11	-0.317579039869384\\
-1.11	-0.348639177030901\\
-1.11	-0.379699314192417\\
-1.11	-0.410759451353934\\
-1.11	-0.44181958851545\\
-1.11	-0.472879725676967\\
-1.11	-0.503939862838483\\
-1.11	-0.535\\
-1.10704473864982	-0.587623303768555\\
-1.09821611872546	-0.639584838959468\\
-1.08362516524493	-0.690231159118929\\
-1.06345536791414	-0.738925357385252\\
-1.03796037363729	-0.785055075962208\\
-1.00746079675997	-0.828040206873605\\
-0.972340187157677	-0.867340187157677\\
-0.933040206873605	-0.902460796759974\\
-0.890055075962208	-0.932960373637293\\
-0.843925357385252	-0.958455367914137\\
-0.795231159118929	-0.978625165244933\\
-0.744584838959468	-0.993216118725457\\
-0.692623303768555	-1.00204473864982\\
-0.64	-1.005\\
-0.61	-1.005\\
-0.608793001469249	-1.00504864037799\\
-0.607593830787134	-1.00519424606043\\
-0.606410265035687	-1.00543587273861\\
-0.605249980092978	-1.00577195337079\\
-0.604120500852099	-1.00620030834512\\
-0.603029152419344	-1.0067181596152\\
-0.601983012608083	-1.00732214871684\\
-0.60098886603643	-1.00800835854895\\
-0.600053160126388	-1.00877233877743\\
-0.599181963289843	-1.00960913469736\\
-0.598380925572585	-1.01051331936607\\
-0.597655242011595	-1.01147902879903\\
-0.597009618943233	-1.0125\\
-0.596448243480844	-1.01356961157895\\
-0.595974756359719	-1.01468092669436\\
-0.595592228325529	-1.01582673804125\\
-0.595303140219366	-1.01699961459336\\
-0.595109366888529	-1.01819194979617\\
-0.595012165027426	-1.01939601089836\\
-0.595012165027426	-1.02060398910164\\
-0.595109366888529	-1.02180805020383\\
-0.595303140219366	-1.02300038540664\\
-0.595592228325529	-1.02417326195875\\
-0.595974756359719	-1.02531907330564\\
-0.596448243480844	-1.02643038842105\\
-0.597009618943233	-1.0275\\
-0.597655242011595	-1.02852097120097\\
-0.598380925572585	-1.02948668063393\\
-0.599181963289843	-1.03039086530264\\
-0.600053160126388	-1.03122766122257\\
-0.60098886603643	-1.03199164145105\\
-0.601983012608083	-1.03267785128316\\
-0.603029152419344	-1.0332818403848\\
-0.604120500852099	-1.03379969165488\\
-0.605249980092978	-1.03422804662921\\
-0.606410265035687	-1.03456412726139\\
-0.607593830787134	-1.03480575393957\\
-0.608793001469249	-1.03495135962201\\
-0.61	-1.035\\
-0.629166666666667	-1.035\\
-0.648333333333333	-1.035\\
-0.6675	-1.035\\
-0.686666666666667	-1.035\\
-0.705833333333333	-1.035\\
-0.725	-1.035\\
-0.787573786016093	-1.03992466376195\\
-0.848606797749979	-1.05457739348194\\
-0.906596199895819	-1.07859739032465\\
-0.960114100916989	-1.11139320225002\\
-1.00784271247462	-1.15215728752538\\
-1.04860679774998	-1.19988589908301\\
-1.08140260967535	-1.25340380010418\\
-1.10542260651806	-1.31139320225002\\
-1.12007533623806	-1.37242621398391\\
-1.125	-1.435\\
-1.12007533623806	-1.49757378601609\\
-1.10542260651806	-1.55860679774998\\
-1.08140260967535	-1.61659619989582\\
-1.04860679774998	-1.67011410091699\\
-1.00784271247462	-1.71784271247462\\
-0.960114100916989	-1.75860679774998\\
-0.906596199895819	-1.79140260967535\\
-0.848606797749979	-1.81542260651806\\
-0.787573786016092	-1.83007533623806\\
-0.725	-1.835\\
-0.6924	-1.835\\
-0.6598	-1.835\\
-0.6272	-1.835\\
-0.5946	-1.835\\
-0.562	-1.835\\
-0.5294	-1.835\\
-0.4968	-1.835\\
-0.4642	-1.835\\
-0.4316	-1.835\\
-0.399	-1.835\\
-0.3664	-1.835\\
-0.3338	-1.835\\
-0.3012	-1.835\\
-0.2686	-1.835\\
-0.236	-1.835\\
-0.2034	-1.835\\
-0.1708	-1.835\\
-0.1382	-1.835\\
-0.1056	-1.835\\
-0.073	-1.835\\
-0.0403999999999999	-1.835\\
-0.00780000000000001	-1.835\\
0.0248	-1.835\\
0.0574	-1.835\\
0.09	-1.835\\
0.156854548401768	-1.8291509849097\\
0.221677755180382	-1.81178165900257\\
0.2825	-1.78341978045701\\
0.337473229729318	-1.74492711060081\\
0.384927110600807	-1.69747322972932\\
0.423419780457009	-1.6425\\
0.451781659002575	-1.58167775518038\\
0.4691509849097	-1.51685454840177\\
0.4749	-1.454\\
0.475187930642685	-1.44787821472364\\
0.475197602161877	-1.44767327005171\\
0.475250691664349	-1.44687544339683\\
0.475346750112212	-1.44648707492206\\
0.475685202432258	-1.44531047704796\\
0.476065349202748	-1.4441479276699\\
0.476386368704936	-1.4437016634766\\
0.47674731933331	-1.4429738733895\\
0.477147142357486	-1.44226669214234\\
0.477584665027647	-1.44158219401956\\
0.478058604014415	-1.44092238677209\\
0.478567569173086	-1.44028920572827\\
0.479110067621153	-1.4396845081172\\
0.479684508117199	-1.43911006762115\\
0.480289205728272	-1.43856756917309\\
0.480922386772094	-1.43805860401442\\
0.481582194019564	-1.43758466502765\\
0.482266692142345	-1.43714714235749\\
0.482973873389503	-1.43674731933331\\
0.483701663476596	-1.43638636870494\\
0.484447927669901	-1.43606534920275\\
0.48521047704796	-1.43578520243226\\
0.485987074922062	-1.43554675011221\\
0.486775443396835	-1.43535069166435\\
0.487573270051709	-1.43519760216188\\
0.488378214723641	-1.43508793064268\\
0.489187916371219	-1.43502199879223\\
0.49	-1.435\\
0.511176470588235	-1.435\\
0.532352941176471	-1.435\\
0.553529411764706	-1.435\\
0.574705882352941	-1.435\\
0.595882352941177	-1.435\\
0.617058823529412	-1.435\\
0.638235294117647	-1.435\\
0.659411764705882	-1.435\\
0.680588235294118	-1.435\\
0.701764705882353	-1.435\\
0.722941176470588	-1.435\\
0.744117647058823	-1.435\\
0.765294117647059	-1.435\\
0.786470588235294	-1.435\\
0.807647058823529	-1.435\\
0.828823529411765	-1.435\\
0.85	-1.435\\
0.891002224123416	-1.43410532828695\\
0.931926398182799	-1.43142301620624\\
0.972694620686848	-1.42695816969138\\
1.01322928700691	-1.42071928783148\\
1.05345323710182	-1.41271824669274\\
1.09328990239637	-1.40297027671172\\
1.13266345153402	-1.39149393370333\\
1.17149893472613	-1.37831106353875\\
1.20972242642318	-1.36344676056061\\
1.24726116603626	-1.34692931981445\\
1.28404369644093	-1.32879018318753\\
1.32	-1.30906387955737\\
1.35506163184601	-1.28778795906411\\
1.38916185016998	-1.26500292163165\\
1.4222357432682	-1.24075213987376\\
1.45422035310535	-1.21508177653184\\
1.48505479515872	-1.18804069660152\\
1.51468037431535	-1.15968037431535\\
1.54304069660152	-1.13005479515872\\
1.57008177653184	-1.09922035310535\\
1.59575213987376	-1.0672357432682\\
1.62000292163165	-1.03416185016998\\
1.64278795906411	-1.00006163184601\\
1.66406387955737	-0.965\\
1.68379018318753	-0.929043696440932\\
1.70192931981445	-0.892261166036257\\
1.71844676056061	-0.854722426423184\\
1.73331106353875	-0.816498934726129\\
1.74649393370333	-0.777663451534017\\
1.75797027671172	-0.738289902396369\\
1.76771824669274	-0.698453237101817\\
1.77571928783148	-0.658229287006915\\
1.78195816969138	-0.617694620686849\\
1.78642301620624	-0.576926398182799\\
1.78910532828695	-0.536002224123416\\
1.79	-0.495\\
1.79	-0.462666666666667\\
1.79	-0.430333333333333\\
1.79	-0.398\\
1.79	-0.365666666666667\\
1.79	-0.333333333333333\\
1.79	-0.301\\
1.79	-0.268666666666667\\
1.79	-0.236333333333333\\
1.79	-0.204\\
1.79	-0.171666666666667\\
1.79	-0.139333333333333\\
1.79	-0.107\\
1.79	-0.0746666666666667\\
1.79	-0.0423333333333335\\
1.79	-0.01\\
1.79	0.0223333333333335\\
1.79	0.0546666666666667\\
1.79	0.0869999999999999\\
1.79	0.119333333333333\\
1.79	0.151666666666667\\
1.79	0.184\\
1.79	0.216333333333333\\
1.79	0.248666666666667\\
1.79	0.281\\
1.79	0.313333333333333\\
1.79	0.345666666666667\\
1.79	0.378\\
1.79	0.410333333333333\\
1.79	0.442666666666667\\
1.79	0.475\\
1.7893466295644	0.514095523098979\\
1.78738724798909	0.553147381481792\\
1.78412404365355	0.592111959200195\\
1.77956066114109	0.630945737787321\\
1.77370219716833	0.669605344862262\\
1.76655519489281	0.708047602571488\\
1.75812763660509	0.746229575813008\\
1.74842893481362	0.784108620189405\\
1.73746992173209	0.821642429636192\\
1.72526283718126	0.858789083672296\\
1.71182131491867	0.89550709421989\\
1.69716036741142	0.931755451941289\\
1.68129636906918	0.967493672041152\\
1.66424703795606	1.00268183948284\\
1.64603141600181	1.03728065356842\\
1.62666984773436	1.07125147183254\\
1.60618395755765	1.10455635320115\\
1.58459662559986	1.1371581003668\\
1.56193196215925	1.16902030133335\\
1.53821528077603	1.20010737008349\\
1.51347306996038	1.2303845863238\\
1.48773296360811	1.25981813426289\\
1.46102371013718	1.28837514037933\\
1.43337514037933	1.31602371013718\\
1.40481813426289	1.34273296360811\\
1.3753845863238	1.36847306996038\\
1.34510737008349	1.39321528077603\\
1.31402030133335	1.41693196215925\\
1.2821581003668	1.43959662559986\\
1.24955635320115	1.46118395755765\\
1.21625147183254	1.48166984773436\\
1.18228065356842	1.50103141600181\\
1.14768183948284	1.51924703795606\\
1.11249367204115	1.53629636906918\\
1.07675545194129	1.55216036741142\\
1.04050709421989	1.56682131491867\\
1.0037890836723	1.58026283718126\\
0.966642429636192	1.59246992173209\\
0.929108620189405	1.60342893481362\\
0.891229575813008	1.61312763660509\\
0.853047602571488	1.62155519489281\\
0.814605344862262	1.62870219716833\\
0.775945737787322	1.63456066114109\\
0.737111959200195	1.63912404365355\\
0.698147381481792	1.64238724798909\\
0.659095523098979	1.6443466295644\\
0.62	1.645\\
0.586375	1.645\\
0.55275	1.645\\
0.519125	1.645\\
0.4855	1.645\\
0.451875	1.645\\
0.41825	1.645\\
0.384625	1.645\\
0.351	1.645\\
0.317375	1.645\\
0.28375	1.645\\
0.250125	1.645\\
0.2165	1.645\\
0.182875	1.645\\
0.14925	1.645\\
0.115625	1.645\\
0.082	1.645\\
0.0483750000000001	1.645\\
0.0147499999999999	1.645\\
-0.018875	1.645\\
-0.0525	1.645\\
-0.086125	1.645\\
-0.11975	1.645\\
-0.153375	1.645\\
-0.187	1.645\\
-0.220625	1.645\\
-0.25425	1.645\\
-0.287875	1.645\\
-0.3215	1.645\\
-0.355125	1.645\\
-0.38875	1.645\\
-0.422375	1.645\\
-0.456	1.645\\
-0.489625	1.645\\
-0.52325	1.645\\
-0.556875	1.645\\
-0.5905	1.645\\
-0.624125	1.645\\
-0.65775	1.645\\
-0.691375	1.645\\
-0.725	1.645\\
-0.785227269040489	1.64026001112913\\
-0.843971542834355	1.62615675877363\\
-0.899786342399726	1.60303751181252\\
-0.951297322132602	1.57147154283435\\
-0.997236110756821	1.53223611075682\\
-1.03647154283435	1.4862973221326\\
-1.06803751181252	1.43478634239973\\
-1.09115675877363	1.37897154283435\\
-1.10526001112913	1.32022726904049\\
-1.11	1.26\\
-1.10526001112913	1.19977273095951\\
-1.09115675877363	1.14102845716565\\
-1.06803751181252	1.08521365760027\\
-1.03647154283435	1.0337026778674\\
-0.997236110756821	0.987763889243179\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.714928635616103	1.22871543218051\\
-0.694250669514408	1.20803746607881\\
-0.673572703412713	1.18735949997712\\
-0.652894737311019	1.16668153387542\\
-0.632216771209324	1.14600356777373\\
-0.611538805107629	1.12532560167203\\
-0.590860839005934	1.10464763557034\\
-0.570182872904239	1.08396966946864\\
-0.549504906802544	1.06329170336695\\
-0.528826940700849	1.04261373726525\\
-0.508148974599154	1.02193577116356\\
-0.487471008497459	1.00125780506186\\
-0.466793042395764	0.980579838960168\\
-0.446115076294069	0.959901872858473\\
-0.425437110192375	0.939223906756778\\
-0.40475914409068	0.918545940655083\\
-0.384081177988985	0.897867974553388\\
-0.36340321188729	0.877190008451693\\
-0.342725245785595	0.856512042349998\\
-0.3220472796839	0.835834076248303\\
-0.301369313582205	0.815156110146608\\
-0.28069134748051	0.794478144044914\\
-0.260013381378815	0.773800177943219\\
-0.23933541527712	0.753122211841524\\
-0.218657449175425	0.732444245739829\\
-0.19797948307373	0.711766279638134\\
-0.177301516972035	0.691088313536439\\
-0.156623550870341	0.670410347434744\\
-0.135945584768646	0.649732381333049\\
-0.115267618666951	0.629054415231354\\
-0.0945896525652559	0.608376449129659\\
-0.0739116864635609	0.587698483027964\\
-0.053233720361866	0.56702051692627\\
-0.032555754260171	0.546342550824575\\
-0.0118777881584761	0.52566458472288\\
0.00880017794321887	0.504986618621185\\
0.0294781440449137	0.48430865251949\\
0.0501561101466086	0.463630686417795\\
0.0708340762483034	0.4429527203161\\
0.0915120423499984	0.422274754214405\\
0.112190008451693	0.40159678811271\\
0.132867974553388	0.380918822011015\\
0.153545940655083	0.36024085590932\\
0.174223906756778	0.339562889807625\\
0.194901872858473	0.31888492370593\\
0.215579838960168	0.298206957604236\\
0.236257805061863	0.277528991502541\\
0.256935771163558	0.256851025400846\\
0.277613737265253	0.236173059299151\\
0.298291703366948	0.215495093197456\\
0.318969669468643	0.194817127095761\\
0.339647635570338	0.174139160994066\\
0.360325601672033	0.153461194892371\\
0.381003567773728	0.132783228790676\\
0.401681533875422	0.112105262688981\\
0.422359499977117	0.0914272965872865\\
0.443037466078812	0.0707493304855916\\
0.463715432180507	0.0500713643838967\\
0.484393398282202	0.0293933982822017\\
0.486183221215613	0.0278647450843758\\
0.488190142503907	0.0266349021371744\\
0.490364745084376	0.0257341522555728\\
0.492653483024397	0.0251846748910728\\
0.495	0.025\\
0.497346516975603	0.0251846748910728\\
0.499635254915624	0.0257341522555728\\
0.501809857496093	0.0266349021371744\\
0.503816778784387	0.0278647450843758\\
0.505606601717798	0.0293933982822017\\
0.507135254915624	0.0311832212156128\\
0.508365097862826	0.0331901425039067\\
0.509265847744427	0.0353647450843758\\
0.509815325108927	0.0376534830243966\\
0.51	0.04\\
0.509815325108927	0.0423465169756034\\
0.509265847744427	0.0446352549156242\\
0.508365097862826	0.0468098574960931\\
0.507135254915624	0.0488167787843872\\
0.505606601717798	0.0506066017177983\\
0.482957260540325	0.0732559428952712\\
0.460307919362852	0.0959052840727441\\
0.437658578185379	0.118554625250217\\
0.415009237007906	0.14120396642769\\
0.392359895830433	0.163853307605163\\
0.36971055465296	0.186502648782636\\
0.347061213475487	0.209151989960109\\
0.324411872298014	0.231801331137582\\
0.301762531120541	0.254450672315055\\
0.279113189943068	0.277100013492528\\
0.256463848765596	0.299749354670001\\
0.233814507588122	0.322398695847474\\
0.211165166410649	0.345048037024947\\
0.188515825233177	0.36769737820242\\
0.165866484055704	0.390346719379893\\
0.143217142878231	0.412996060557366\\
0.120567801700758	0.435645401734839\\
0.0979184605232848	0.458294742912312\\
0.0752691193458118	0.480944084089785\\
0.0574654135424538	0.499857256956458\\
0.0408361385941356	0.519810884769727\\
0.025441972921755	0.540732158905603\\
0.0113390881664048	0.562544739903608\\
-0.0014210557748531	0.58516903602118\\
-0.0127918985205716	0.608522493655315\\
-0.0227319490987011	0.63251989857171\\
-0.0312049373426474	0.657073686842263\\
-0.0381799462371751	0.68209426435635\\
-0.0436315247312444	0.707490333740021\\
-0.047539780606136	0.733169227490211\\
-0.0498904530599992	0.759037246108417\\
-0.0506749647439727	0.785\\
-0.0498904530599992	0.810962753891583\\
-0.047539780606136	0.836830772509789\\
-0.0436315247312444	0.86250966625998\\
-0.0381799462371751	0.88790573564365\\
-0.0312049373426474	0.912926313157737\\
-0.0227319490987011	0.93748010142829\\
-0.0127918985205714	0.961477506344685\\
-0.00142105577485296	0.98483096397882\\
0.0113390881664048	1.00745526009639\\
0.0254419729217551	1.0292678410944\\
0.0408361385941356	1.05018911523027\\
0.0574654135424538	1.07014274304354\\
0.0752691193458119	1.08905591591022\\
0.0941822922124852	1.10685962171357\\
0.114135920025754	1.12348889666189\\
0.13505719416163	1.13888306233427\\
0.156869775159635	1.15298594708962\\
0.179494071277207	1.16574609103088\\
0.202847528911342	1.1771169337766\\
0.226844933827737	1.18705698435473\\
0.25139872209829	1.19552997259867\\
0.276419299612378	1.2025049814932\\
0.301815368996048	1.20795655998727\\
0.327494262746239	1.21186481586216\\
0.353362281364444	1.21421548831603\\
0.379325035256027	1.215\\
0.398477304778207	1.215\\
0.417629574300386	1.215\\
0.436781843822565	1.215\\
0.455934113344745	1.215\\
0.475086382866924	1.215\\
0.494238652389103	1.215\\
0.513390921911283	1.215\\
0.532543191433462	1.215\\
0.551695460955641	1.215\\
0.570847730477821	1.215\\
0.59	1.215\\
0.62100477388425	1.21437552859211\\
0.651959257911879	1.21250312726334\\
0.682813243796599	1.2093858330555\\
0.713516686260476	1.20502870223119\\
0.744019784207554	1.19943880207255\\
0.774273061501419	1.19262519941806\\
0.804227447215669	1.18459894595616\\
0.833834355227134	1.1753730602993\\
0.863045763022752	1.16496250686777\\
0.891814289592258	1.15338417161729\\
0.920093272280351	1.14065683464999\\
0.947836842473702	1.12680113975297\\
0.975	1.11183956091402\\
1.00153868611841	1.09579636586872\\
1.02740985498299	1.07869757673812\\
1.05257154346324	1.0605709278207\\
1.07698293920844	1.04144582060729\\
1.10060444684541	1.02135327609175\\
1.12339775220239	1.00032588445474\\
1.14532588445474	0.978397752202391\\
1.16635327609175	0.955604446845412\\
1.18644582060729	0.93198293920844\\
1.2055709278207	0.907571543463244\\
1.22369757673812	0.88240985498299\\
1.24079636586872	0.856538686118407\\
1.25683956091402	0.83\\
1.27180113975297	0.802836842473702\\
1.28565683464999	0.775093272280352\\
1.29838417161729	0.746814289592258\\
1.30996250686777	0.718045763022752\\
1.3203730602993	0.688834355227134\\
1.32959894595616	0.659227447215669\\
1.33762519941806	0.629273061501419\\
1.34443880207255	0.599019784207554\\
1.35002870223119	0.568516686260475\\
1.3543858330555	0.537813243796599\\
1.35750312726334	0.506959257911879\\
1.35937552859211	0.47600477388425\\
1.36	0.445\\
1.36	0.421842105263158\\
1.36	0.398684210526316\\
1.36	0.375526315789474\\
1.36	0.352368421052631\\
1.36	0.32921052631579\\
1.36	0.306052631578947\\
1.36	0.282894736842105\\
1.36	0.259736842105263\\
1.36	0.236578947368421\\
1.36	0.213421052631579\\
1.36	0.190263157894737\\
1.36	0.167105263157895\\
1.36	0.143947368421053\\
1.36	0.12078947368421\\
1.36	0.0976315789473685\\
1.36	0.0744736842105263\\
1.36	0.0513157894736841\\
1.36	0.0281578947368422\\
1.36	0.005\\
1.35945783080054	-0.0267512324729503\\
1.3578319553472	-0.0584654444291439\\
1.35229303708282	-0.0898145990152568\\
1.3456986405825	-0.120859881195423\\
1.33806304328725	-0.151565884789107\\
1.3294017057771	-0.181897823682658\\
1.31973124609865	-0.211821571204081\\
1.30906941278798	-0.241303698468582\\
1.2974350566291	-0.270311511651847\\
1.28484810118995	-0.298813088149585\\
1.27132951217868	-0.32677731158347\\
1.25690126566492	-0.354173905615227\\
1.24158631521135	-0.380973466532342\\
1.22540855796262	-0.407147494570539\\
1.20839279973925	-0.432668423939969\\
1.19056471918554	-0.457509651523849\\
1.17195083102139	-0.481645564220069\\
1.15257844844877	-0.505051564898211\\
1.13247564476444	-0.527704096946251\\
1.11167121423133	-0.54958066738314\\
1.09019463226174	-0.570659868515404\\
1.0680760149659	-0.590921398117825\\
1.04534607812026	-0.610346078120263\\
1.02203609561027	-0.628915871784625\\
0.998177857402707	-0.646613899358016\\
0.973803627103111	-0.66342445219007\\
0.948946099154078	-0.679333005304506\\
0.923638355730326	-0.694326228416938\\
0.89791382338663	-0.708391995393\\
0.871806229514745	-0.721519392142837\\
0.845349558665401	-0.733698722950063\\
0.818578008791388	-0.744921515235237\\
0.791525947467553	-0.755180522755951\\
0.764227868143316	-0.764469727247575\\
0.736718346483009	-0.772784338510685\\
0.709031996848932	-0.780120792953159\\
0.681203428981632	-0.786476750596836\\
0.653267204931328	-0.791851090560586\\
0.625257796293906	-0.796243905033487\\
0.59720954180418	-0.799656491753688\\
0.569156605338478	-0.802091345010384\\
0.541132934377783	-0.803552145188113\\
0.513172218981856	-0.804043746874357\\
0.485307851323859	-0.803572165553194\\
0.457572885834037	-0.80214456290942\\
0.43	-0.799769230769231\\
0.402621455870099	-0.796455573705182\\
0.375469062305215	-0.792214090334717\\
0.348574138023154	-0.787056353343088\\
0.321967475478563	-0.780994988262978\\
0.29567930562003	-0.774043651044587\\
0.269739263564695	-0.766217004451307\\
0.244176355229296	-0.757530693317477\\
0.219018924955207	-0.748001318705979\\
0.194294624163506	-0.737646411004664\\
0.170030381074647	-0.72648440200178\\
0.146252371525748	-0.714534595981685\\
0.12298599091695	-0.701817139883202\\
0.100255827316673	-0.688352992563936\\
0.0780856357539557	-0.674163893214863\\
0.0564983137244141	-0.659272328970343\\
0.0355158779346363	-0.643701501759526\\
0.0151594423081114	-0.62747529444589\\
-0.00455080272594131	-0.61061823630233\\
-0.0235956096412585	-0.593155467869832\\
-0.0419566919029143	-0.575112705248336\\
-0.0596167407193894	-0.556516203868884\\
-0.0785020916978972	-0.539472793387203\\
-0.0967945519839779	-0.521794551983978\\
-0.117120670209822	-0.50046338312425\\
-0.13845183906955	-0.479132214264522\\
-0.159783007929278	-0.457801045404794\\
-0.181114176789006	-0.436469876545067\\
-0.202445345648734	-0.415138707685339\\
-0.223776514508462	-0.393807538825611\\
-0.245107683368189	-0.372476369965883\\
-0.266438852227917	-0.351145201106155\\
-0.287770021087645	-0.329814032246427\\
-0.309101189947373	-0.3084828633867\\
-0.330432358807101	-0.287151694526972\\
-0.351763527666829	-0.265820525667244\\
-0.373094696526556	-0.244489356807516\\
-0.394425865386284	-0.223158187947788\\
-0.415757034246012	-0.201827019088061\\
-0.43708820310574	-0.180495850228332\\
-0.458419371965468	-0.159164681368605\\
-0.479750540825196	-0.137833512508877\\
-0.501081709684924	-0.116502343649149\\
-0.522412878544651	-0.0951711747894211\\
-0.543744047404379	-0.0738400059296933\\
-0.565075216264107	-0.0525088370699655\\
-0.586406385123835	-0.0311776682102376\\
-0.607737553983563	-0.00984649935050982\\
-0.629068722843291	0.011484669509218\\
-0.650399891703018	0.0328158383689458\\
-0.671731060562746	0.0541470072286737\\
-0.693062229422474	0.0754781760884015\\
-0.714393398282202	0.0968093449481293\\
-0.716183221215613	0.0983379981459552\\
-0.718190142503907	0.0995678410931566\\
-0.720364745084376	0.100468590974758\\
-0.722653483024397	0.101018068339258\\
-0.725	0.101202743230331\\
-0.727346516975603	0.101018068339258\\
-0.729635254915624	0.100468590974758\\
-0.731809857496093	0.0995678410931566\\
-0.733816778784387	0.0983379981459552\\
-0.735606601717798	0.0968093449481293\\
-0.737135254915624	0.0950195220147182\\
-0.738365097862826	0.0930126007264244\\
-0.739265847744427	0.0908379981459552\\
-0.739815325108927	0.0885492602059344\\
-0.74	0.086202743230331\\
-0.74	0.0551426060688144\\
-0.74	0.024082468907298\\
-0.74	-0.00697766825421866\\
-0.74	-0.0380378054157353\\
-0.74	-0.0690979425772517\\
-0.74	-0.100158079738768\\
-0.74	-0.131218216900285\\
-0.74	-0.162278354061801\\
-0.74	-0.193338491223318\\
-0.74	-0.224398628384835\\
-0.74	-0.255458765546351\\
-0.74	-0.286518902707868\\
-0.74	-0.317579039869384\\
-0.74	-0.348639177030901\\
-0.74	-0.379699314192417\\
-0.74	-0.410759451353934\\
-0.74	-0.44181958851545\\
-0.74	-0.472879725676967\\
-0.74	-0.503939862838483\\
-0.74	-0.535\\
-0.739371220989324	-0.546196447610331\\
-0.737492791218182	-0.557252093395632\\
-0.734388333030837	-0.568027906195517\\
-0.730096886790242	-0.578388373911756\\
-0.724672419922828	-0.588203207651534\\
-0.718183148246803	-0.597348980185873\\
-0.710710678118655	-0.605710678118655\\
-0.702348980185873	-0.613183148246803\\
-0.693203207651534	-0.619672419922829\\
-0.683388373911756	-0.625096886790242\\
-0.673027906195517	-0.629388333030837\\
-0.662252093395632	-0.632492791218182\\
-0.651196447610331	-0.634371220989324\\
-0.64	-0.635\\
-0.61	-0.635\\
-0.57902037104406	-0.636248436368329\\
-0.548241656869762	-0.639985648884403\\
-0.51786346924929	-0.64618740029097\\
-0.488082822386433	-0.654813469850349\\
-0.459092855203871	-0.665807914191353\\
-0.431081578763149	-0.679099430123514\\
-0.404230656940797	-0.694601817065639\\
-0.378714228268378	-0.712214536089652\\
-0.354697776577294	-0.731823361954126\\
-0.332337057772631	-0.753301123898804\\
-0.311777089696353	-0.77650853039578\\
-0.293151211630942	-0.801295072508505\\
-0.276580219542991	-0.8275\\
-0.262171582675003	-0.854953363859824\\
-0.250018746566115	-0.883477118488624\\
-0.240200527021922	-0.912886276392166\\
-0.232780598963727	-0.942990107896223\\
-0.227807083472249	-0.973593378101701\\
-0.225312235703946	-1.00449761305787\\
-0.225312235703946	-1.03550238694213\\
-0.227807083472249	-1.0664066218983\\
-0.232780598963727	-1.09700989210378\\
-0.240200527021922	-1.12711372360783\\
-0.250018746566115	-1.15652288151138\\
-0.262171582675003	-1.18504663614018\\
-0.276580219542991	-1.2125\\
-0.293151211630942	-1.23870492749149\\
-0.311777089696353	-1.26349146960422\\
-0.332337057772631	-1.2866988761012\\
-0.354697776577294	-1.30817663804587\\
-0.378714228268378	-1.32778546391035\\
-0.404230656940797	-1.34539818293436\\
-0.431081578763149	-1.36090056987649\\
-0.459092855203871	-1.37419208580865\\
-0.488082822386433	-1.38518653014965\\
-0.51786346924929	-1.39381259970903\\
-0.548241656869762	-1.4000143511156\\
-0.579020371044061	-1.40375156363167\\
-0.61	-1.405\\
-0.629166666666667	-1.405\\
-0.648333333333333	-1.405\\
-0.6675	-1.405\\
-0.686666666666667	-1.405\\
-0.705833333333333	-1.405\\
-0.725	-1.405\\
-0.729693033951207	-1.40536934978215\\
-0.734270509831248	-1.40646830451115\\
-0.738619714992186	-1.40826980427435\\
-0.742633557568774	-1.41072949016875\\
-0.746213203435596	-1.4137867965644\\
-0.749270509831248	-1.41736644243123\\
-0.751730195725651	-1.42138028500781\\
-0.753531695488855	-1.42572949016875\\
-0.754630650217854	-1.43030696604879\\
-0.755	-1.435\\
-0.754630650217854	-1.43969303395121\\
-0.753531695488855	-1.44427050983125\\
-0.751730195725651	-1.44861971499219\\
-0.749270509831248	-1.45263355756877\\
-0.746213203435596	-1.4562132034356\\
-0.742633557568774	-1.45927050983125\\
-0.738619714992186	-1.46173019572565\\
-0.734270509831248	-1.46353169548885\\
-0.729693033951207	-1.46463065021785\\
-0.725	-1.465\\
-0.6924	-1.465\\
-0.6598	-1.465\\
-0.6272	-1.465\\
-0.5946	-1.465\\
-0.562	-1.465\\
-0.5294	-1.465\\
-0.4968	-1.465\\
-0.4642	-1.465\\
-0.4316	-1.465\\
-0.399	-1.465\\
-0.3664	-1.465\\
-0.3338	-1.465\\
-0.3012	-1.465\\
-0.2686	-1.465\\
-0.236	-1.465\\
-0.2034	-1.465\\
-0.1708	-1.465\\
-0.1382	-1.465\\
-0.1056	-1.465\\
-0.073	-1.465\\
-0.0403999999999999	-1.465\\
-0.00780000000000001	-1.465\\
0.0248	-1.465\\
0.0574	-1.465\\
0.09	-1.465\\
0.092904722665004	-1.46477211629518\\
0.096130302149885	-1.46389538931179\\
0.0975	-1.46299038105677\\
0.099641814145298	-1.46149066664678\\
0.101490666646785	-1.4596418141453\\
0.102990381056767	-1.4575\\
0.103095389311789	-1.45713030214988\\
0.104472116295183	-1.455604722665\\
0.1056	-1.45\\
0.107256886495572	-1.40837417790678\\
0.110071788821512	-1.38771393132719\\
0.114001086051617	-1.36723638051876\\
0.119033252880099	-1.34700158966625\\
0.125153529094621	-1.32706891089765\\
0.132343962870535	-1.30749681019413\\
0.140583463426682	-1.2883426958993\\
0.149847862888281	-1.26966275033058\\
0.160109987175478	-1.25151176498685\\
0.171339735709597	-1.23394297983548\\
0.183504169703327	-1.2170079271504\\
0.19656760877586	-1.200756280359\\
0.210491735609594	-1.18523570834143\\
0.225235708341432	-1.17049173560959\\
0.240756280358996	-1.15656760877586\\
0.2570079271504	-1.14350416970333\\
0.273942979835483	-1.1313397357096\\
0.291511764986847	-1.12010998717548\\
0.309662750330581	-1.10984786288828\\
0.328342695899298	-1.10058346342668\\
0.347496810194133	-1.09234396287054\\
0.367068910897648	-1.08515352909462\\
0.38700158966625	-1.0790332528801\\
0.407236380518756	-1.07400108605162\\
0.427713931327186	-1.07007178882151\\
0.448374177906782	-1.06725688649557\\
0.469156520194614	-1.06556463566732\\
0.49	-1.065\\
0.511176470588235	-1.065\\
0.532352941176471	-1.065\\
0.553529411764706	-1.065\\
0.574705882352941	-1.065\\
0.595882352941177	-1.065\\
0.617058823529412	-1.065\\
0.638235294117647	-1.065\\
0.659411764705882	-1.065\\
0.680588235294118	-1.065\\
0.701764705882353	-1.065\\
0.722941176470588	-1.065\\
0.744117647058823	-1.065\\
0.765294117647059	-1.065\\
0.786470588235294	-1.065\\
0.807647058823529	-1.065\\
0.828823529411765	-1.065\\
0.85	-1.065\\
0.874863050798241	-1.06445748630166\\
0.899678773366165	-1.06283097791229\\
0.924399929565429	-1.06012357098307\\
0.94897946127015	-1.05634041921696\\
0.973370579944719	-1.05148872405836\\
0.997526855708437	-1.04557772098477\\
1.02140230571744	-1.03861866192649\\
1.04495148169563	-1.03062479384797\\
1.0681295564481	-1.02161133353143\\
1.0908924091922	-1.01159543861089\\
1.11319670954397	-1.00059617491159\\
1.135	-0.98863448015713\\
1.15626077675769	-0.975733124113345\\
1.1769385687201	-0.961916665244725\\
1.19699401453497	-0.947211403966004\\
1.21638893752133	-0.931645332577817\\
1.23508641834093	-0.915248081981771\\
1.25305086527633	-0.898050865276332\\
1.27024808198177	-0.880086418340927\\
1.28664533257782	-0.861388937521327\\
1.302211403966	-0.841994014534971\\
1.31691666524473	-0.821938568720096\\
1.33073312411334	-0.80126077675769\\
1.34363448015713	-0.78\\
1.35559617491159	-0.758196709543969\\
1.36659543861089	-0.735892409192199\\
1.37661133353143	-0.713129556448101\\
1.38562479384797	-0.689951481695631\\
1.39361866192649	-0.666402305717436\\
1.40057772098477	-0.642526855708437\\
1.40648872405836	-0.618370579944719\\
1.41134041921696	-0.59397946127015\\
1.41512357098307	-0.569399929565429\\
1.41783097791229	-0.544678773366165\\
1.41945748630166	-0.519863050798241\\
1.42	-0.495\\
1.42	-0.462666666666667\\
1.42	-0.430333333333333\\
1.42	-0.398\\
1.42	-0.365666666666667\\
1.42	-0.333333333333333\\
1.42	-0.301\\
1.42	-0.268666666666667\\
1.42	-0.236333333333333\\
1.42	-0.204\\
1.42	-0.171666666666667\\
1.42	-0.139333333333333\\
1.42	-0.107\\
1.42	-0.0746666666666667\\
1.42	-0.0423333333333335\\
1.42	-0.01\\
1.42	0.0223333333333335\\
1.42	0.0546666666666667\\
1.42	0.0869999999999999\\
1.42	0.119333333333333\\
1.42	0.151666666666667\\
1.42	0.184\\
1.42	0.216333333333333\\
1.42	0.248666666666667\\
1.42	0.281\\
1.42	0.313333333333333\\
1.42	0.345666666666667\\
1.42	0.378\\
1.42	0.410333333333333\\
1.42	0.442666666666667\\
1.42	0.475\\
1.4195532509842	0.50173198160614\\
1.41821350289852	0.528434106996097\\
1.4159822520708	0.555076553299279\\
1.41286199052382	0.581629564299023\\
1.40885620319202	0.608063483666504\\
1.40396936402927	0.634348788083069\\
1.39820693101203	0.660456120214023\\
1.3915753400435	0.686356321497029\\
1.38408199776553	0.712020464708507\\
1.37573527328634	0.737419886271655\\
1.36654448883328	0.76252621827001\\
1.35651990934114	0.787311420130796\\
1.34567273098747	0.811747809942668\\
1.33401506868791	0.835808095372881\\
1.32155994256534	0.859465404149347\\
1.30832126340811	0.882693314073534\\
1.29431381713344	0.905465882530698\\
1.27955324827341	0.927757675464476\\
1.26405604250205	0.949543795783484\\
1.24783950822293	0.970799911168196\\
1.23092175723787	0.991502281247042\\
1.21332168451837	1.01162778411138\\
1.19505894710234	1.03115394213971\\
1.17615394213971	1.05005894710234\\
1.15662778411138	1.06832168451837\\
1.13650228124704	1.08592175723787\\
1.1157999111682	1.10283950822293\\
1.09454379578348	1.11905604250205\\
1.07275767546448	1.13455324827341\\
1.0504658825307	1.14931381713344\\
1.02769331407353	1.16332126340811\\
1.00446540414935	1.17655994256534\\
0.980808095372881	1.18901506868791\\
0.956747809942668	1.20067273098747\\
0.932311420130796	1.21151990934114\\
0.90752621827001	1.22154448883328\\
0.882419886271655	1.23073527328633\\
0.857020464708507	1.23908199776553\\
0.831356321497029	1.2465753400435\\
0.805456120214023	1.25320693101203\\
0.779348788083069	1.25896936402927\\
0.753063483666504	1.26385620319202\\
0.726629564299023	1.26786199052382\\
0.700076553299279	1.2709822520708\\
0.673434106996097	1.27321350289852\\
0.64673198160614	1.2745532509842\\
0.62	1.275\\
0.586375	1.275\\
0.55275	1.275\\
0.519125	1.275\\
0.4855	1.275\\
0.451875	1.275\\
0.41825	1.275\\
0.384625	1.275\\
0.351	1.275\\
0.317375	1.275\\
0.28375	1.275\\
0.250125	1.275\\
0.2165	1.275\\
0.182875	1.275\\
0.14925	1.275\\
0.115625	1.275\\
0.082	1.275\\
0.0483750000000001	1.275\\
0.0147499999999999	1.275\\
-0.018875	1.275\\
-0.0525	1.275\\
-0.086125	1.275\\
-0.11975	1.275\\
-0.153375	1.275\\
-0.187	1.275\\
-0.220625	1.275\\
-0.25425	1.275\\
-0.287875	1.275\\
-0.3215	1.275\\
-0.355125	1.275\\
-0.38875	1.275\\
-0.422375	1.275\\
-0.456	1.275\\
-0.489625	1.275\\
-0.52325	1.275\\
-0.556875	1.275\\
-0.5905	1.275\\
-0.624125	1.275\\
-0.65775	1.275\\
-0.691375	1.275\\
-0.725	1.275\\
-0.727346516975603	1.27481532510893\\
-0.729635254915624	1.27426584774443\\
-0.731809857496093	1.27336509786283\\
-0.733816778784387	1.27213525491562\\
-0.735606601717798	1.2706066017178\\
-0.737135254915624	1.26881677878439\\
-0.738365097862826	1.26680985749609\\
-0.739265847744427	1.26463525491562\\
-0.739815325108927	1.2623465169756\\
-0.74	1.26\\
-0.739815325108927	1.2576534830244\\
-0.739265847744427	1.25536474508438\\
-0.738365097862826	1.25319014250391\\
-0.737135254915624	1.25118322121561\\
-0.735606601717798	1.2493933982822\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.708234915559344	0.960392203084724\\
-0.703760578042918	0.956013893149995\\
-0.692035744824316	0.942636084944949\\
-0.67421884244634	0.92111293733956\\
-0.653427766371182	0.896821853254195\\
-0.632155681810768	0.874557159205255\\
-0.610251836532245	0.854475970538225\\
-0.588436417840645	0.835930533253525\\
-0.567561915604932	0.817937755074488\\
-0.543217473430857	0.798202800832656\\
-0.512966555877593	0.774513324581462\\
-0.481409724397154	0.748816066908977\\
-0.451392640980523	0.723094582703837\\
-0.42030875932184	0.694071207933907\\
-0.386267694744608	0.658766446467749\\
-0.350328934475717	0.617423398048355\\
-0.313836812863659	0.573845319939936\\
-0.277662649221604	0.531531125309661\\
-0.241550479346037	0.488518514144814\\
-0.204893388919099	0.445410888267987\\
-0.167900731932269	0.404029467793618\\
-0.131185314869472	0.363771088377653\\
-0.094396443601213	0.325636809152558\\
-0.0576702865621017	0.289475606267391\\
-0.0211658179080335	0.255084632298617\\
0.0154394357805489	0.222519941889154\\
0.051272259240354	0.190549555267161\\
0.0859178137170191	0.158818308398382\\
0.120045479846766	0.128201486332082\\
0.153353068571076	0.0986354903946995\\
0.184977900048835	0.0691323691637668\\
0.214859553803516	0.0396551073085668\\
0.243801042887896	0.010776003456346\\
0.272296862898804	-0.0173918385632782\\
0.300587729983514	-0.0444904693089477\\
0.329315205411905	-0.0694853007786931\\
0.358671896146664	-0.0917312011798873\\
0.388601063270965	-0.11074158270768\\
0.418764607454877	-0.126138625460621\\
0.448659998273252	-0.13770291843906\\
0.47806049343647	-0.145824829675243\\
0.506535034530078	-0.150594339368319\\
0.533452288954999	-0.151914440007093\\
0.558541897271359	-0.150094385841867\\
0.581598296042418	-0.145490785444035\\
0.602487263351997	-0.138497296536212\\
0.621147197627622	-0.129527249897421\\
0.637582456562928	-0.118990946270471\\
0.651850207467609	-0.107274519188791\\
0.664047201178712	-0.0947275216919289\\
0.67429363731131	-0.0816547654256078\\
0.682723116309894	-0.068316204807327\\
0.689478817224412	-0.0549315286678091\\
0.694710086934371	-0.0416839172564073\\
0.698568747299478	-0.0287234935380001\\
0.701206820931943	-0.0161707099727094\\
0.702819507682922	-0.00390433792610987\\
0.703564321116025	0.00830489282281039\\
0.704678811708721	0.0201570561233532\\
0.70595587130503	0.0312293730740401\\
0.706100760385912	0.0414450888232158\\
0.705412631209079	0.051488000203083\\
0.704082156059338	0.0613815596794738\\
0.70217999699941	0.0715469779433453\\
0.699693551193332	0.0819126106885329\\
0.697813974659944	0.0922163578239615\\
0.696363950758881	0.102299632804214\\
0.694118940258735	0.111271379069316\\
0.691332963736776	0.119314996969517\\
0.688254960330858	0.126579519058767\\
0.684684024205523	0.134079544563392\\
0.680255193787839	0.142616244835761\\
0.676100163218064	0.1515867640669\\
0.672234858727748	0.159834044224582\\
0.667947056931715	0.167086713032276\\
0.662138981431467	0.175820101811641\\
0.65489151615672	0.185800787469257\\
0.647366289295501	0.194909540349764\\
0.639229654818911	0.203608104267582\\
0.627691047782716	0.214872613592935\\
0.609233047858235	0.231619605252149\\
0.583402032170913	0.253974570334235\\
0.552771149662865	0.279635972144434\\
0.519058861449137	0.306173667086135\\
0.482011520416976	0.333160525520026\\
0.444187740834143	0.360501091264392\\
0.40513761227803	0.389779549653818\\
0.365433595555491	0.421446112591242\\
0.328630749720012	0.454272104768396\\
0.293134303654379	0.491081509018339\\
0.25940577992745	0.531863674783731\\
0.229586389366183	0.573685085226791\\
0.203944653876788	0.615494565292916\\
0.18252474561568	0.656104476066386\\
0.16507715391321	0.694972610629102\\
0.151328429917338	0.731743759481962\\
0.140996702163942	0.766164708866764\\
0.13375398626359	0.797973375092086\\
0.129274011891276	0.826974727135194\\
0.127237689240187	0.853030928472685\\
0.127314217508286	0.876029412434551\\
0.129169335785087	0.895879479285154\\
0.134686166281151	0.914153884606474\\
0.143457674026401	0.930728532382716\\
0.158017836210111	0.946779151101178\\
0.18250016681312	0.965037596401246\\
0.211499967110582	0.98342862639857\\
0.240314620002891	0.99957188584887\\
0.268708873443668	1.01332709950544\\
0.296596687166407	1.02478760212678\\
0.32387389351944	1.03400221590118\\
0.350412355045988	1.04100848972995\\
0.376258884332239	1.04637536617865\\
0.401287160097398	1.05014530086381\\
0.425426787237027	1.05198714271572\\
0.453785881651775	1.05163593753726\\
0.490385208618383	1.04849281409789\\
0.533194872112275	1.04224979623459\\
0.577861726436303	1.03498663270921\\
0.621513923922578	1.02798397736099\\
0.663851843426592	1.02017738832801\\
0.704561502546579	1.01133270456098\\
0.743664658934873	1.00149400718674\\
0.781386109571792	0.990804673286643\\
0.817644410767528	0.979237009325278\\
0.852084030062535	0.966647553672514\\
0.884603203399563	0.953065752350893\\
0.915095329435979	0.93855328043032\\
0.943461109256777	0.923202290068981\\
0.969615399553404	0.907127891081748\\
0.993490402862477	0.890459926596891\\
1.01503699737515	0.873336272769566\\
1.03422622288155	0.855898429176842\\
1.05105028574374	0.838288472277559\\
1.06552409254547	0.820647320263772\\
1.07994147980228	0.798266036353607\\
1.09510868802658	0.769458686133496\\
1.11032480774869	0.734753802942592\\
1.12599005474037	0.69688605772099\\
1.1409039745877	0.660156122681094\\
1.15396171044672	0.62422778907732\\
1.16523387841587	0.589114389126779\\
1.17468645742572	0.554852708501333\\
1.18223203814618	0.521517380518482\\
1.18777989881555	0.489225665091105\\
1.19123710302026	0.457145857343474\\
1.19205967052377	0.420802269179787\\
1.19045696585669	0.377902719191537\\
1.18672197943513	0.331653595898517\\
1.18195976971444	0.285264442420597\\
1.17616350693143	0.238115468005935\\
1.16995408139163	0.190289861983276\\
1.16553394297267	0.143534899463158\\
1.16312261130673	0.0977397327984433\\
1.16183905285736	0.0529790774000844\\
1.16071711803339	0.00935510622859998\\
1.15931690653738	-0.0331866241703364\\
1.15687770612562	-0.0745517428019252\\
1.15283045879404	-0.114458307690569\\
1.14692556171497	-0.152535695048315\\
1.13912952333509	-0.188405169596055\\
1.12953699779043	-0.221715452068656\\
1.11829975041141	-0.252178544520249\\
1.10216787852588	-0.283043896809198\\
1.07803497983226	-0.316762210429277\\
1.04632301976949	-0.352449659534679\\
1.01121473108112	-0.388328499898887\\
0.976057942078902	-0.422503034310722\\
0.940461562152905	-0.454574631550986\\
0.904603684492801	-0.484760583335081\\
0.868720182626108	-0.513046192674451\\
0.832848749358005	-0.539040877689878\\
0.796951511045884	-0.562480822778697\\
0.761085576124777	-0.583001296562222\\
0.72545050781614	-0.600271411888897\\
0.690359516579533	-0.614052739878687\\
0.656191249129678	-0.624215721421276\\
0.619505250352581	-0.630759070940446\\
0.57644270012434	-0.63326350298928\\
0.527499302874716	-0.631095444083963\\
0.473963904885951	-0.623784357772382\\
0.41754539176814	-0.61125949517116\\
0.361261421263097	-0.595225926179398\\
0.30688225180199	-0.577450117725445\\
0.255126230363486	-0.557812251407488\\
0.206670497009152	-0.536057673563962\\
0.161357602261747	-0.512394206453471\\
0.119152574803091	-0.486991340860427\\
0.0801582281932022	-0.45997745283534\\
0.0445785032233655	-0.431495710217893\\
0.0100771168858771	-0.398812452599145\\
-0.0250444571356485	-0.359313790398453\\
-0.0593663758903543	-0.316752751669355\\
-0.092297915600765	-0.27448446694383\\
-0.124278020279116	-0.23272672628182\\
-0.157585519923188	-0.190214289138845\\
-0.195046837846092	-0.145540858818963\\
-0.235067083578818	-0.10118344441987\\
-0.275059831658587	-0.0594028009622811\\
-0.314720115727678	-0.0203216647765048\\
-0.353772865039296	0.0160157713404554\\
-0.391836174560608	0.0496287865579664\\
-0.428466260148357	0.0805918341453724\\
-0.463582680464174	0.108939723158114\\
-0.498267792192237	0.134277793810267\\
-0.532005654022242	0.156766175548479\\
-0.563403799203752	0.176994091943692\\
-0.592373577659628	0.195016491639932\\
-0.618847401149119	0.210772790071511\\
-0.642830493899934	0.224222956914878\\
-0.663905524758481	0.235805167154205\\
-0.681648617461124	0.2459798047677\\
-0.698166036412493	0.251848559033972\\
-0.717155537121684	0.247943770231558\\
-0.73800679847416	0.236078579129029\\
-0.760973098230326	0.217671270794035\\
-0.786856251850119	0.192764661757779\\
-0.813684972529158	0.164175321482337\\
-0.839759939402762	0.134238004732981\\
-0.8637003765631	0.104186247231098\\
-0.885145786959228	0.0739397342456621\\
-0.903703826921339	0.0435637185067203\\
-0.919053874169011	0.0132764845665495\\
-0.930977059201911	-0.0165996390549973\\
-0.939357594566561	-0.0456881242616406\\
-0.944184383196296	-0.0735966408400196\\
-0.945186059744656	-0.10494408818123\\
-0.942232709199646	-0.144085022389715\\
-0.936644284162564	-0.186482396400663\\
-0.930280630517544	-0.227919466261939\\
-0.923491007092922	-0.268369017404291\\
-0.916983780267211	-0.307913339180655\\
-0.911963376489043	-0.346450150007312\\
-0.908766953512253	-0.383824869316451\\
-0.907588056639269	-0.419802018861015\\
-0.908080345456099	-0.454503819069487\\
-0.910034403026386	-0.488101012421439\\
-0.912636480159373	-0.52058032474734\\
-0.91486146767575	-0.552093267048928\\
-0.915945023220926	-0.582749671734036\\
-0.914969391689053	-0.612399415428872\\
-0.911407161727036	-0.640631037693204\\
-0.905106941329691	-0.666951354617376\\
-0.896168495881999	-0.690899114651076\\
-0.884856172754655	-0.712102330661784\\
-0.871544381915845	-0.730312570216334\\
-0.856675683219371	-0.745426080305132\\
-0.839849448127166	-0.758214296952304\\
-0.820472157243916	-0.769411929866762\\
-0.799525742111443	-0.779516826077253\\
-0.778308023004968	-0.787844910972783\\
-0.756551073324876	-0.795176994169832\\
-0.734475083444623	-0.803155800116307\\
-0.713050924240333	-0.810273315251144\\
-0.692216310971928	-0.815265481463081\\
-0.672289563105022	-0.819416668023119\\
-0.653230118459873	-0.823512787885958\\
-0.634815631390659	-0.826334588357108\\
-0.617163180798706	-0.827235292128434\\
-0.600156623645098	-0.827124248713308\\
-0.583717563691257	-0.826485469724573\\
-0.568131043008261	-0.825961878036647\\
-0.553593634450771	-0.82643652930932\\
-0.540037943545454	-0.827910625505817\\
-0.527426338988494	-0.830274077278321\\
-0.515743035648171	-0.833388287658114\\
-0.504977477315942	-0.837111596117347\\
-0.495114407158537	-0.841308086021994\\
-0.486131060383933	-0.845852521657228\\
-0.477995819497141	-0.850629767767474\\
-0.470669504111876	-0.855535410357859\\
-0.464108459388093	-0.860477343054489\\
-0.458266104477921	-0.865374896438498\\
-0.453093657404965	-0.870157311305893\\
-0.448433865115339	-0.87485617552721\\
-0.444258560132794	-0.879428369415017\\
-0.440629988971405	-0.883740053549577\\
-0.436959862912503	-0.888332075777113\\
-0.432851940937367	-0.893734216135523\\
-0.42890809567325	-0.899385435616388\\
-0.424730666336045	-0.905814396646007\\
-0.420119970292012	-0.913435701611201\\
-0.415470914898266	-0.921954343547173\\
-0.411149516242747	-0.930916484728488\\
-0.407435804434019	-0.939916676334946\\
-0.404311423650934	-0.94891198634385\\
-0.401677662426376	-0.958119190873652\\
-0.399099376336627	-0.967470340066229\\
-0.397074315609901	-0.976281048055781\\
-0.395582682948066	-0.985712951074785\\
-0.394562827603674	-0.995723523655345\\
-0.394142768312448	-1.00588783255209\\
-0.394318391758441	-1.01615819853534\\
-0.393920540576338	-1.02669091834582\\
-0.393175184738231	-1.03735252901125\\
-0.392153498662472	-1.04744329638276\\
-0.39092978886448	-1.05699562270554\\
-0.390837735835407	-1.0656189711456\\
-0.391551959742648	-1.07345578243666\\
-0.392800629602872	-1.0815506623907\\
-0.394629146152307	-1.09077774428887\\
-0.397035727286914	-1.10013793958163\\
-0.399873054862283	-1.10872964286528\\
-0.403216031104265	-1.11719507318641\\
-0.407051039280327	-1.12548733088559\\
-0.411277934717509	-1.13332221078763\\
-0.416027957596892	-1.1410735677894\\
-0.421616301648115	-1.1492534867765\\
-0.427897748438175	-1.15736922281147\\
-0.434984364827464	-1.16545030163256\\
-0.442903078580485	-1.17341209640946\\
-0.451511989311486	-1.18093123739963\\
-0.460750557687054	-1.18790889329753\\
-0.470011952397906	-1.19377607962565\\
-0.479436963428288	-1.19877543415016\\
-0.489131527101885	-1.2030457289738\\
-0.500279253980233	-1.20723658123853\\
-0.515388300220013	-1.21225070290101\\
-0.532882034886767	-1.21680879084279\\
-0.549944508052416	-1.21951224647227\\
-0.566426843262616	-1.2203571832069\\
-0.587265120481196	-1.22104771172917\\
-0.612050017160059	-1.22279604907938\\
-0.635669251396703	-1.22400596185151\\
-0.658148034265889	-1.22341800306371\\
-0.679504288297307	-1.22231577324405\\
-0.699782060419746	-1.22204757280588\\
-0.719252398706679	-1.22218515049386\\
-0.737875718595924	-1.22293004718116\\
-0.755578332298838	-1.22370336543401\\
-0.77238791767382	-1.22456145447058\\
-0.788104605805748	-1.22650576385439\\
-0.802691503280757	-1.22952293442461\\
-0.816154064094024	-1.23352754478093\\
-0.828483856542694	-1.23840556148286\\
-0.839676845481327	-1.24402197328881\\
-0.849747553563887	-1.25022612969545\\
-0.858727339311379	-1.25686843806596\\
-0.866663010898517	-1.26380747326371\\
-0.873671167036731	-1.27096020984973\\
-0.881066112226678	-1.27936408278632\\
-0.891719196901336	-1.29169380445939\\
-0.90375340817584	-1.30691670871603\\
-0.914019927937273	-1.32250418342264\\
-0.922412589793874	-1.33837588310144\\
-0.930163135380897	-1.35418789184359\\
-0.937208609576398	-1.36977811735886\\
-0.943824859319376	-1.38535709216131\\
-0.950070089818352	-1.4008501238007\\
-0.954439478442874	-1.41590277438866\\
-0.957124648566663	-1.43050885224816\\
-0.95827253715829	-1.44460326377636\\
-0.958020201136951	-1.45809398878524\\
-0.956516420180738	-1.47089108197277\\
-0.95391826600067	-1.48292099344649\\
-0.950384134406021	-1.49413082424027\\
-0.946070040873614	-1.50448844813767\\
-0.941123426723481	-1.51397945443605\\
-0.935653882692219	-1.52267638143663\\
-0.929241899162708	-1.53169480738819\\
-0.921813264674302	-1.54076530669041\\
-0.911215993782456	-1.55420784181186\\
-0.897094298583476	-1.57109591438113\\
-0.882051463101735	-1.58583084837098\\
-0.866647300916553	-1.59911427510784\\
-0.851191378251696	-1.61240682911122\\
-0.835472959865347	-1.62491813108439\\
-0.819572087212551	-1.63573278991233\\
-0.80356483107877	-1.64489888689409\\
-0.787446528381235	-1.65196825455119\\
-0.771365182709564	-1.65705517862651\\
-0.755497074790653	-1.66025826096769\\
-0.740022284048843	-1.66170340528551\\
-0.725103528054874	-1.66154867488966\\
-0.710788826390492	-1.66022004279747\\
-0.691466289699898	-1.6576534425215\\
-0.662385973352136	-1.65385704651295\\
-0.629310303713611	-1.65012109929262\\
-0.597259223667699	-1.6473660662368\\
-0.566234181119618	-1.64590573491476\\
-0.531566792516078	-1.64620262879039\\
-0.493565212651283	-1.64707056448352\\
-0.45430656397791	-1.64858120638884\\
-0.413803272606253	-1.65055894090978\\
-0.374411947387381	-1.65101151453133\\
-0.336219049557537	-1.64944347957201\\
-0.298474664203746	-1.64658792554655\\
-0.261052767462555	-1.64367357789597\\
-0.22467770652682	-1.64122023181946\\
-0.189312727847504	-1.63978412507927\\
-0.155077287308799	-1.63984013401819\\
-0.118464219537108	-1.64220163107464\\
-0.0795746653071466	-1.64563997517773\\
-0.0417452488318123	-1.64826515028693\\
-0.00487617241281736	-1.64995519698641\\
0.0311960107132655	-1.6509023535831\\
0.0662795665402878	-1.65037974133541\\
0.0998643974348264	-1.64727202459396\\
0.131610331286551	-1.64153783491793\\
0.161165234260917	-1.63330125428951\\
0.188222494973049	-1.62281232967406\\
0.212549586230678	-1.61039950148035\\
0.233997574774853	-1.59642995341319\\
0.252500513055452	-1.58128095589281\\
0.268068321978756	-1.56531888629274\\
0.280781564959914	-1.54888713511805\\
0.290787461804017	-1.53229845387629\\
0.298294813898536	-1.51582855714986\\
0.303558663791657	-1.49970939883028\\
0.306857868806059	-1.48412486536622\\
0.308472480966344	-1.46921175352499\\
0.308667208403778	-1.4550443436215\\
0.307607177694556	-1.43777438083733\\
0.30664253283707	-1.41777370755895\\
0.307237615001079	-1.39890049313244\\
0.309349736939606	-1.38104056585302\\
0.312888140547733	-1.36416374029728\\
0.317788266388482	-1.34836692342148\\
0.323953840462077	-1.33377658644897\\
0.331192562529771	-1.3204520623557\\
0.339298103035134	-1.30842153193661\\
0.348064408263987	-1.2976803688568\\
0.357299887793829	-1.28819909744633\\
0.366831354872579	-1.27992862258168\\
0.376504209335064	-1.27280358119886\\
0.386183357494878	-1.26674733742579\\
0.395089933270715	-1.260934839496\\
0.403252431459517	-1.25566721220972\\
0.411261075985654	-1.25168229564981\\
0.418996637898303	-1.2485619545317\\
0.42828855613093	-1.24388016741649\\
0.439088138585126	-1.2380942871868\\
0.449554281610158	-1.23378238762087\\
0.459667293919426	-1.23063936265229\\
0.469929074280504	-1.22821208466521\\
0.481502021606529	-1.22607432460308\\
0.493797399948653	-1.22450279624972\\
0.505721103189917	-1.22379808309467\\
0.519065471629308	-1.22373895805418\\
0.53721513812456	-1.22436746768089\\
0.557880519359215	-1.22471628360001\\
0.582774132602629	-1.22520775057966\\
0.616522614293171	-1.2275522332247\\
0.65786922720014	-1.23217106064415\\
0.705919840683268	-1.23842125558206\\
0.756597318916584	-1.24427198035153\\
0.806197136118001	-1.24838087056756\\
0.854602472113224	-1.25014303009162\\
0.901698253760491	-1.25043590124174\\
0.947206928106856	-1.24916300525614\\
0.990677329557471	-1.24509936612723\\
1.03194902752054	-1.23838461733679\\
1.07083553015497	-1.22917991165398\\
1.10714422154327	-1.2176837926415\\
1.14448706128202	-1.20189436658465\\
1.18530774149881	-1.18008413606067\\
1.22698471127423	-1.15372956033565\\
1.26799744828055	-1.12375407596113\\
1.30808827231671	-1.09220258536067\\
1.34602556903473	-1.06066088763296\\
1.38152997922858	-1.02868976823987\\
1.41480384018838	-0.996397848520995\\
1.44543143505059	-0.963852151238668\\
1.4735426996614	-0.931131755480919\\
1.49915150448584	-0.898303261340227\\
1.52219333046984	-0.865450099370592\\
1.54258572644223	-0.832702734109984\\
1.56027276398986	-0.800241688952426\\
1.57524872011641	-0.768280940061702\\
1.5875574630055	-0.737045447096988\\
1.59769128702547	-0.702063316226895\\
1.60569790810592	-0.659476237915841\\
1.61105557770851	-0.610359689112085\\
1.61333278676758	-0.555675531450157\\
1.61218680554576	-0.496262905158097\\
1.60945524415171	-0.435334983273814\\
1.60589560267286	-0.372679018429662\\
1.60048335806937	-0.305752099165677\\
1.59526996049836	-0.237438963234647\\
1.59254243883978	-0.170519069003815\\
1.59185464278409	-0.102552898463137\\
1.59352161607805	-0.031146408344924\\
1.59777423862408	0.043274179052623\\
1.60287338523601	0.118455711981924\\
1.60738021429243	0.192382334619447\\
1.61106785696406	0.265204901822238\\
1.61343434890152	0.336634033647436\\
1.61393310121317	0.406140748754378\\
1.61268971372655	0.473561803437506\\
1.60986888779158	0.538773735278521\\
1.60564720054797	0.60167682581275\\
1.60020162783841	0.662189311440826\\
1.59370581325038	0.720241142381016\\
1.58632840320761	0.775771270191451\\
1.57823305899781	0.828725778844628\\
1.56958194819005	0.879055659350775\\
1.55595522340835	0.928644454957865\\
1.53329257908196	0.978731651460124\\
1.50230560648347	1.02842759967747\\
1.46370173864032	1.07699294425952\\
1.41816492244077	1.12382212014734\\
1.36634816723312	1.16842921803753\\
1.31093535983422	1.21041321293399\\
1.25218454984123	1.24949255748159\\
1.19150149465762	1.28566206105554\\
1.13153388355988	1.31903970274142\\
1.07098775199289	1.34941839583227\\
1.0106167829161	1.376900527163\\
0.952032271368519	1.40180609635217\\
0.891871414586545	1.42338388903265\\
0.827091907296515	1.44090784142853\\
0.76118504201206	1.45522981103632\\
0.694298421860638	1.4664188288256\\
0.623969674074606	1.473970881813\\
0.550736201372706	1.47814457453798\\
0.475070490229834	1.47919088333945\\
0.398979232017948	1.47896524085032\\
0.323327038426539	1.4780157184251\\
0.248145861108336	1.47700087232458\\
0.174393379151075	1.47666504600997\\
};
\addlegendentry{Perfect}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.708234915559344	0.960392203084724\\
-0.708012142889484	0.960813519544522\\
-0.703013276382865	0.956868496304886\\
-0.693668458096797	0.94890089623056\\
-0.68114599980848	0.936378705316428\\
-0.665103076146954	0.920948051225143\\
-0.648665355168342	0.907662529106636\\
-0.632650293753604	0.895532106253525\\
-0.617900094227515	0.883548527560407\\
-0.604484692625798	0.871548373238629\\
-0.588501232662878	0.855514532446331\\
-0.567128391308588	0.833946608424666\\
-0.541274065643075	0.807276736548036\\
-0.511106311257164	0.774289300538593\\
-0.477514221139519	0.735576898807648\\
-0.441081077713307	0.691754911702126\\
-0.403028227892734	0.646590813216033\\
-0.364596978586444	0.603483711640515\\
-0.324362776005043	0.559577853869394\\
-0.282168340544255	0.515476962402776\\
-0.238810803733689	0.474438473527259\\
-0.19499631059382	0.435501549734279\\
-0.151748326909071	0.397736652261302\\
-0.109340474776543	0.36073555543027\\
-0.0668786151913589	0.32247366984974\\
-0.02461920742677	0.282703982098513\\
0.0160227668830989	0.24286347625141\\
0.0549862714958528	0.203016959665593\\
0.0927332483324019	0.163610607742592\\
0.12966436360325	0.124972569295909\\
0.165128317257965	0.0868740477810164\\
0.19868643358363	0.0490804581416007\\
0.231756076852576	0.012657258478565\\
0.265606861228573	-0.021118137172922\\
0.300335389177402	-0.0516767715961193\\
0.335743311449606	-0.0785032896670219\\
0.371396870319622	-0.101271414912108\\
0.406755520073904	-0.119851777345257\\
0.441264407902511	-0.134278103309239\\
0.474407300087259	-0.144706385044318\\
0.505733464584757	-0.151377663762195\\
0.534868839865503	-0.154587391505196\\
0.561517114955617	-0.154659288624392\\
0.585457606107389	-0.151928918118268\\
0.606544316436513	-0.14673651295912\\
0.624713541286306	-0.139432010986991\\
0.640011454400673	-0.130398461680898\\
0.652633229911521	-0.120075605238717\\
0.662916404258887	-0.108930122039684\\
0.671245645025519	-0.0973677430896802\\
0.677950954468932	-0.0856836456988544\\
0.683275678191031	-0.0740795938678076\\
0.687876979365598	-0.0617272619351305\\
0.693180690425873	-0.0484749194031968\\
0.698534404995336	-0.03538981101054\\
0.702400137086245	-0.0227965000728795\\
0.704991830692656	-0.0106951545168325\\
0.70660339281064	0.00124414400859199\\
0.707410695058247	0.0133141512708014\\
0.708900773006814	0.0275279463729472\\
0.710858627314965	0.043353892044663\\
0.711604956632988	0.0582749504169106\\
0.711213144686085	0.0723310574733056\\
0.709811908589869	0.0855259012973932\\
0.707542413301947	0.0978469938738513\\
0.704546292412921	0.109282377225561\\
0.700962113173908	0.119829735064613\\
0.69686025939372	0.129688003624151\\
0.692062240794948	0.139572134067958\\
0.686672815181435	0.149247294368257\\
0.679838248960095	0.160213002251347\\
0.671533083291694	0.172279088036294\\
0.662942586424896	0.183171701306247\\
0.654115547950407	0.192860625354794\\
0.642780975317928	0.203811567191029\\
0.624950780972084	0.219511922450237\\
0.59923121617325	0.240083383845717\\
0.567651269757907	0.264082488918006\\
0.534854228579781	0.289607134396881\\
0.50383081856033	0.31550934378154\\
0.474974002567518	0.342152298170666\\
0.44787341088424	0.368938471221181\\
0.422657368844529	0.396108985659649\\
0.398771765312959	0.424783805665025\\
0.375123320621386	0.45383846520166\\
0.351799170040018	0.481810357935242\\
0.328424848115011	0.508312331007645\\
0.305870740753475	0.533920915156809\\
0.283500578909962	0.559010848624868\\
0.261362113032491	0.583691631032439\\
0.239812934116718	0.607967531131408\\
0.218209346802353	0.631569964210738\\
0.197926386209924	0.655136177791376\\
0.179656945915771	0.679102517338407\\
0.163725834126437	0.703485988381312\\
0.150674576983587	0.728198359307002\\
0.1407149464261	0.753000968293251\\
0.133951919227037	0.777553153081324\\
0.130360100851383	0.801473821312574\\
0.12979116076267	0.824394438707186\\
0.131996649872435	0.84599603931283\\
0.136656098397065	0.866030792552403\\
0.143404853313166	0.884331472003503\\
0.151863315084549	0.900809178600304\\
0.16166296137025	0.915442142003191\\
0.172465253572131	0.928259065288307\\
0.185000821516784	0.940512622265123\\
0.200116033132125	0.954951686869579\\
0.216598848333265	0.970253190088593\\
0.233314584968014	0.983551997163514\\
0.250200864730335	0.994871840808067\\
0.267144020390843	1.00422467527781\\
0.283990570284281	1.01164474310892\\
0.302348307150714	1.01855835220432\\
0.321969684889846	1.02629546850452\\
0.340932621549912	1.03372111761069\\
0.359256120012296	1.03951916010328\\
0.379460825195471	1.04440645364445\\
0.40144631917145	1.04831355277115\\
0.422631601395226	1.05056220673724\\
0.442922801762139	1.05114595469755\\
0.467611369644402	1.04972463913984\\
0.497584729678374	1.04717328489796\\
0.531281683944303	1.04320971119445\\
0.567398383414835	1.03857595562308\\
0.602525511224728	1.03553992567739\\
0.636541935215246	1.03313500107722\\
0.669562747160278	1.03049443040529\\
0.701617775297596	1.02749427849674\\
0.732459438978371	1.0235788951091\\
0.761980310650969	1.01850561888059\\
0.790018033675677	1.01214576425441\\
0.816396092634171	1.00448593537446\\
0.840950735345484	0.99559518678841\\
0.863544283944934	0.985594271663862\\
0.884761522741808	0.974091624975575\\
0.90833614776047	0.957712633840022\\
0.936496896518702	0.933886850476205\\
0.966107974109503	0.906550417277704\\
0.994266675780639	0.878947659667253\\
1.02089357569374	0.85114888335426\\
1.04584142535309	0.823440055053575\\
1.06905009091922	0.795804685746421\\
1.0906097720802	0.768308613719072\\
1.11017472161178	0.741037785886618\\
1.12776441300963	0.714039687833725\\
1.14334968103235	0.687370887113169\\
1.15687914238624	0.661109128196266\\
1.16829988737526	0.635357410970862\\
1.17757167459301	0.610241197794386\\
1.18467591408263	0.585902127881087\\
1.1899953588935	0.557330727339731\\
1.19350292200264	0.520287455451843\\
1.19454249691664	0.476009810246113\\
1.19335576411643	0.426262023068063\\
1.19160108963857	0.374954177106113\\
1.18934049558859	0.325081144062478\\
1.18562629381611	0.27681496581606\\
1.18058995619257	0.230087948484178\\
1.17557888594347	0.184699413368757\\
1.17203944435458	0.140408785419866\\
1.17036679419295	0.0971702214800786\\
1.1697686883923	0.055075833766672\\
1.16914420497496	0.0141294904508165\\
1.16846190396895	-0.0258680393265218\\
1.16709349956773	-0.0648687731976132\\
1.16427169919415	-0.102548972705425\\
1.15969708849357	-0.138628771647363\\
1.15325618551975	-0.172788103027824\\
1.14496694780341	-0.204710572256246\\
1.13468858150519	-0.234485127865087\\
1.12074012985678	-0.264190486430961\\
1.10077568400327	-0.296130994392513\\
1.07376843936278	-0.330560980322385\\
1.03977329458305	-0.366605283364745\\
1.00277393642986	-0.40251351567356\\
0.965746561475324	-0.436488543258905\\
0.928341682505363	-0.467605888270904\\
0.890830689305472	-0.495723811738711\\
0.853301642052005	-0.520946206230524\\
0.816380157865713	-0.544538695935306\\
0.780159808457415	-0.566615877192828\\
0.744199414190342	-0.586119176239563\\
0.708538141160123	-0.6030361820468\\
0.673254343235204	-0.617162919926601\\
0.638527157512624	-0.628244339366353\\
0.604641854210385	-0.636077714955938\\
0.57195622585399	-0.640553876536749\\
0.540859833042893	-0.641667507623405\\
0.506995955231053	-0.638600647030162\\
0.466795464233923	-0.630174756216401\\
0.421162315874127	-0.616393959911676\\
0.371363938663742	-0.597101145856669\\
0.320814036084006	-0.574820776306971\\
0.272121000233099	-0.55149617768306\\
0.224900781108282	-0.527441688577364\\
0.179240668827816	-0.503025637316522\\
0.135877914252344	-0.477540531298543\\
0.0948416917318998	-0.450939521376981\\
0.0564901581059089	-0.423009579447855\\
0.0213444835331562	-0.393666057818799\\
-0.0125925395002588	-0.360084854218367\\
-0.0476834960886314	-0.320572355518069\\
-0.0827520526356027	-0.278826494322292\\
-0.117946766350362	-0.235418096303675\\
-0.155934341272512	-0.188662030695869\\
-0.197432339055999	-0.140103694830638\\
-0.240600192354145	-0.0925741466952793\\
-0.2836576008382	-0.0476567405433755\\
-0.326289226365467	-0.00546319017494123\\
-0.368223809712114	0.0339776486250733\\
-0.409095562145506	0.0706950015255298\\
-0.448492695283788	0.104773197628997\\
-0.486106583881719	0.136313180497465\\
-0.52165262249221	0.165438678668092\\
-0.554870155358047	0.192289297848205\\
-0.585761924044121	0.216798901067953\\
-0.614101887542316	0.239126609528146\\
-0.639456984390474	0.259672536301827\\
-0.663844775959654	0.276508857331275\\
-0.691765376947448	0.284629674217499\\
-0.722397596884493	0.284252845805229\\
-0.751621289799391	0.280142418850705\\
-0.779647485348308	0.271717981892938\\
-0.806547460376427	0.25935543345458\\
-0.830465437744413	0.245981841743172\\
-0.851356661839243	0.231562658799214\\
-0.869671659270083	0.216270050224148\\
-0.885393574630749	0.200493022402381\\
-0.898857382139562	0.184408918970156\\
-0.910199288717479	0.168109524619032\\
-0.919451689402071	0.151681429596886\\
-0.926638645622724	0.135243681141302\\
-0.931778396471784	0.118957338370934\\
-0.934922940635304	0.103005468059182\\
-0.936203369422635	0.0875615494024998\\
-0.936492630015612	0.0722354649271708\\
-0.935695055848062	0.057216716244369\\
-0.933269060281304	0.0398450951913818\\
-0.930273319230917	0.0203000024013958\\
-0.928107333387261	0.00175236598240627\\
-0.926964454208719	-0.0158895928398067\\
-0.926973698626729	-0.0326435395153055\\
-0.928412011482364	-0.054113832396692\\
-0.932088152320843	-0.0848590845762551\\
-0.936554753863366	-0.119161395738678\\
-0.939846743505973	-0.152413918690212\\
-0.941725486501358	-0.184708163731675\\
-0.941597072732011	-0.215973103929045\\
-0.938739675564208	-0.249468505961396\\
-0.934103053815549	-0.285014947978867\\
-0.929143009922215	-0.31948803914028\\
-0.924201195571465	-0.353023196189676\\
-0.920159106777406	-0.385660262705987\\
-0.917603382176205	-0.417325731479022\\
-0.916880330578111	-0.447800369316801\\
-0.916803856666469	-0.477006592020959\\
-0.917490433707397	-0.505117476014103\\
-0.918871403506985	-0.532272167358508\\
-0.919326360834702	-0.558543244582391\\
-0.918176991290753	-0.583858622782132\\
-0.914965298215318	-0.608015204673311\\
-0.909482754295601	-0.63068881917609\\
-0.90174495232643	-0.651542601637475\\
-0.892743630732525	-0.671684601263103\\
-0.883767306933196	-0.692063463546205\\
-0.87436803191136	-0.711333667100328\\
-0.863760246560229	-0.728604463090445\\
-0.852056290296482	-0.743983487823582\\
-0.839362280676313	-0.757452261624911\\
-0.825836792656973	-0.768951196375226\\
-0.811693095826664	-0.778451570421363\\
-0.797171547215732	-0.785981150539233\\
-0.782510933254518	-0.791620088874229\\
-0.765741457719102	-0.79646145472287\\
-0.743945718334084	-0.802608824398191\\
-0.719104965947305	-0.810398386259023\\
-0.694452665099127	-0.817452193492383\\
-0.670367012074174	-0.822581818949825\\
-0.646871843097671	-0.825780225303466\\
-0.624002764018874	-0.827400518120519\\
-0.601969334204316	-0.828720255501884\\
-0.581043555548378	-0.830653508201532\\
-0.561208853683448	-0.833455044327284\\
-0.542509424523096	-0.837263612633076\\
-0.525025152105644	-0.842109474117622\\
-0.508840247377601	-0.847946389566284\\
-0.494021729084812	-0.854675720574855\\
-0.480285074802959	-0.861903201759121\\
-0.467718753616078	-0.869556658830739\\
-0.456578033314399	-0.877697841384681\\
-0.446775413831745	-0.88617109958364\\
-0.438225205565598	-0.894834959177103\\
-0.430839348339104	-0.903560846697021\\
-0.42448956920452	-0.912277677913923\\
-0.41907260520245	-0.920906361737456\\
-0.413465076543334	-0.92891622411162\\
-0.407996571284774	-0.936383506344466\\
-0.403782748824546	-0.943603558928213\\
-0.40050027848824	-0.950516809842216\\
-0.397890898160857	-0.957054901420477\\
-0.395778114523011	-0.96323609160308\\
-0.394025106333243	-0.969173754729665\\
-0.392616582265188	-0.97478223922657\\
-0.391027729652161	-0.981574652983988\\
-0.389440517265314	-0.989489958447981\\
-0.388238442776495	-0.997599063136712\\
-0.387051728181047	-1.00779613153925\\
-0.386232585117002	-1.01928382645977\\
-0.386146287529221	-1.03070911642283\\
-0.386795014102319	-1.04202229426684\\
-0.388172797932346	-1.05259501981491\\
-0.38911079911925	-1.06382645557067\\
-0.389777919038655	-1.07554500078308\\
-0.391419551631753	-1.08619894798526\\
-0.393830331067562	-1.09591548063188\\
-0.396790214340656	-1.10478523208172\\
-0.4001821443751	-1.11302089726346\\
-0.404131351996533	-1.12127379490815\\
-0.408644680596676	-1.12948630149471\\
-0.413540472186957	-1.13718982748332\\
-0.419206997462611	-1.14516747253145\\
-0.425820604217648	-1.15350077030469\\
-0.432866222155988	-1.16120548147905\\
-0.440299852050044	-1.1682634332827\\
-0.449327875686234	-1.17601990840851\\
-0.459727016272207	-1.18390703419542\\
-0.470204655781725	-1.19051792641194\\
-0.480661532321191	-1.19590126312093\\
-0.492482046996287	-1.20101268786654\\
-0.506809879034791	-1.20624465443966\\
-0.524979671662875	-1.2116573604152\\
-0.545613263455333	-1.21620549910405\\
-0.565674836123504	-1.21855764904316\\
-0.586785507149669	-1.21882036925461\\
-0.608669577213801	-1.21818239660954\\
-0.629970585918915	-1.21754271217348\\
-0.650746349789374	-1.21720984655732\\
-0.671533180013729	-1.21792066659245\\
-0.69219110167879	-1.21849051479549\\
-0.711643667863404	-1.21895763627478\\
-0.729931415329525	-1.21922427729144\\
-0.747239330484317	-1.21913975389095\\
-0.763566037720907	-1.2199775934167\\
-0.778808958869486	-1.22187969199792\\
-0.792987412358796	-1.22481285875479\\
-0.806090091051301	-1.22869909924444\\
-0.81809817765222	-1.23342836850344\\
-0.82900653074084	-1.23886413730333\\
-0.838830280217823	-1.24485719953692\\
-0.84760289340847	-1.2512599375137\\
-0.85553971843401	-1.25805192491028\\
-0.865745872133857	-1.26748607801545\\
-0.877578201451631	-1.27955015322698\\
-0.8878142495075	-1.2919675237595\\
-0.896381574973063	-1.30466073621297\\
-0.903280438874941	-1.31749184295865\\
-0.911518583150498	-1.33300689119626\\
-0.920815861448906	-1.35100236547523\\
-0.929526668365647	-1.36857310590521\\
-0.93765977817069	-1.38567011331199\\
-0.943842567906495	-1.40242142603144\\
-0.948165308731783	-1.41881417458202\\
-0.950685595244608	-1.43476847257796\\
-0.951482056051645	-1.450161899364\\
-0.950678180032391	-1.46486371500079\\
-0.948435818944282	-1.47875871976558\\
-0.944936144807092	-1.49175751704124\\
-0.940365368038125	-1.50379835984588\\
-0.933878418749243	-1.51863866767783\\
-0.925110539475071	-1.53575129857798\\
-0.915027045590951	-1.55118620390161\\
-0.903763308921129	-1.56481842677\\
-0.891530406805968	-1.5765720282254\\
-0.878576976852902	-1.58643360439508\\
-0.862451130009208	-1.59822581282602\\
-0.843351806514246	-1.61194144334605\\
-0.824547311955972	-1.62478026124905\\
-0.806087786859019	-1.63630590373752\\
-0.785666194552054	-1.64674514901604\\
-0.763340359575144	-1.6559330197702\\
-0.74114904161871	-1.66254020276546\\
-0.719334689195567	-1.66649436486189\\
-0.698186719120226	-1.6678344144328\\
-0.677988455342883	-1.66670604305699\\
-0.653398252451307	-1.6630990137766\\
-0.619834656981433	-1.65721023121453\\
-0.582007801066332	-1.65068390717727\\
-0.544508500906141	-1.64496414849905\\
-0.507976296791156	-1.64062606494018\\
-0.472527736547893	-1.63801653478535\\
-0.435143459069688	-1.63761311245501\\
-0.395310761630932	-1.63899027896628\\
-0.352745906314953	-1.64278392007559\\
-0.308122761016596	-1.64805558560947\\
-0.262112309678739	-1.653287475085\\
-0.214039750416907	-1.65796733883735\\
-0.162566752025619	-1.66109173806932\\
-0.108931268856069	-1.66168606846202\\
-0.057272165638793	-1.65920288258119\\
-0.00807361236055105	-1.65382694693621\\
0.038169550655854	-1.64594232472087\\
0.081195733917052	-1.6359984088938\\
0.120846730434792	-1.62446008860293\\
0.157062603616986	-1.61174954694535\\
0.189837101845441	-1.59828043080845\\
0.219222076786713	-1.58434956967334\\
0.245305213435443	-1.57015827404046\\
0.268169574780464	-1.55594541726814\\
0.287903430566896	-1.54192798223986\\
0.304598855761703	-1.52830961030038\\
0.318354373390794	-1.51528125645349\\
0.329272017493913	-1.50302582529738\\
0.337087837193413	-1.48579492104956\\
0.341803602497506	-1.46265832174978\\
0.344129351377064	-1.43956708012333\\
0.344448237809955	-1.4180411432635\\
0.342954502912378	-1.39810816911381\\
0.341134272783346	-1.37944531594798\\
0.340277065283157	-1.36159833183596\\
0.340608256590521	-1.34444612519743\\
0.342333944447188	-1.32803678786911\\
0.345472198137678	-1.31249526182638\\
0.349916221210718	-1.29794254781282\\
0.355497457248232	-1.28446720111295\\
0.362022961939986	-1.27212014510798\\
0.369298844072126	-1.26091969426763\\
0.377142013894332	-1.25085823486859\\
0.385385181289215	-1.24190837845635\\
0.39387744134563	-1.23402660656905\\
0.402482779753318	-1.22715469237219\\
0.411082619315411	-1.22122614714809\\
0.419575629663983	-1.21617021120965\\
0.427875038348963	-1.21191178504874\\
0.436084993767319	-1.20826594594162\\
0.444952903583653	-1.20476898553343\\
0.454424246122942	-1.20155900206282\\
0.464600001569134	-1.19867451846607\\
0.475912739046048	-1.19604492126977\\
0.488237186395578	-1.1938739038028\\
0.50261861914738	-1.19207426567592\\
0.518087986610799	-1.19103393740948\\
0.53386069568092	-1.19106557842415\\
0.554617990757001	-1.19228165362182\\
0.584036586320419	-1.19545307464938\\
0.621464016374037	-1.20154995397375\\
0.665870273646608	-1.21070427217995\\
0.713935629502682	-1.22104196593306\\
0.761958122084197	-1.23046180816127\\
0.809116981195431	-1.23813346996777\\
0.855301914181458	-1.24323178317666\\
0.900083831926692	-1.24519866618276\\
0.942891934314138	-1.24395814824226\\
0.983763907690511	-1.23997518596953\\
1.02309450520138	-1.2343816403065\\
1.06409507761963	-1.22496403470336\\
1.10653007307526	-1.21089878931763\\
1.14671651466675	-1.19460051858689\\
1.18493046780604	-1.17764253415916\\
1.22137061716799	-1.16025761487284\\
1.25546993200432	-1.14174366664375\\
1.28794709210799	-1.12258199210931\\
1.31881493769667	-1.10283068378653\\
1.34743022804866	-1.08216862706151\\
1.37364367940146	-1.06060770453951\\
1.39727336023054	-1.03824186123253\\
1.418168856655	-1.01526155894936\\
1.4387406595903	-0.987812470223609\\
1.46059384122881	-0.95238867215255\\
1.4825239266355	-0.9097527094814\\
1.50404026389349	-0.86439400933892\\
1.52472486713841	-0.819878183592229\\
1.54376945103074	-0.775828556811462\\
1.56088520138447	-0.732306959564351\\
1.5760426961171	-0.68951274487464\\
1.58952200776788	-0.647415834185613\\
1.60131662044085	-0.606047826225026\\
1.6110906934922	-0.565620695132061\\
1.61877827001375	-0.526236750988328\\
1.62434678271743	-0.488040017426172\\
1.62744310545522	-0.446846861248606\\
1.62742266366279	-0.399100325828338\\
1.62391062345321	-0.345800442042682\\
1.61890227356487	-0.290602016277909\\
1.61286775603962	-0.233338581730849\\
1.60627681618936	-0.174066324571414\\
1.60144373992517	-0.115872100315687\\
1.59931858343341	-0.0590289478135022\\
1.60028910894189	-0.000445771180435407\\
1.60337344835758	0.0598500063937664\\
1.60726472906745	0.118785701452428\\
1.61178669163669	0.176457907458804\\
1.61781599638824	0.235911167352752\\
1.62421789382804	0.297084503967878\\
1.62888235278617	0.356935745662401\\
1.63159816574424	0.415216996842535\\
1.63238348444419	0.471683700947315\\
1.63136673958813	0.526156599627066\\
1.62871271101651	0.578503414974594\\
1.6223071059802	0.631858904609344\\
1.61232303962966	0.685955906881735\\
1.60069517858132	0.738185778669363\\
1.58664262972462	0.789208153110641\\
1.56752788753102	0.840668193384716\\
1.54455056052325	0.891642671338859\\
1.52128397550465	0.939931783524381\\
1.49389988762081	0.987070378993018\\
1.46266268521101	1.03290892254153\\
1.42754495881877	1.07711164246587\\
1.3851639984226	1.12036337669798\\
1.33933049067245	1.16163478003011\\
1.29387046432938	1.2002161143363\\
1.24944488128918	1.23604747829659\\
1.20595054661155	1.26912637831665\\
1.16305543664345	1.29988440372925\\
1.12016050473253	1.32840006096811\\
1.07744888641233	1.35429174257408\\
1.03550620736321	1.37758588325957\\
0.99433363881701	1.39841822807855\\
0.953948324123125	1.41697116833801\\
0.914362026184954	1.43344019899521\\
0.875579646326851	1.44797348238627\\
0.837623707318423	1.46062573571676\\
0.80054053515354	1.47136752083282\\
0.764410839934138	1.4801260858485\\
0.729352643421759	1.48682533918623\\
0.690978081750377	1.49128400320318\\
0.645588137903001	1.49301995202664\\
0.594274921386338	1.49153571187005\\
0.537620429071233	1.48734841799813\\
0.477989411497229	1.48214186853134\\
0.415959662002464	1.47556479284268\\
0.349809191665332	1.46764213098604\\
0.281311881309678	1.46081555049887\\
0.213372572413152	1.45655622192071\\
0.144814859114209	1.45566164029015\\
0.0762280466955684	1.45837772666906\\
0.0105880799074104	1.46423040957686\\
-0.0516277623257607	1.47296618341277\\
-0.11002707134627	1.48422540095778\\
};
\addlegendentry{Hybrid}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-0.708234915559344	0.960392203084724\\
-0.704003652374358	0.956770959668179\\
-0.695685738164313	0.950422051436103\\
-0.68362820280633	0.940614595911189\\
-0.667252218412812	0.927397450805333\\
-0.650745724162428	0.914831046813831\\
-0.635548809832865	0.902334839961556\\
-0.621728540932508	0.889775411782301\\
-0.605478323036354	0.873129128630428\\
-0.583979901168577	0.848773370825971\\
-0.558795114271664	0.81712619943108\\
-0.5321771408218	0.78283470420598\\
-0.504295300755288	0.748018265063979\\
-0.474870551229186	0.71292557369529\\
-0.444669388496522	0.67987626322594\\
-0.410582609261708	0.646973769251754\\
-0.373354804128818	0.614050339272021\\
-0.333089036905763	0.580866021902801\\
-0.290091104748337	0.547221267746525\\
-0.248131651723446	0.51406775506291\\
-0.207785908746429	0.480854017859307\\
-0.169554308449997	0.447392521998693\\
-0.132083332063261	0.411081063258646\\
-0.0933818176606103	0.369213103256679\\
-0.0531386191414534	0.322004057295015\\
-0.0125037855180726	0.27287591127458\\
0.0283247550323694	0.224001735133065\\
0.0702152433732624	0.176306754903793\\
0.113434445892918	0.131681079700989\\
0.157825220340625	0.0908259855090117\\
0.202352893581024	0.0543113642303073\\
0.24602894678775	0.0221971399858118\\
0.288104166372241	-0.00580102699571337\\
0.328730696584507	-0.0301821328351296\\
0.368205048773334	-0.051199534420609\\
0.405436868948182	-0.069297459401621\\
0.439487546887788	-0.0851297133585008\\
0.470235216928259	-0.0991219977502676\\
0.497616749989452	-0.111669707489138\\
0.525520150131322	-0.117915940091897\\
0.553670593424021	-0.118268929224254\\
0.578778646491047	-0.117617862054374\\
0.60093867094414	-0.115902615146905\\
0.620052855348977	-0.113209962498443\\
0.6361415440941	-0.109723125255531\\
0.650708967139923	-0.0999422172013662\\
0.664651287442503	-0.080071671822243\\
0.677129101540797	-0.0562944034804552\\
0.687461402472549	-0.0330576261105819\\
0.695358477287677	-0.0106292373616446\\
0.701078746219777	0.0109534127764089\\
0.704903528321046	0.0317064308340886\\
0.707017449014648	0.0515838025230479\\
0.707512898986476	0.0704763709972318\\
0.706525143725987	0.0883227472370606\\
0.704193772102312	0.105058974423413\\
0.700668164468724	0.120628189438899\\
0.696108070283082	0.134989152198986\\
0.690681415582373	0.148122370481806\\
0.684558786341816	0.160032083177622\\
0.677907573185322	0.170745520157969\\
0.670885839553505	0.180309084050292\\
0.663332373983712	0.189183228113037\\
0.653991602925684	0.198970600984061\\
0.639377707286492	0.213077338545103\\
0.617124675316151	0.232862711770286\\
0.587431108904269	0.256964989430892\\
0.552697091873409	0.283772783528143\\
0.517301345993084	0.311533051496091\\
0.481258852081323	0.339615456063745\\
0.441785426931158	0.370411258880844\\
0.4017963687319	0.404175499306637\\
0.364031862722189	0.439912896286226\\
0.329156680985546	0.477503464313131\\
0.298084892093098	0.515869763083824\\
0.271048140810553	0.554516702221296\\
0.248052239339603	0.593867140187673\\
0.229046928123284	0.633424629179928\\
0.213849667487167	0.672036105763909\\
0.202291871757005	0.709348402735834\\
0.194364127956973	0.744598996588349\\
0.18988594836583	0.777900249170464\\
0.18849731912523	0.809618059606112\\
0.189933102460933	0.839356894893806\\
0.194093161545416	0.866601692756376\\
0.200656941186956	0.891632387747656\\
0.209239306190299	0.914551476834155\\
0.219516872822245	0.935222215846626\\
0.231258648488116	0.953815532182615\\
0.244204897479395	0.970355418277615\\
0.257182436213351	0.985633303475136\\
0.270021433032699	0.999643297794088\\
0.283315237294045	1.01162890322081\\
0.296914719914456	1.02174853873093\\
0.310663720775479	1.03012702876705\\
0.324402788684862	1.03687607225884\\
0.337978863808224	1.04211064707773\\
0.3512539530072	1.04595525420183\\
0.364109698101496	1.04854727572053\\
0.376450123801521	1.05003331350631\\
0.389684547953561	1.05076201740731\\
0.403992448625812	1.0507205679757\\
0.423587404338039	1.0497063279052\\
0.452837800483244	1.04703106561092\\
0.490432001102489	1.041974814539\\
0.53126822247637	1.03623335655058\\
0.57409588971642	1.02976717434053\\
0.618886468938815	1.02285055111363\\
0.662645702272455	1.01652085739523\\
0.705225059071502	1.00969707465936\\
0.74647560767263	1.00220252679921\\
0.786312275258748	0.993796038030345\\
0.824570296955726	0.984264013892394\\
0.861051293617674	0.973514478462071\\
0.895562942732398	0.961571335217591\\
0.927938734879808	0.948535718030407\\
0.958043814108225	0.934551711656866\\
0.985774218328096	0.919782409149318\\
1.01106219706443	0.904383581591747\\
1.03386632296428	0.888500327561005\\
1.05415792424101	0.872279601013326\\
1.0719242462711	0.855866685398501\\
1.08776301231813	0.838193472852579\\
1.10308906873561	0.81623679773809\\
1.11741322038909	0.79146762407619\\
1.13079402823498	0.763140966490231\\
1.14434177069236	0.727119568536778\\
1.15682195563113	0.687643896812525\\
1.16759375450494	0.644974607210978\\
1.17656811578835	0.595669065900729\\
1.18322521123039	0.542569130600155\\
1.18722459405458	0.487639210476786\\
1.18814864947298	0.430603479707981\\
1.18736051452955	0.373160022065146\\
1.1858565778038	0.316930052703969\\
1.18279412363231	0.262118829354803\\
1.17917223328846	0.208661629006213\\
1.17693444982613	0.156317084043765\\
1.17579650562483	0.105074510360613\\
1.17493745255581	0.05492618538597\\
1.17414449326801	0.00591961632151441\\
1.17279463864921	-0.0419567088023119\\
1.17012448612256	-0.0885280595790878\\
1.16567109453316	-0.133449722538512\\
1.15928412981976	-0.176323269270322\\
1.15100413426382	-0.216763067655147\\
1.14095213300823	-0.254454293118797\\
1.12928156239969	-0.289147690399353\\
1.11618166352791	-0.320617278140051\\
1.09790520081319	-0.351571253223438\\
1.07099024089466	-0.383970996941702\\
1.03611851258363	-0.416674398190584\\
0.997507575536658	-0.447317219010268\\
0.95541734039904	-0.475298154179584\\
0.906683114467234	-0.501372491254942\\
0.85499351696341	-0.525204783014046\\
0.804005534257141	-0.546034729415143\\
0.753839117318848	-0.563378433752467\\
0.704547622093158	-0.57740981634002\\
0.656260468574067	-0.588243021077228\\
0.608806792294994	-0.596203134473551\\
0.56251987112211	-0.601259795169785\\
0.517404370297342	-0.603851683073845\\
0.473592586949385	-0.604043911299948\\
0.431324691613234	-0.601565216004909\\
0.390749060536349	-0.596495918193733\\
0.352367506940227	-0.588719898182718\\
0.315850717945376	-0.578755752696404\\
0.281414601335467	-0.56670681060593\\
0.248915368864629	-0.553535991512549\\
0.218285377199916	-0.539528901800975\\
0.190190247334465	-0.523867689599436\\
0.164619941388157	-0.506692542833442\\
0.139681527511323	-0.487751712454981\\
0.115589481450093	-0.467128648329771\\
0.0898829353469476	-0.443056805220561\\
0.0626987287881981	-0.415844771952057\\
0.0371983748334218	-0.388794704713857\\
0.0121037776818474	-0.362863251755334\\
-0.0160698940177421	-0.335251127704255\\
-0.0463875542435798	-0.305482089066089\\
-0.0785368341487567	-0.274323245365118\\
-0.113593986963246	-0.242577229833269\\
-0.147895169930271	-0.211407838879039\\
-0.180250068190769	-0.179950048295081\\
-0.213674476663087	-0.145475058479316\\
-0.248456266100564	-0.108554170844071\\
-0.282418401682941	-0.072454518783677\\
-0.314602895965436	-0.0365934424815718\\
-0.345119945752534	-0.00084202125649767\\
-0.374404592191313	0.0347649924412213\\
-0.402637958717362	0.0698348879030083\\
-0.430708681645002	0.103506915734671\\
-0.458788912288548	0.135588418489027\\
-0.487005538006369	0.165816916773775\\
-0.515370566316016	0.193948751324523\\
-0.543796568096039	0.219793740198825\\
-0.57213524627967	0.243216536425311\\
-0.60020845264463	0.264128081833754\\
-0.627828178224902	0.282476218248241\\
-0.654808721064818	0.298237070382004\\
-0.680974013666144	0.311411284791028\\
-0.706162274518349	0.322020944966498\\
-0.730229111118595	0.33010832441827\\
-0.753049621956268	0.335738877017536\\
-0.774520830164427	0.339010410334386\\
-0.79456502117918	0.340067718678045\\
-0.81313319955364	0.339112364413184\\
-0.830205837108036	0.336392694114334\\
-0.845789714233273	0.332175740328842\\
-0.859909912988212	0.326718511568998\\
-0.872602443522352	0.320256265354428\\
-0.883912832225154	0.31300526432818\\
-0.893998910214388	0.305096687730856\\
-0.903681056884412	0.296108896268728\\
-0.91320228330183	0.285829753447544\\
-0.921769090231314	0.274865749895934\\
-0.929004920716074	0.263636486894324\\
-0.93543606665121	0.25152791257907\\
-0.941428666547514	0.237843862196782\\
-0.946440054332837	0.223188855890715\\
-0.95003165082731	0.208265444675644\\
-0.952705858297085	0.191156667714735\\
-0.954103722043736	0.172333046813037\\
-0.953645520129081	0.152958466346907\\
-0.951082798962243	0.127884310792755\\
-0.945296229918047	0.0943123865763553\\
-0.93708583624381	0.0559937274446883\\
-0.928492347909172	0.0171706783103793\\
-0.92032279938272	-0.0206681475588442\\
-0.913234630351883	-0.0576353628832586\\
-0.907801930337522	-0.0936563042360536\\
-0.904359059313562	-0.128503654610154\\
-0.903748088010538	-0.166448555359263\\
-0.907155092013356	-0.210968684694151\\
-0.913741885606727	-0.257189557837086\\
-0.922226592781095	-0.300977869270613\\
-0.932490752601001	-0.342044059424758\\
-0.944370296343855	-0.380132433597497\\
-0.95767195703582	-0.415028108876889\\
-0.972191116261567	-0.446552984026934\\
-0.987722195368967	-0.474564357510491\\
-1.00406448457664	-0.498955465393002\\
-1.02102500281456	-0.519659432727402\\
-1.03841515191428	-0.536664580353088\\
-1.05604176725648	-0.550041620230964\\
-1.0736926886386	-0.559987150757214\\
-1.09113835166026	-0.566837513237323\\
-1.10816456677793	-0.571003809836759\\
-1.12459961179584	-0.572879664446714\\
};
\addlegendentry{No drag}

\end{axis}
\end{tikzpicture}%

==> figures/scheme1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Rectangle [id:dp12860454646820596] 
\draw  [draw opacity=1,fill={rgb, 255:red, 217; green, 129; blue, 92 }  ,fill opacity=0.6] (300,60.75) -- (440,60.75) -- (440,240) -- (300,240) -- cycle ;
%Shape: Rectangle [id:dp23657951168375457] 
\draw [fill=white,draw=white] (311.33,85.99) -- (431.33,85.99) -- (431.33,110.34) -- (311.33,110.34) -- cycle ;
\draw [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.6 ] (311.33,85.99) -- (431.33,85.99) -- (431.33,110.34) -- (311.33,110.34) -- cycle ;
%Shape: Rectangle [id:dp24266077689260346] 
\draw [fill=white,draw=white] (311.33,125.99) -- (431.33,125.99) -- (431.33,150.34) -- (311.33,150.34) -- cycle ;
\draw  [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.6 ] (311.33,125.99) -- (431.33,125.99) -- (431.33,150.34) -- (311.33,150.34) -- cycle ;
%Shape: Rectangle [id:dp7269534732165817] 
\draw [fill=white,draw=white] (311.33,165.99) -- (431.33,165.99) -- (431.33,190.34) -- (311.33,190.34) -- cycle ;
\draw  [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.6 ] (311.33,165.99) -- (431.33,165.99) -- (431.33,190.34) -- (311.33,190.34) -- cycle ;
%Shape: Rectangle [id:dp31571558729273663] 
\draw [fill=white,draw=white] (311.33,205.99) -- (431.33,205.99) -- (431.33,230.34) -- (311.33,230.34) -- cycle ;
\draw [fill={rgb, 255:red, 207; green, 123; blue, 123 }  ,fill opacity=0.6 ] (311.33,205.99) -- (431.33,205.99) -- (431.33,230.34) -- (311.33,230.34) -- cycle ;
%Straight Lines [id:da301369994638617] 
\draw    (71.33,120.34) -- (71.33,137.34) ;
\draw [shift={(71.33,140.34)}, rotate = 270] [line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2610601167089137] 
\draw    (71.33,190.34) -- (71.33,173.34) ;
\draw [shift={(71.33,170.34)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da47128474179572377] 
\draw    (131.73,156.09) -- (156.64,155.9) ;
\draw [shift={(159.64,155.88)}, rotate = 539.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6060446399644166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.48,96.84) -- (307.48,96.84) ;
\draw [shift={(310.48,96.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7233952706224003] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.05,136.91) -- (308.05,136.91) ;
\draw [shift={(311.05,136.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4492602725940378] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.27,176.94) -- (308.27,176.94) ;
\draw [shift={(311.27,176.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3406127230279463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.73,217.27) -- (307.73,217.27) ;
\draw [shift={(310.73,217.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da414082205944432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.48,96.84) -- (291.73,217.27) ;
%Straight Lines [id:da22509396293926298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.19,156.59) -- (291.76,156.59) ;
%Shape: Rectangle [id:dp19860806119223962] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1] (550,121) -- (650,121) -- (650,161) -- (550,161) -- cycle ;
%Straight Lines [id:da14077958013755554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,240) -- (370,260) ;
%Straight Lines [id:da5182452351419726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,260) -- (600,260) ;
%Shape: Rectangle [id:dp06783141051526331] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1] (460,10) -- (570,10) -- (570,50) -- (460,50) -- cycle ;
%Straight Lines [id:da5248475575689129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,30) -- (460,30) ;
%Straight Lines [id:da1050966822014956] 
\draw    (70,30) -- (70,87) ;
\draw [shift={(70,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da14947551360634392] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,30) -- (370,57) ;
\draw [shift={(370,60)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5596427858537676] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (600,260) -- (600,163) ;
\draw [shift={(600,160)}, rotate = 450] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da08670137047400606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (600,30) -- (573,30) ;
\draw [shift={(570,30)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4137925079029843] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (600,120) -- (600,30) ;
%Straight Lines [id:da5109656600549033] 
\draw    (70,30) -- (370,30) ;
%Rounded Rect [id:dp2754324755972477] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (10,90) -- (130,90) -- (130,120.34) -- (10,120.34) -- cycle ;
%Rounded Rect [id:dp39245348917387424] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (10,139.66) -- (130,139.66) -- (130,170) -- (10,170) -- cycle ;
%Rounded Rect [id:dp2167435404451019] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (10,189.66) -- (130,189.66) -- (130,220) -- (10,220) -- cycle ;
%Rounded Rect [id:dp18474946322702923] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]  (160,130) -- (271.33,130) -- (271.33,180.34) -- (160,180.34) -- cycle ;

% Text Node
\draw (371.33,98.34) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
{Objective function}
\end{center}

\end{minipage}};
% Text Node
\draw (371.33,138.34) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
{Dynamic Model}
\end{center}

\end{minipage}};
% Text Node
\draw (371.33,178.34) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
{Constraints}
\end{center}

\end{minipage}};
% Text Node
\draw (371.33,218.34) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
{References}
\end{center}

\end{minipage}};
% Text Node
\draw (70,154.83) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
{Training}
\end{center}

\end{minipage}};
% Text Node
\draw (215.67,155.17) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
{Machine learning\\ models}
\end{center}

\end{minipage}};
% Text Node
\draw (370.58,72.8) node   [align=left] {\begin{minipage}[lt]{82.62pt}\setlength\topsep{0pt}
\begin{center}
{Model based opt.}
\end{center}

\end{minipage}};
% Text Node
\draw (600,141) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{Plant}
\end{center}

\end{minipage}};
% Text Node
\draw (515,30) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{Measurements}\\{Data processing}
\end{center}

\end{minipage}};
% Text Node
\draw (70,105.17) node   [align=left] {Database};
% Text Node
\draw (70,204.83) node   [align=left] {{ML models definition}};
% Text Node
\draw (495,250) node   [align=left] {{input}};
% Text Node
\draw (247,28.4) node [anchor=south] [inner sep=0.75pt]   [align=left] {{ processed data}};


\end{tikzpicture}

==> figures/scheme2.tex <==
\begin{tikzpicture}[auto,node distance=1.4cm,>=latex',font=\footnotesize]
    % nodes
    \node (ml_models_def) [draw,rectangle,rounded corners,inner sep=8pt,minimum width=2.7cm] {ML models definition};
    \node (training) [draw,rectangle,rounded corners,inner sep=8pt,minimum width=2.7cm,above of=ml_models_def] {Training};
    \node (database) [draw,rectangle,rounded corners,inner sep=8pt,minimum width=2.7cm,above of=training] {Database};
    \node (ml_models) [draw,rectangle,rounded corners,inner sep=8pt,minimum width=2.7cm,align=center,text width=2.1cm,right of=training,node distance=3.65cm] {Machine learning\\ models};
    \node (model_based_opt) [draw,rectangle,rounded corners,color=gray,minimum width=2.7cm,minimum height=5cm,text=black,text depth=4.5cm,right of=ml_models,node distance=3.65cm,yshift=0.15cm] {Model based opt.};
    \node (references) [draw,rectangle,inner sep=6pt,minimum width=2.1cm,below of=model_based_opt,node distance=1.8cm] {References};
    \node (constraints) [draw,rectangle,inner sep=6pt,minimum width=2.1cm,above of=references,node distance=1.1cm] {Constraints};
    \node (dyn_model) [draw,rectangle,inner sep=6pt,minimum width=2.1cm,above of=constraints,node distance=1.1cm] {Dyn. model};
    \node (obj_fun) [draw,rectangle,inner sep=6pt,minimum width=2.1cm,above of=dyn_model,node distance=1.1cm] {Obj. fun.};
    \node (plant) [draw,rectangle,rounded corners,inner sep=8pt,color=gray,minimum width=2.7cm,minimum height=1.2cm,right of=ml_models,node distance=7.7cm] {Plant};
    
    % auxiliary nodes
    \node (forking) [inner sep=0pt,outer sep=0pt,minimum width=0pt,minimum height=0pt,right of=ml_models,node distance=2cm] {};
    \node (processed_data) [inner sep=0pt,outer sep=0pt,minimum width=0pt,minimum height=0pt,above of=model_based_opt,node distance=3.5cm] {};
    
    % nodes cont'd
    \node (measurements) [draw,rectangle,rounded corners,inner sep=8pt,color=gray,minimum width=2.7cm,align=center,text width=2.1cm,right of=processed_data,node distance=2.2cm] {Measurements\\Data processing};
     
    % lines
    \draw [->,line width=1pt] (ml_models_def) -- (training);
    \draw [->,line width=1pt] (database) -- (training);
    \draw [->,line width=1pt] (training) -- (ml_models);
    \draw [-,dotted,line width=1pt] (ml_models) -- (forking);
    \draw [->,dotted,line width=1pt] (forking) |- (obj_fun);
    \draw [->,dotted,line width=1pt] (forking) |- (dyn_model);
    \draw [->,dotted,line width=1pt] (forking) |- (constraints);
    \draw [->,dotted,line width=1pt] (forking) |- (references);
    \draw [->,line width=1pt,color=gray] (processed_data) -- (model_based_opt);
    \draw [->,line width=1pt,color=gray] (model_based_opt.south) -- ++(0,-0.8cm) -| node [text=black,above,xshift=-2cm] {input} (plant);
    \draw [->,line width=1pt] (measurements) -| node [above,xshift=3.5cm] {processed data} (database);
    \draw [->,line width=1pt,color=gray] (plant) |- (measurements);
\end{tikzpicture}

==> figures/tot_mobile_robots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0\figWbig,0.735\figWbig)},
scale only axis,
xmin=-2.5,
xmax=12.5,
ymin=-9,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=uncertaintycolor, draw opacity=0.5, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-2.5	-4.531305121751\\
-2.42462311557788	-4.41300543036924\\
-2.34924623115577	-4.28891655891767\\
-2.27386934673366	-4.15925271107596\\
-2.19849246231155	-4.02427311229051\\
-2.12311557788944	-3.8842778985692\\
-2.04773869346733	-3.73960293363228\\
-1.97236180904522	-3.59061366206542\\
-1.89698492462311	-3.4376981448214\\
-1.821608040201	-3.2812594602845\\
-1.74623115577889	-3.1217076879357\\
-1.67085427135678	-2.95945172128669\\
-1.59547738693467	-2.79489118115018\\
-1.52010050251256	-2.62840871863901\\
-1.44472361809045	-2.46036300895675\\
-1.36934673366834	-2.2910827418464\\
-1.29396984924623	-2.12086191274941\\
-1.21859296482412	-1.94995671111898\\
-1.14321608040201	-1.7785842904233\\
-1.0678391959799	-1.60692369035043\\
-0.992462311557787	-1.43511916828495\\
-0.917085427135677	-1.2632861867243\\
-0.841708542713566	-1.09152029596947\\
-0.766331658291456	-0.919909139185792\\
-0.690954773869345	-0.748547760250797\\
-0.615577889447235	-0.577557231618531\\
-0.540201005025124	-0.407106138692517\\
-0.464824120603014	-0.237433212888593\\
-0.389447236180904	-0.068866529939294\\
-0.314070351758793	0.098171107899876\\
-0.238693467336683	0.26319026495059\\
-0.163316582914573	0.425724022416963\\
-0.0879396984924621	0.585493392763939\\
-0.0125628140703515	0.742602654525996\\
0.0628140703517586	0.897625417412355\\
0.138190954773869	1.05144388798764\\
0.21356783919598	1.20488451330147\\
0.28894472361809	1.35836652024707\\
0.3643216080402	1.51173181013249\\
0.439698492462311	1.66425946248598\\
0.515075376884421	1.81478088201846\\
0.590452261306532	1.96182124066618\\
0.665829145728642	2.10372986300265\\
0.741206030150753	2.23878787909156\\
0.816582914572863	2.36529264518765\\
0.891959798994973	2.48162174979014\\
0.967336683417084	2.58627991941071\\
1.04271356783919	2.67793203942572\\
1.1180904522613	2.75542539279145\\
1.19346733668341	2.81780403510055\\
1.26884422110553	2.86431782030703\\
1.34422110552764	2.89442794762493\\
1.41959798994975	2.90781013263179\\
1.49497487437186	2.90435577889174\\
1.57035175879397	2.88417096855223\\
1.64572864321608	2.84757275772616\\
1.72110552763819	2.79508214955412\\
1.7964824120603	2.7274131850982\\
1.87185929648241	2.64545778975867\\
1.94723618090452	2.55026629197071\\
2.02261306532663	2.44302384648841\\
2.09798994974874	2.32502330476392\\
2.17336683417085	2.19763534239668\\
2.24874371859296	2.06227684908188\\
2.32412060301507	1.92037869290552\\
2.39949748743718	1.77335398569967\\
2.47487437185929	1.62256791008683\\
2.5502512562814	1.46931004139379\\
2.62562814070351	1.31476993187403\\
2.70100502512562	1.16001654250461\\
2.77638190954773	1.005981926603\\
2.85175879396984	0.853449401648963\\
2.92713567839195	0.703046297474279\\
3.00251256281406	0.555241242016912\\
3.07788944723617	0.410345838001738\\
3.15326633165829	0.268520490695526\\
3.2286432160804	0.129784062887277\\
3.30402010050251	-0.0059730461709365\\
3.37939698492462	-0.138972878604548\\
3.45477386934673	-0.269531508541282\\
3.53015075376884	-0.398038871421749\\
3.60552763819095	-0.524937516951426\\
3.68090452261306	-0.650701012239541\\
3.75628140703517	-0.775812739303596\\
3.83165829145728	-0.900745819662636\\
3.90703517587939	-1.02594485531307\\
3.9824120603015	-1.15181009983687\\
4.05778894472361	-1.27868456844588\\
4.13316582914572	-1.40684446668823\\
4.20854271356783	-1.53649317155042\\
4.28391959798994	-1.66775884418528\\
4.35929648241205	-1.80069559909665\\
4.43467336683416	-1.93528800836105\\
4.51005025125627	-2.07145858807994\\
4.58542713567838	-2.20907780278522\\
4.66080402010049	-2.34797603513819\\
4.7361809045226	-2.48795690453992\\
4.81155778894471	-2.62881127937835\\
4.88693467336683	-2.7703313129344\\
4.96231155778893	-2.91232384128894\\
5.03768844221105	-3.05462251170822\\
5.11306532663316	-3.19709806077688\\
5.18844221105527	-3.33966623197201\\
5.26381909547738	-3.48229291137672\\
5.33919597989949	-3.6249961664277\\
5.4145728643216	-3.76784499394555\\
5.48994974874371	-3.91095471718686\\
5.56532663316582	-4.05447911305248\\
5.64070351758793	-4.19859949447339\\
5.71608040201004	-4.34351111288603\\
5.79145728643215	-4.48940737453382\\
5.86683417085426	-4.63646247492421\\
5.94221105527637	-4.78481314163501\\
6.01758793969848	-4.93454023159768\\
6.09296482412059	-5.08565095175253\\
6.1683417085427	-5.23806246062071\\
6.24371859296481	-5.39158756440122\\
6.31909547738692	-5.54592314839024\\
6.39447236180903	-5.70064188827006\\
6.46984924623114	-5.85518767249958\\
6.54522613065325	-6.00887504315096\\
6.62060301507536	-6.16089283392067\\
6.69597989949748	-6.31031205521841\\
6.77135678391959	-6.45609795010894\\
6.8467336683417	-6.59712602263245\\
6.92211055276381	-6.73220172154249\\
6.99748743718592	-6.86008334698038\\
7.07286432160803	-6.97950763465561\\
7.14824120603014	-7.08921736270095\\
7.22361809045225	-7.18799022386152\\
7.29899497487436	-7.27466811606612\\
7.37437185929647	-7.34818593615556\\
7.44974874371858	-7.40759892444174\\
7.52512562814069	-7.45210761154912\\
7.6005025125628	-7.48107947153821\\
7.67587939698491	-7.49406649099885\\
7.75125628140702	-7.49081802214387\\
7.82663316582913	-7.47128849239289\\
7.90201005025124	-7.43563978031349\\
7.97738693467335	-7.38423831821374\\
8.05276381909546	-7.3176472200596\\
8.12814070351757	-7.23661393254142\\
8.20351758793968	-7.14205404272919\\
8.27889447236179	-7.03503193194608\\
8.3542713567839	-6.91673893929921\\
8.42964824120601	-6.78846960109575\\
8.50502512562812	-6.65159638797495\\
8.58040201005024	-6.50754320218163\\
8.65577889447234	-6.35775776012909\\
8.73115577889446	-6.20368291124\\
8.80653266331657	-6.04672697842253\\
8.88190954773868	-5.88823339587936\\
8.95728643216079	-5.72945030420504\\
9.0326633165829	-5.57150134574975\\
9.10804020100501	-5.41535962887372\\
9.18341708542712	-5.26182757100301\\
9.25879396984923	-5.11152592477284\\
9.33417085427134	-4.96489562556966\\
9.40954773869345	-4.82221619539221\\
9.48492462311556	-4.6836444488396\\
9.56030150753767	-4.54927723415297\\
9.63567839195978	-4.41924132731294\\
9.71105527638189	-4.29381015979401\\
9.786432160804	-4.17353576555514\\
9.86180904522611	-4.05935854352066\\
9.93718592964822	-3.95262033027161\\
10.0125628140703	-3.85489656555849\\
10.0879396984924	-3.76765047253976\\
10.1633165829146	-3.69187731420622\\
10.2386934673367	-3.62795479580889\\
10.3140703517588	-3.57574230917404\\
10.3894472361809	-3.5347909904642\\
10.464824120603	-3.50452490098393\\
10.5402010050251	-3.48434650014003\\
10.6155778894472	-3.4736811562875\\
10.6909547738693	-3.47198785361665\\
10.7663316582914	-3.47875537718508\\
10.8417085427135	-3.49349403403858\\
10.9170854271357	-3.51572722902012\\
10.9924623115578	-3.54498439940244\\
11.0678391959799	-3.58079562984516\\
11.143216080402	-3.6226878486688\\
11.2185929648241	-3.67018240029398\\
11.2939698492462	-3.72279379438635\\
11.3693467336683	-3.78002946651089\\
11.4447236180904	-3.84139041749372\\
11.5201005025125	-3.90637262064805\\
11.5954773869347	-3.97446909726821\\
11.6708542713568	-4.04517256377087\\
11.7462311557789	-4.11797855149271\\
11.821608040201	-4.19238889507794\\
11.8969849246231	-4.26791547973832\\
11.9723618090452	-4.34408413304627\\
12.0477386934673	-4.42043854446686\\
12.1231155778894	-4.49654409627379\\
12.1984924623115	-4.57199149322551\\
12.2738693467336	-4.64640008551104\\
12.3492462311558	-4.71942078988954\\
12.4246231155779	-4.79073852733749\\
12.5	-4.86007411142632\\
12.5	4.53905536971016\\
12.4246231155779	4.35447918019591\\
12.3492462311558	4.1566659589229\\
12.2738693467336	3.94586653694053\\
12.1984924623115	3.72247774522484\\
12.1231155778894	3.48704466478795\\
12.0477386934673	3.24026019024675\\
11.9723618090452	2.98296174261084\\
11.8969849246231	2.71612502647167\\
11.821608040201	2.44085479358948\\
11.7462311557789	2.15837264794306\\
11.6708542713568	1.87000200525391\\
11.5954773869347	1.57715040124161\\
11.5201005025125	1.28128942568713\\
11.4447236180904	0.983932641990565\\
11.3693467336683	0.686611932545194\\
11.2939698492462	0.390852787316534\\
11.2185929648241	0.0981491252100644\\
11.143216080402	-0.19006169572489\\
11.0678391959799	-0.472422962802841\\
10.9924623115578	-0.747681017044874\\
10.9170854271357	-1.01470516619715\\
10.8417085427135	-1.27250424364917\\
10.7663316582914	-1.52023893387078\\
10.6909547738693	-1.75722901503915\\
10.6155778894472	-1.98295483404892\\
10.5402010050251	-2.1970528304214\\
10.464824120603	-2.39930621054035\\
10.3894472361809	-2.5896348100437\\
10.3140703517588	-2.76809406055023\\
10.2386934673367	-2.93490235374679\\
10.1633165829146	-3.09052413419644\\
10.0879396984924	-3.23582380698576\\
10.0125628140703	-3.3722441366064\\
9.93718592964822	-3.50187011506026\\
9.86180904522611	-3.6272410887946\\
9.786432160804	-3.75095479099317\\
9.71105527638189	-3.87528040986103\\
9.63567839195978	-4.00194989804301\\
9.56030150753767	-4.13213164008063\\
9.48492462311556	-4.26650347192451\\
9.40954773869345	-4.40535173778134\\
9.33417085427134	-4.54866011183789\\
9.25879396984923	-4.69617760413444\\
9.18341708542712	-4.84746633039873\\
9.10804020100501	-5.00193289446474\\
9.0326633165829	-5.15884764822392\\
8.95728643216079	-5.31735588363416\\
8.88190954773868	-5.4764847588279\\
8.80653266331657	-5.63514941114359\\
8.73115577889446	-5.79216112023095\\
8.65577889447234	-5.94623953969748\\
8.58040201005024	-6.09603003797944\\
8.50502512562812	-6.24012624911525\\
8.42964824120601	-6.37709716664909\\
8.3542713567839	-6.50551758216398\\
8.27889447236179	-6.62400037502684\\
8.20351758793968	-6.73122906849121\\
8.12814070351757	-6.82598913498619\\
8.05276381909546	-6.90719671620849\\
7.97738693467335	-6.97392368014427\\
7.90201005025124	-7.02541822804529\\
7.82663316582913	-7.06112055349773\\
7.75125628140702	-7.08067331357291\\
7.67587939698491	-7.08392688009973\\
7.6005025125628	-7.0709394918887\\
7.52512562814069	-7.04197253271155\\
7.44974874371858	-6.99748122924012\\
7.37437185929647	-6.93810111474834\\
7.29899497487436	-6.86463065296951\\
7.22361809045225	-6.77801047206669\\
7.14824120603014	-6.67929972537313\\
7.07286432160803	-6.56965017202406\\
6.99748743718592	-6.45027865088987\\
6.92211055276381	-6.32243869624235\\
6.8467336683417	-6.18739210262045\\
6.77135678391959	-6.04638127890783\\
6.69597989949748	-5.90060322911024\\
6.62060301507536	-5.75118595458381\\
6.54522613065325	-5.59916798870104\\
6.46984924623114	-5.44548165376441\\
6.39447236180903	-5.29094047882161\\
6.31909547738692	-5.13623104590186\\
6.24371859296481	-4.98190935230636\\
6.1683417085427	-4.82840159892056\\
6.09296482412059	-4.67600914879597\\
6.01758793969848	-4.52491725410247\\
5.94221105527637	-4.37520702823654\\
5.86683417085426	-4.22687004619948\\
5.79145728643215	-4.07982489105994\\
5.71608040201004	-3.93393492652584\\
5.64070351758793	-3.78902656354593\\
5.56532663316582	-3.64490730030451\\
5.48994974874371	-3.50138284792456\\
5.4145728643216	-3.35827270703369\\
5.33919597989949	-3.21542363179042\\
5.26381909547738	-3.07272050691387\\
5.18844221105527	-2.93009426837005\\
5.11306532663316	-2.78752661773444\\
5.03768844221105	-2.6450514109828\\
4.96231155778893	-2.50275274056343\\
4.88693467336683	-2.36075986989202\\
4.81155778894471	-2.21923931577646\\
4.7361809045226	-2.07838450007697\\
4.66080402010049	-1.93840350050101\\
4.58542713567838	-1.79950551587316\\
4.51005025125627	-1.66188671881767\\
4.43467336683416	-1.52571619561285\\
4.35929648241205	-1.39112266816916\\
4.28391959798994	-1.25818265782492\\
4.20854271356783	-1.12691068807664\\
4.13316582914572	-0.997252037963525\\
4.05778894472361	-0.869078455047515\\
3.9824120603015	-0.742187122341619\\
3.90703517587939	-0.616303052356614\\
3.83165829145728	-0.491084957962487\\
3.75628140703517	-0.366134527208731\\
3.68090452261306	-0.241008909751355\\
3.60552763819095	-0.11523610750298\\
3.53015075376884	0.0116671473134594\\
3.45477386934673	0.14017554590884\\
3.37939698492462	0.270734000732446\\
3.30402010050251	0.403735779937402\\
3.2286432160804	0.539500734088347\\
3.15326633165829	0.678254410707456\\
3.07788944723617	0.820108863301916\\
3.00251256281406	0.965045938107391\\
2.92713567839195	1.11290376010599\\
2.85175879396984	1.26336703897671\\
2.77638190954773	1.41596167839779\\
2.70100502512562	1.57005400560102\\
2.62562814070351	1.72485475328128\\
2.5502512562814	1.87942773659555\\
2.47487437185929	2.03270298892447\\
2.39949748743718	2.18349396534917\\
2.32412060301507	2.33051830380461\\
2.24874371859296	2.4724215576528\\
2.17336683417085	2.60780328129184\\
2.09798994974874	2.73524485703186\\
2.02261306532663	2.85333848455778\\
1.94723618090452	2.96071679582159\\
1.87185929648241	3.05608258731409\\
1.7964824120603	3.13823815933635\\
1.72110552763819	3.2061137064735\\
1.64572864321608	3.25879411486146\\
1.57035175879397	3.29554340299872\\
1.49497487437186	3.3158259177515\\
1.41959798994975	3.31932329683405\\
1.34422110552764	3.30594616805671\\
1.26884422110553	3.27583961131625\\
1.19346733668341	3.22938160237969\\
1.1180904522613	3.16717402984294\\
1.04271356783919	3.09002645999673\\
0.967336683417084	2.99893361693644\\
0.891959798994973	2.89504848419901\\
0.816582914572863	2.77965388579203\\
0.741206030150753	2.6541361997299\\
0.665829145728642	2.51996537673435\\
0.590452261306532	2.37868569827721\\
0.515075376884421	2.23192185893362\\
0.439698492462311	2.08140505655856\\
0.3643216080402	1.92902323940236\\
0.28894472361809	1.77689627018008\\
0.21356783919598	1.62746548786328\\
0.138190954773869	1.48356134271373\\
0.0628140703517586	1.34837563262367\\
-0.0125628140703515	1.22525508347814\\
-0.0879396984924621	1.11732005831807\\
-0.163316582914573	1.02707720242665\\
-0.238693467336683	0.956242707012688\\
-0.314070351758793	0.9058193565237\\
-0.389447236180904	0.876289650481232\\
-0.464824120603014	0.867785477555131\\
-0.540201005025124	0.880187531026235\\
-0.615577889447235	0.913169090620061\\
-0.690954773869345	0.96621107832669\\
-0.766331658291456	1.0386073041285\\
-0.841708542713566	1.12946949442001\\
-0.917085427135677	1.23773587609879\\
-0.992462311557787	1.36218421407275\\
-1.0678391959799	1.50144897669193\\
-1.14321608040201	1.65404186252061\\
-1.21859296482412	1.81837481438502\\
-1.29396984924623	1.99278466895349\\
-1.36934673366834	2.17555865720971\\
-1.44472361809045	2.3649600505276\\
-1.52010050251256	2.55925332769623\\
-1.59547738693467	2.75672831735966\\
-1.67085427135678	2.95572284773807\\
-1.74623115577889	3.15464351149999\\
-1.821608040201	3.35198422838295\\
-1.89698492462311	3.54634236138863\\
-1.97236180904522	3.73643221359169\\
-2.04773869346733	3.92109580108134\\
-2.12311557788944	4.09931086249255\\
-2.19849246231155	4.27019612615983\\
-2.27386934673366	4.43301391137563\\
-2.34924623115577	4.58717018989478\\
-2.42462311557788	4.73221227716419\\
-2.5	4.86782435938549\\
}--cycle;
\addlegendentry{Confidence}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.19991395856032\\
0.2	1.40024537660385\\
0.3	1.60008358257567\\
0.4	1.79811438049217\\
0.5	1.99258458598369\\
0.6	2.18129009902554\\
0.7	2.36159642641642\\
0.8	2.53049646044568\\
0.9	2.68470932805374\\
1	2.82081424759364\\
1.1	2.93542541994144\\
1.2	3.02538505052674\\
1.3	3.08796787389666\\
1.4	3.12106547004061\\
1.5	3.12335657420409\\
1.6	3.0944184074548\\
1.7	3.03477961314233\\
1.8	2.94590469824265\\
1.9	2.83011044853502\\
2	2.69042252157846\\
2.1	2.53039339430267\\
2.2	2.35386921227914\\
2.3	2.16478692525058\\
2.4	1.96696485970691\\
2.5	1.76392575209277\\
2.6	1.55875463697313\\
2.7	1.35402677123893\\
2.8	1.15174322193714\\
2.9	0.953332804852053\\
3	0.759681783243425\\
3.1	0.571186188219848\\
3.2	0.38782359882795\\
3.3	0.209232099524568\\
3.4	0.0347910090931388\\
3.5	-0.136300410473472\\
3.6	-0.304949426081079\\
3.7	-0.472105506790523\\
3.8	-0.638704805903312\\
3.9	-0.805615365775481\\
4	-0.973605294005151\\
4.1	-1.14331033079166\\
4.2	-1.31521540193763\\
4.3	-1.48964214223398\\
4.4	-1.66675010494355\\
4.5	-1.84654408677204\\
4.6	-2.02889215219115\\
4.7	-2.21355028406251\\
4.8	-2.40019323302057\\
4.9	-2.58844926925278\\
5	-2.77793639819546\\
5.1	-2.96829740898939\\
5.2	-3.15922981062646\\
5.3	-3.3505156907844\\
5.4	-3.54203443565954\\
5.5	-3.73377107657997\\
5.6	-3.92581517707273\\
5.7	-4.1183447292861\\
5.8	-4.31160285043847\\
5.9	-4.50586186177302\\
5.99999999999999	-4.70137372119115\\
6.09999999999999	-4.89831887247451\\
6.19999999999999	-5.09674242027592\\
6.29999999999999	-5.29648688576752\\
6.39999999999999	-5.49712208794927\\
6.49999999999999	-5.69787874763795\\
6.59999999999999	-5.89759265299516\\
6.69999999999999	-6.0946589255501\\
6.79999999999999	-6.28701334185981\\
6.89999999999999	-6.47214066325755\\
6.99999999999999	-6.64712661757324\\
7.09999999999999	-6.8087397749762\\
7.19999999999999	-6.95354892997655\\
7.29999999999999	-7.07809919617732\\
7.39999999999999	-7.17909676476361\\
7.49999999999999	-7.25361462883431\\
7.59999999999999	-7.29928856820164\\
7.69999999999999	-7.3144858658118\\
7.79999999999999	-7.29844903790903\\
7.89999999999999	-7.25136792055585\\
7.99999999999999	-7.17437311124758\\
8.09999999999999	-7.06948258951545\\
8.19999999999999	-6.93947415413583\\
8.29999999999999	-6.78771173376105\\
8.39999999999999	-6.61793554775265\\
8.49999999999999	-6.43404450677367\\
8.59999999999999	-6.23988687558326\\
8.69999999999999	-6.03906504179693\\
8.79999999999998	-5.83480010353439\\
8.89999999999998	-5.62982183784339\\
8.99999999999998	-5.42631154358018\\
9.09999999999998	-5.22587933124655\\
9.19999999999998	-5.02959019763696\\
9.29999999999998	-4.83800434459062\\
9.39999999999998	-4.65125197857231\\
9.49999999999998	-4.46910426606618\\
9.59999999999998	-4.29105014688163\\
9.69999999999998	-4.11637950510876\\
9.79999999999998	-3.9442570043846\\
9.89999999999998	-3.77378741906848\\
9.99999999999998	-3.60407624219614\\
};
\addlegendentry{Data}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.168259618817244\\
-2.42462311557788	0.159603423397478\\
-2.34924623115577	0.149126815488556\\
-2.27386934673366	0.136880600149837\\
-2.19849246231155	0.12296150693466\\
-2.12311557788944	0.107516481961675\\
-2.04773869346733	0.0907464337245272\\
-1.97236180904522	0.0729092757631381\\
-1.89698492462311	0.0543221082836144\\
-1.821608040201	0.0353623840492274\\
-1.74623115577889	0.016467911782146\\
-1.67085427135678	-0.00186443677431194\\
-1.59547738693467	-0.0190814318952599\\
-1.52010050251256	-0.0345776954713887\\
-1.44472361809045	-0.0477014792145703\\
-1.36934673366834	-0.0577620423183455\\
-1.29396984924623	-0.0640386218979599\\
-1.21859296482412	-0.0657909483669836\\
-1.14321608040201	-0.0622712139513463\\
-1.0678391959799	-0.0527373568292503\\
-0.992462311557787	-0.0364674771060999\\
-0.917085427135677	-0.0127751553127567\\
-0.841708542713566	0.0189745992252659\\
-0.766331658291456	0.059349082471354\\
-0.690954773869345	0.108831659037947\\
-0.615577889447235	0.167805929500765\\
-0.540201005025124	0.236540696166859\\
-0.464824120603014	0.315176132333269\\
-0.389447236180904	0.403711560270969\\
-0.314070351758793	0.501995232211788\\
-0.238693467336683	0.609716485981639\\
-0.163316582914573	0.726400612421807\\
-0.0879396984924621	0.851406725541002\\
-0.0125628140703515	0.983928869002069\\
0.0628140703517586	1.12300052501801\\
0.138190954773869	1.26750261535069\\
0.21356783919598	1.41617500058237\\
0.28894472361809	1.56763139521358\\
0.3643216080402	1.72037752476743\\
0.439698492462311	1.87283225952227\\
0.515075376884421	2.02335137047604\\
0.590452261306532	2.17025346947169\\
0.665829145728642	2.3118476198685\\
0.741206030150753	2.44646203941073\\
0.816582914572863	2.57247326548984\\
0.891959798994973	2.68833511699458\\
0.967336683417084	2.79260676817358\\
1.04271356783919	2.88397924971123\\
1.1180904522613	2.96129971131719\\
1.19346733668341	3.02359281874012\\
1.26884422110553	3.07007871581164\\
1.34422110552764	3.10018705784082\\
1.41959798994975	3.11356671473292\\
1.49497487437186	3.11009084832162\\
1.57035175879397	3.08985718577547\\
1.64572864321608	3.05318343629381\\
1.72110552763819	3.00059792801381\\
1.7964824120603	2.93282567221728\\
1.87185929648241	2.85077018853638\\
1.94723618090452	2.75549154389615\\
2.02261306532663	2.6481811655231\\
2.09798994974874	2.53013408089789\\
2.17336683417085	2.40271931184426\\
2.24874371859296	2.26734920336734\\
2.32412060301507	2.12544849835507\\
2.39949748743718	1.97842397552442\\
2.47487437185929	1.82763544950565\\
2.5502512562814	1.67436888899467\\
2.62562814070351	1.51981234257765\\
2.70100502512562	1.36503527405282\\
2.77638190954773	1.2109718025004\\
2.85175879396984	1.05840822031284\\
2.92713567839195	0.907975028790133\\
3.00251256281406	0.760143590062151\\
3.07788944723617	0.615227350651827\\
3.15326633165829	0.473387450701491\\
3.2286432160804	0.334642398487812\\
3.30402010050251	0.198881366883233\\
3.37939698492462	0.0658805610639491\\
3.45477386934673	-0.0646779813162209\\
3.53015075376884	-0.193185862054145\\
3.60552763819095	-0.320086812227203\\
3.68090452261306	-0.445854960995448\\
3.75628140703517	-0.570973633256164\\
3.83165829145728	-0.695915388812562\\
3.90703517587939	-0.821123953834842\\
3.9824120603015	-0.946998611089243\\
4.05778894472361	-1.0738815117467\\
4.13316582914572	-1.20204825232588\\
4.20854271356783	-1.33170192981353\\
4.28391959798994	-1.4629707510051\\
4.35929648241205	-1.59590913363291\\
4.43467336683416	-1.73050210198695\\
4.51005025125627	-1.8666726534488\\
4.58542713567838	-2.00429165932919\\
4.66080402010049	-2.1431897678196\\
4.7361809045226	-2.28317070230844\\
4.81155778894471	-2.4240252975774\\
4.88693467336683	-2.56554559141321\\
4.96231155778893	-2.70753829092619\\
5.03768844221105	-2.84983696134551\\
5.11306532663316	-2.99231233925566\\
5.18844221105527	-3.13488025017103\\
5.26381909547738	-3.2775067091453\\
5.33919597989949	-3.42020989910906\\
5.4145728643216	-3.56305885048962\\
5.48994974874371	-3.70616878255571\\
5.56532663316582	-3.8496932066785\\
5.64070351758793	-3.99381302900966\\
5.71608040201004	-4.13872301970594\\
5.79145728643215	-4.28461613279688\\
5.86683417085426	-4.43166626056184\\
5.94221105527637	-4.58001008493577\\
6.01758793969848	-4.72972874285008\\
6.09296482412059	-4.88083005027425\\
6.1683417085427	-5.03323202977064\\
6.24371859296481	-5.18674845835379\\
6.31909547738692	-5.34107709714605\\
6.39447236180903	-5.49579118354584\\
6.46984924623114	-5.650334663132\\
6.54522613065325	-5.804021515926\\
6.62060301507536	-5.95603939425224\\
6.69597989949748	-6.10545764216432\\
6.77135678391959	-6.25123961450838\\
6.8467336683417	-6.39225906262645\\
6.92211055276381	-6.52732020889242\\
6.99748743718592	-6.65518099893513\\
7.07286432160803	-6.77457890333984\\
7.14824120603014	-6.88425854403704\\
7.22361809045225	-6.9830003479641\\
7.29899497487436	-7.06964938451782\\
7.37437185929647	-7.14314352545195\\
7.44974874371858	-7.20254007684093\\
7.52512562814069	-7.24704007213034\\
7.6005025125628	-7.27600948171346\\
7.67587939698491	-7.28899668554929\\
7.75125628140702	-7.28574566785839\\
7.82663316582913	-7.26620452294531\\
7.90201005025124	-7.23052900417939\\
7.97738693467335	-7.17908099917901\\
8.05276381909546	-7.11242196813404\\
8.12814070351757	-7.03130153376381\\
8.20351758793968	-6.9366415556102\\
8.27889447236179	-6.82951615348646\\
8.3542713567839	-6.71112826073159\\
8.42964824120601	-6.58278338387242\\
8.50502512562812	-6.4458613185451\\
8.58040201005024	-6.30178662008053\\
8.65577889447234	-6.15199864991328\\
8.73115577889446	-5.99792201573547\\
8.80653266331657	-5.84093819478306\\
8.88190954773868	-5.68235907735363\\
8.95728643216079	-5.5234030939196\\
9.0326633165829	-5.36517449698684\\
9.10804020100501	-5.20864626166923\\
9.18341708542712	-5.05464695070087\\
9.25879396984923	-4.90385176445364\\
9.33417085427134	-4.75677786870377\\
9.40954773869345	-4.61378396658678\\
9.48492462311556	-4.47507396038205\\
9.56030150753767	-4.3407044371168\\
9.63567839195978	-4.21059561267797\\
9.71105527638189	-4.08454528482752\\
9.786432160804	-3.96224527827415\\
9.86180904522611	-3.84329981615763\\
9.93718592964822	-3.72724522266594\\
10.0125628140703	-3.61357035108245\\
10.0879396984924	-3.50173713976276\\
10.1633165829146	-3.39120072420133\\
10.2386934673367	-3.28142857477784\\
10.3140703517588	-3.17191818486214\\
10.3894472361809	-3.06221290025395\\
10.464824120603	-2.95191555576214\\
10.5402010050251	-2.84069966528071\\
10.6155778894472	-2.72831799516821\\
10.6909547738693	-2.6146084343279\\
10.7663316582914	-2.49949715552793\\
10.8417085427135	-2.38299913884387\\
10.9170854271357	-2.26521619760864\\
10.9924623115578	-2.14633270822366\\
11.0678391959799	-2.026609296324\\
11.143216080402	-1.90637477219684\\
11.2185929648241	-1.78601663754196\\
11.2939698492462	-1.66597050353491\\
11.3693467336683	-1.54670876698285\\
11.4447236180904	-1.42872888775157\\
11.5201005025125	-1.31254159748046\\
11.5954773869347	-1.1986593480133\\
11.6708542713568	-1.08758527925848\\
11.7462311557789	-0.979802951774829\\
11.821608040201	-0.875767050744228\\
11.8969849246231	-0.775895226633324\\
11.9723618090452	-0.680561195217715\\
12.0477386934673	-0.59008917711005\\
12.1231155778894	-0.504749715742916\\
12.1984924623115	-0.424756874000332\\
12.2738693467336	-0.350266774285252\\
12.3492462311558	-0.28137741548332\\
12.4246231155779	-0.218129673570791\\
12.5	-0.16050937085808\\
};
\addlegendentry{Prediction}

\end{axis}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0\figWbig,0.368\figWbig)},
scale only axis,
xmin=-2.5,
xmax=12.5,
ymin=-4,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=uncertaintycolor, draw opacity=0.5, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-2.5	-2.5591674250555\\
-2.42462311557788	-2.43894985297818\\
-2.34924623115577	-2.31255989827878\\
-2.27386934673366	-2.18037620859938\\
-2.19849246231155	-2.0428749531539\\
-2.12311557788944	-1.9006295574882\\
-2.04773869346733	-1.75430826708302\\
-1.97236180904522	-1.60466940664363\\
-1.89698492462311	-1.45255425523721\\
-1.821608040201	-1.2988775179257\\
-1.74623115577889	-1.14461544107383\\
-1.67085427135678	-0.990791689727101\\
-1.59547738693467	-0.838461179780172\\
-1.52010050251256	-0.688692133359966\\
-1.44472361809045	-0.542546701102195\\
-1.36934673366834	-0.401060567962003\\
-1.29396984924623	-0.26522202810532\\
-1.21859296482412	-0.135951077677921\\
-1.14321608040201	-0.0140791304624148\\
-1.0678391959799	0.099669990630161\\
-0.992462311557787	0.204697095100201\\
-0.917085427135677	0.300541982654442\\
-0.841708542713566	0.386894394180263\\
-0.766331658291456	0.463600862761937\\
-0.690954773869345	0.530666877901018\\
-0.615577889447235	0.58825404867289\\
-0.540201005025124	0.63667257858127\\
-0.464824120603014	0.67637070339288\\
-0.389447236180904	0.707925357033118\\
-0.314070351758793	0.732042746367971\\
-0.238693467336683	0.749583010974866\\
-0.163316582914573	0.761624670757661\\
-0.0879396984924621	0.769569708549235\\
-0.0125628140703515	0.77524761718359\\
0.0628140703517586	0.780928731886308\\
0.138190954773869	0.789173177283361\\
0.21356783919598	0.802549339036389\\
0.28894472361809	0.823351276005398\\
0.3643216080402	0.853422826068545\\
0.439698492462311	0.894104924487034\\
0.515075376884421	0.946263251436879\\
0.590452261306532	1.01034863095908\\
0.665829145728642	1.0864612066723\\
0.741206030150753	1.17440637770189\\
0.816582914572863	1.2737396993025\\
0.891959798994973	1.38380163816351\\
0.967336683417084	1.50374417882209\\
1.04271356783919	1.63255152585201\\
1.1180904522613	1.76905719620357\\
1.19346733668341	1.91195975120822\\
1.26884422110553	2.05983920183656\\
1.34422110552764	2.21117568282216\\
1.41959798994975	2.36437137294146\\
1.49497487437186	2.51777595014752\\
1.57035175879397	2.66971523218213\\
1.64572864321608	2.81852215248711\\
1.72110552763819	2.96256889622747\\
1.7964824120603	3.10029887143714\\
1.87185929648241	3.23025719279537\\
1.94723618090452	3.35111847835085\\
2.02261306532663	3.4617109682122\\
2.09798994974874	3.561036234087\\
2.17336683417085	3.64828402583216\\
2.24874371859296	3.72284206550347\\
2.32412060301507	3.78430082725639\\
2.39949748743718	3.83245351921034\\
2.47487437185929	3.86729160824068\\
2.5502512562814	3.88899630701221\\
2.62562814070351	3.89792648652854\\
2.70100502512562	3.89460350081081\\
2.77638190954773	3.87969342510541\\
2.85175879396984	3.85398722357147\\
2.92713567839195	3.81837938055345\\
3.00251256281406	3.7738455508603\\
3.07788944723617	3.721419805077\\
3.15326633165829	3.66217205966379\\
3.2286432160804	3.59718628142403\\
3.30402010050251	3.52754003538845\\
3.37939698492462	3.45428589976504\\
3.45477386934673	3.37843519976046\\
3.53015075376884	3.30094441557342\\
3.60552763819095	3.22270450363249\\
3.68090452261306	3.14453324154145\\
3.75628140703517	3.06717057485845\\
3.83165829145728	2.99127681655747\\
3.90703517587939	2.91743343566998\\
3.9824120603015	2.84614607637552\\
4.05778894472361	2.77784937677671\\
4.13316582914572	2.71291310962293\\
4.20854271356783	2.651649145215\\
4.28391959798994	2.5943187379231\\
4.35929648241205	2.54113965946973\\
4.43467336683416	2.49229274121477\\
4.51005025125627	2.44792744102275\\
4.58542713567838	2.40816611515544\\
4.66080402010049	2.37310674975753\\
4.7361809045226	2.34282398802039\\
4.81155778894471	2.31736837632142\\
4.88693467336683	2.29676384370605\\
4.96231155778893	2.28100352176632\\
5.03768844221105	2.27004410342259\\
5.11306532663316	2.26379902584778\\
5.18844221105527	2.26213084077195\\
5.26381909547738	2.26484320041546\\
5.33919597989949	2.27167293523449\\
5.4145728643216	2.28228272705344\\
5.48994974874371	2.29625488559766\\
5.56532663316582	2.3130867169183\\
5.64070351758793	2.33218792928098\\
5.71608040201004	2.35288045789691\\
5.79145728643215	2.37440100786036\\
5.86683417085426	2.39590651922881\\
5.94221105527637	2.41648265418691\\
6.01758793969848	2.43515529844264\\
6.09296482412059	2.45090496162654\\
6.1683417085427	2.46268385785519\\
6.24371859296481	2.46943535014419\\
6.31909547738692	2.47011535253201\\
6.39447236180903	2.46371520256908\\
6.46984924623114	2.44928544509979\\
6.54522613065325	2.42595990722776\\
6.62060301507536	2.3929793959417\\
6.69597989949748	2.34971431693538\\
6.77135678391959	2.29568549939516\\
6.8467336683417	2.23058252116933\\
6.92211055276381	2.15427886586421\\
6.99748743718592	2.06684331110119\\
7.07286432160803	1.96854704649414\\
7.14824120603014	1.85986614907007\\
7.22361809045225	1.74147919769019\\
7.29899497487436	1.61425997802628\\
7.37437185929647	1.47926540465056\\
7.44974874371858	1.33771895423193\\
7.52512562814069	1.19099005126488\\
7.6005025125628	1.04056996459124\\
7.67587939698491	0.888044851965071\\
7.75125628140702	0.735066628482445\\
7.82663316582913	0.583322335833025\\
7.90201005025124	0.434502661808358\\
7.97738693467335	0.29027021714815\\
8.05276381909546	0.152228136357849\\
8.12814070351757	0.0218895467826236\\
8.20351758793968	-0.0993515425938018\\
8.27889447236179	-0.210247341464699\\
8.3542713567839	-0.30972071158142\\
8.42964824120601	-0.396886203943909\\
8.50502512562812	-0.471066912683662\\
8.58040201005024	-0.531806343236871\\
8.65577889447234	-0.578874548290799\\
8.73115577889446	-0.612267940970622\\
8.80653266331657	-0.632202478081988\\
8.88190954773868	-0.639100336092848\\
8.95728643216079	-0.633570776808884\\
9.0326633165829	-0.616386578274786\\
9.10804020100501	-0.588458102141488\\
9.18341708542712	-0.550807661510601\\
9.25879396984923	-0.504547234799832\\
9.33417085427134	-0.450862702542005\\
9.40954773869345	-0.391007719815379\\
9.48492462311556	-0.326310158009209\\
9.56030150753767	-0.258193656687287\\
9.63567839195978	-0.188215564901223\\
9.71105527638189	-0.118118705793068\\
9.786432160804	-0.0498850174817283\\
9.86180904522611	0.0142379895790238\\
9.93718592964822	0.0717857666859647\\
10.0125628140703	0.120243497276021\\
10.0879396984924	0.157315060479289\\
10.1633165829146	0.181187005040427\\
10.2386934673367	0.19065876112425\\
10.3140703517588	0.185105873959084\\
10.3894472361809	0.164350651762138\\
10.464824120603	0.12853063438245\\
10.5402010050251	0.0780072649836465\\
10.6155778894472	0.0133145947458736\\
10.6909547738693	-0.0648670567001163\\
10.7663316582914	-0.155726101358394\\
10.8417085427135	-0.258331541336263\\
10.9170854271357	-0.371645552755771\\
10.9924623115578	-0.494538138192465\\
11.0678391959799	-0.625803943838975\\
11.143216080402	-0.764180801103484\\
11.2185929648241	-0.908369366601556\\
11.2939698492462	-1.05705320899595\\
11.3693467336683	-1.20891873405523\\
11.4447236180904	-1.36267440901833\\
11.5201005025125	-1.5170688259037\\
11.5954773869347	-1.67090722335426\\
11.6708542713568	-1.82306616494195\\
11.7462311557789	-1.97250614724979\\
11.821608040201	-2.11828198276858\\
11.8969849246231	-2.25955087008974\\
11.9723618090452	-2.3955781264785\\
12.0477386934673	-2.52574061510635\\
12.1231155778894	-2.64952795049259\\
12.1984924623115	-2.76654161060797\\
12.2738693467336	-2.87649212229255\\
12.3492462311558	-2.97919451792151\\
12.4246231155779	-3.07456228552999\\
12.5	-3.1626000519266\\
12.5	3.42217118514621\\
12.4246231155779	3.37211145734623\\
12.3492462311558	3.31809200500303\\
12.2738693467336	3.26009971901019\\
12.1984924623115	3.19815777737764\\
12.1231155778894	3.13232619083322\\
12.0477386934673	3.06270147669444\\
11.9723618090452	2.98941544068801\\
11.8969849246231	2.91263307856207\\
11.821608040201	2.83254964353259\\
11.7462311557789	2.74938696085161\\
11.6708542713568	2.66338910604002\\
11.5954773869347	2.57481759752775\\
11.5201005025125	2.48394628656347\\
11.4447236180904	2.3910561563612\\
11.3693467336683	2.29643026778486\\
11.2939698492462	2.20034910991441\\
11.2185929648241	2.10308663038975\\
11.143216080402	2.0049072326081\\
11.0678391959799	1.9060640349998\\
10.9924623115578	1.80679869185492\\
10.9170854271357	1.70734307429879\\
10.8417085427135	1.60792309871611\\
10.7663316582914	1.50876495265368\\
10.6909547738693	1.41010386601996\\
10.6155778894472	1.31219531922302\\
10.5402010050251	1.21532798213615\\
10.464824120603	1.11983638163733\\
10.3894472361809	1.0261087369624\\
10.3140703517588	0.934581053973912\\
10.2386934673367	0.84570315303453\\
10.1633165829146	0.759860867069909\\
10.0879396984924	0.677253598638319\\
10.0125628140703	0.597769044590051\\
9.93718592964822	0.520945010589625\\
9.86180904522611	0.44609233443445\\
9.786432160804	0.372545458465228\\
9.71105527638189	0.299911781312554\\
9.63567839195978	0.228212668416638\\
9.56030150753767	0.15790030892521\\
9.48492462311556	0.0897940674118281\\
9.40954773869345	0.0249847139218391\\
9.33417085427134	-0.0352636665160609\\
9.25879396984923	-0.089601242696708\\
9.18341708542712	-0.136665886473457\\
9.10804020100501	-0.175142636129254\\
9.0326633165829	-0.203810482473945\\
8.95728643216079	-0.221578124166348\\
8.88190954773868	-0.227510497483745\\
8.80653266331657	-0.220847966730394\\
8.73115577889446	-0.201019985014963\\
8.65577889447234	-0.167654746555822\\
8.58040201005024	-0.120585888543566\\
8.50502512562812	-0.0598567685488661\\
8.42964824120601	0.0142776413170063\\
8.3542713567839	0.101351557664421\\
8.27889447236179	0.200692392627257\\
8.20351758793968	0.311428503580742\\
8.12814070351757	0.432501126381956\\
8.05276381909546	0.562680737061064\\
7.97738693467335	0.700587831190877\\
7.90201005025124	0.844717830813936\\
7.82663316582913	0.993469560354973\\
7.75125628140702	1.14517650565085\\
7.67587939698491	1.29813990658319\\
7.6005025125628	1.45066264553527\\
7.52512562814069	1.60108288109666\\
7.44974874371858	1.7478064292305\\
7.37437185929647	1.88933699629249\\
7.29899497487436	2.02430350150325\\
7.22361809045225	2.15148387374334\\
7.14824120603014	2.26982485546969\\
7.07286432160803	2.37845748624293\\
6.99748743718592	2.47670806536264\\
6.92211055276381	2.5641045067875\\
6.8467336683417	2.64037810200493\\
6.77135678391959	2.70546080147339\\
6.69597989949748	2.75947821652644\\
6.62060301507536	2.80273863393774\\
6.54522613065325	2.83571842541383\\
6.46984924623114	2.8590443223699\\
6.39447236180903	2.87347310848694\\
6.31909547738692	2.87986935323234\\
6.24371859296481	2.87918186273334\\
6.1683417085427	2.87241955465668\\
6.09296482412059	2.86062746709728\\
6.01758793969848	2.84486358602985\\
5.94221105527637	2.82617712214269\\
5.86683417085426	2.8055887886514\\
5.79145728643215	2.784073531721\\
5.71608040201004	2.76254605046874\\
5.64070351758793	2.7418493208707\\
5.56532663316582	2.72274621384245\\
5.48994974874371	2.70591417820519\\
5.4145728643216	2.69194284896216\\
5.33919597989949	2.68133434378456\\
5.26381909547738	2.67450592807952\\
5.18844221105527	2.67179466270969\\
5.11306532663316	2.67346359886406\\
5.03768844221105	2.67970905190118\\
4.96231155778893	2.69066847024494\\
4.88693467336683	2.70642841672235\\
4.81155778894471	2.72703219825918\\
4.7361809045226	2.75248671568448\\
4.66080402010049	2.78276815830758\\
4.58542713567838	2.81782623706423\\
4.51005025125627	2.8575867336303\\
4.43467336683416	2.90195223813896\\
4.35929648241205	2.95080105105944\\
4.28391959798994	3.00398433049496\\
4.20854271356783	3.06132166907567\\
4.13316582914572	3.12259537904552\\
4.05778894472361	3.18754384473246\\
3.9824120603015	3.25585436396273\\
3.90703517587939	3.3271559411407\\
3.83165829145728	3.40101251335901\\
3.75628140703517	3.4769170874476\\
3.68090452261306	3.5542872422418\\
3.60552763819095	3.63246240955038\\
3.53015075376884	3.71070329284357\\
3.45477386934673	3.78819371794654\\
3.37939698492462	3.86404513776107\\
3.30402010050251	3.93730393497947\\
3.2286432160804	4.00696158350228\\
3.15326633165829	4.07196764049939\\
3.07788944723617	4.13124544600034\\
3.00251256281406	4.18371030512177\\
2.92713567839195	4.22828982030222\\
2.85175879396984	4.26394592997108\\
2.77638190954773	4.28969810115849\\
2.70100502512562	4.30464702428782\\
2.62562814070351	4.30799807817049\\
2.5502512562814	4.29908378201081\\
2.47487437185929	4.27738443807242\\
2.39949748743718	4.24254620015434\\
2.32412060301507	4.19439588187453\\
2.24874371859296	4.13295194267192\\
2.17336683417085	4.05843125035414\\
2.09798994974874	3.97125140309259\\
2.02261306532663	3.87202858225486\\
1.94723618090452	3.76157107905404\\
1.87185929648241	3.64086877239469\\
1.7964824120603	3.51107891761171\\
1.72110552763819	3.37350863031944\\
1.64572864321608	3.229594421733\\
1.57035175879397	3.08087907744297\\
1.49497487437186	2.9289860942823\\
1.41959798994975	2.77559182763477\\
1.34422110552764	2.62239548455716\\
1.26884422110553	2.47108715779222\\
1.19346733668341	2.32331426255983\\
1.1180904522613	2.18064703481264\\
1.04271356783919	2.04454417849455\\
0.967336683417084	1.91632027462287\\
0.891959798994973	1.79711710417577\\
0.816582914572863	1.68788147433961\\
0.741206030150753	1.58935236980499\\
0.665829145728642	1.50206024269821\\
0.590452261306532	1.42634106469629\\
0.515075376884421	1.3623674768579\\
0.439698492462311	1.31019889009956\\
0.3643216080402	1.26985105938639\\
0.28894472361809	1.24138176311098\\
0.21356783919598	1.22497981498331\\
0.138190954773869	1.22102752213872\\
0.0628140703517586	1.23008797578992\\
-0.0125628140703515	1.25277316449762\\
-0.0879396984924621	1.2895082467083\\
-0.163316582914573	1.34029853278711\\
-0.238693467336683	1.40462740288509\\
-0.314070351758793	1.48151792638274\\
-0.389447236180904	1.56968344223333\\
-0.464824120603014	1.66767645064774\\
-0.540201005025124	1.77399329573382\\
-0.615577889447235	1.88713477314999\\
-0.690954773869345	2.00563780062106\\
-0.766331658291456	2.12809191677399\\
-0.841708542713566	2.25314903423266\\
-0.917085427135677	2.37953060970905\\
-0.992462311557787	2.50603392514762\\
-1.0678391959799	2.63153796946897\\
-1.14321608040201	2.7550089032492\\
-1.21859296482412	2.87550491931344\\
-1.29396984924623	2.99218029080509\\
-1.36934673366834	3.10428843387812\\
-1.44472361809045	3.21118386427738\\
-1.52010050251256	3.31232297910723\\
-1.59547738693467	3.40726364110191\\
-1.67085427135678	3.49566358125491\\
-1.74623115577889	3.57727766702762\\
-1.821608040201	3.65195410837552\\
-1.89698492462311	3.71962969341465\\
-1.97236180904522	3.78032416052293\\
-2.04773869346733	3.83413382471782\\
-2.12311557788944	3.88122458383766\\
-2.19849246231155	3.92182443483174\\
-2.27386934673366	3.95621563270341\\
-2.34924623115577	3.98472662464581\\
-2.42462311557788	4.00772388989807\\
-2.5	4.02560381201735\\
}--cycle;
\addlegendentry{Confidence}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.00499912630801\\
0.2	1.02107105001631\\
0.3	1.05027887117155\\
0.4	1.09457970948828\\
0.5	1.15573109155735\\
0.6	1.23518371088903\\
0.7	1.33396375260202\\
0.8	1.45255297520128\\
0.9	1.59077819813765\\
1	1.74771919605333\\
1.1	1.92165666903094\\
1.2	2.11006415911223\\
1.3	2.30966327660998\\
1.4	2.51651032530517\\
1.5	2.72617800638077\\
1.6	2.93395666721523\\
1.7	3.13509019529036\\
1.8	3.32501986367316\\
1.9	3.49961408766853\\
2	3.6553635806248\\
2.1	3.78952049326825\\
2.2	3.90019901322194\\
2.3	3.98637886463168\\
2.4	4.04787293990359\\
2.5	4.0852421557994\\
2.6	4.09967697473671\\
2.7	4.09285593225993\\
2.8	4.06680622427811\\
2.9	4.0237676562451\\
3	3.96607534606831\\
3.1	3.89606436889498\\
3.2	3.81600084529806\\
3.3	3.72803631263133\\
3.4	3.63418277117737\\
3.5	3.53630419235035\\
3.6	3.43611896033456\\
3.7	3.33521283932437\\
3.8	3.23505598469654\\
3.9	3.13700459367891\\
4	3.04231844071818\\
4.1	2.9521630310414\\
4.2	2.86760628908891\\
4.3	2.78961157390561\\
4.4	2.71902349042456\\
4.5	2.65655199207181\\
4.6	2.60275403159573\\
4.7	2.55801632741882\\
4.8	2.52254052146952\\
4.9	2.49633246483189\\
5	2.47919661495446\\
5.1	2.47073567467136\\
5.2	2.47035531798769\\
5.3	2.47727253596536\\
5.4	2.4905272720505\\
5.5	2.50899454555393\\
5.6	2.53139648051024\\
5.7	2.55631286418821\\
5.8	2.58218778043955\\
5.9	2.60733282535733\\
5.99999999999999	2.62996009522792\\
6.09999999999999	2.64816140014527\\
6.19999999999999	2.65993317860551\\
6.29999999999999	2.663198984294\\
6.39999999999999	2.65584406979906\\
6.49999999999999	2.63576547745239\\
6.59999999999999	2.60093962299345\\
6.69999999999999	2.54950907662463\\
6.79999999999999	2.47988611840593\\
6.89999999999999	2.39086992157174\\
6.99999999999999	2.28176522163607\\
7.09999999999999	2.15249983751886\\
7.19999999999999	2.0037313921886\\
7.29999999999999	1.83690615536985\\
7.39999999999999	1.65428636514801\\
7.49999999999999	1.45891665227656\\
7.59999999999999	1.25453201349915\\
7.69999999999999	1.04543641458945\\
7.79999999999999	0.836275134802137\\
7.89999999999999	0.631825567841954\\
7.99999999999999	0.436744916425059\\
8.09999999999999	0.25533282206179\\
8.19999999999999	0.0913271540601184\\
8.29999999999999	-0.0522561388448054\\
8.39999999999999	-0.173229652838544\\
8.49999999999999	-0.270272223273591\\
8.59999999999999	-0.342911111111743\\
8.69999999999999	-0.391453139073387\\
8.79999999999998	-0.41687000543571\\
8.89999999999998	-0.420668450523142\\
8.99999999999998	-0.404748723363588\\
9.09999999999998	-0.371267500793021\\
9.19999999999998	-0.322516066545707\\
9.29999999999998	-0.260818148378234\\
9.39999999999998	-0.188455823497785\\
9.49999999999998	-0.107615687219405\\
9.59999999999998	-0.0203559794637594\\
9.69999999999998	0.0714057187460598\\
9.79999999999998	0.165893835919951\\
9.89999999999998	0.261467587419483\\
9.99999999999998	0.356607224635683\\
};
\addlegendentry{Data}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.733218193480926\\
-2.42462311557788	0.784387018459947\\
-2.34924623115577	0.836083363183518\\
-2.27386934673366	0.887919712052016\\
-2.19849246231155	0.939474740838919\\
-2.12311557788944	0.990297513174733\\
-2.04773869346733	1.0399127788174\\
-1.97236180904522	1.08782737693965\\
-1.89698492462311	1.13353771908872\\
-1.821608040201	1.17653829522491\\
-1.74623115577889	1.2163311129769\\
-1.67085427135678	1.25243594576391\\
-1.59547738693467	1.28440123066087\\
-1.52010050251256	1.31181542287363\\
-1.44472361809045	1.33431858158759\\
-1.36934673366834	1.35161393295806\\
-1.29396984924623	1.36347913134988\\
-1.21859296482412	1.36977692081776\\
-1.14321608040201	1.37046488639339\\
-1.0678391959799	1.36560398004956\\
-0.992462311557787	1.35536551012391\\
-0.917085427135677	1.34003629618175\\
-0.841708542713566	1.32002171420646\\
-0.766331658291456	1.29584638976796\\
-0.690954773869345	1.26815233926104\\
-0.615577889447235	1.23769441091144\\
-0.540201005025124	1.20533293715754\\
-0.464824120603014	1.17202357702031\\
-0.389447236180904	1.13880439963323\\
-0.314070351758793	1.10678033637536\\
-0.238693467336683	1.07710520692998\\
-0.163316582914573	1.05096160177238\\
-0.0879396984924621	1.02953897762877\\
-0.0125628140703515	1.0140103908406\\
0.0628140703517586	1.00550835383812\\
0.138190954773869	1.00510034971104\\
0.21356783919598	1.01376457700985\\
0.28894472361809	1.03236651955819\\
0.3643216080402	1.06163694272747\\
0.439698492462311	1.10215190729329\\
0.515075376884421	1.15431536414739\\
0.590452261306532	1.21834484782769\\
0.665829145728642	1.29426072468525\\
0.741206030150753	1.38187937375344\\
0.816582914572863	1.48081058682106\\
0.891959798994973	1.59045937116964\\
0.967336683417084	1.71003222672248\\
1.04271356783919	1.83854785217328\\
1.1180904522613	1.97485211550811\\
1.19346733668341	2.11763700688403\\
1.26884422110553	2.26546317981439\\
1.34422110552764	2.41678558368966\\
1.41959798994975	2.56998160028812\\
1.49497487437186	2.72338102221491\\
1.57035175879397	2.87529715481255\\
1.64572864321608	3.02405828711006\\
1.72110552763819	3.16803876327345\\
1.7964824120603	3.30568889452442\\
1.87185929648241	3.43556298259503\\
1.94723618090452	3.55634477870244\\
2.02261306532663	3.66686977523353\\
2.09798994974874	3.7661438185898\\
2.17336683417085	3.85335763809315\\
2.24874371859296	3.92789700408769\\
2.32412060301507	3.98934835456546\\
2.39949748743718	4.03749985968234\\
2.47487437185929	4.07233802315655\\
2.5502512562814	4.09404004451151\\
2.62562814070351	4.10296228234952\\
2.70100502512562	4.09962526254932\\
2.77638190954773	4.08469576313195\\
2.85175879396984	4.05896657677127\\
2.92713567839195	4.02333460042783\\
3.00251256281406	3.97877792799104\\
3.07788944723617	3.92633262553867\\
3.15326633165829	3.86706985008159\\
3.2286432160804	3.80207393246315\\
3.30402010050251	3.73242198518396\\
3.37939698492462	3.65916551876306\\
3.45477386934673	3.5833144588535\\
3.53015075376884	3.50582385420849\\
3.60552763819095	3.42758345659143\\
3.68090452261306	3.34941024189162\\
3.75628140703517	3.27204383115302\\
3.83165829145728	3.19614466495824\\
3.90703517587939	3.12229468840534\\
3.9824120603015	3.05100022016912\\
4.05778894472361	2.98269661075459\\
4.13316582914572	2.91775424433423\\
4.20854271356783	2.85648540714534\\
4.28391959798994	2.79915153420903\\
4.35929648241205	2.74597035526459\\
4.43467336683416	2.69712248967687\\
4.51005025125627	2.65275708732653\\
4.58542713567838	2.61299617610984\\
4.66080402010049	2.57793745403256\\
4.7361809045226	2.54765535185243\\
4.81155778894471	2.5222002872903\\
4.88693467336683	2.5015961302142\\
4.96231155778893	2.48583599600563\\
5.03768844221105	2.47487657766188\\
5.11306532663316	2.46863131235592\\
5.18844221105527	2.46696275174082\\
5.26381909547738	2.46967456424749\\
5.33919597989949	2.47650363950952\\
5.4145728643216	2.4871127880078\\
5.48994974874371	2.50108453190142\\
5.56532663316582	2.51791646538038\\
5.64070351758793	2.53701862507584\\
5.71608040201004	2.55771325418283\\
5.79145728643215	2.57923726979068\\
5.86683417085426	2.6007476539401\\
5.94221105527637	2.6213298881648\\
6.01758793969848	2.64000944223625\\
6.09296482412059	2.65576621436191\\
6.1683417085427	2.66755170625594\\
6.24371859296481	2.67430860643876\\
6.31909547738692	2.67499235288217\\
6.39447236180903	2.66859415552801\\
6.46984924623114	2.65416488373484\\
6.54522613065325	2.6308391663208\\
6.62060301507536	2.59785901493972\\
6.69597989949748	2.55459626673091\\
6.77135678391959	2.50057315043428\\
6.8467336683417	2.43548031158713\\
6.92211055276381	2.35919168632586\\
6.99748743718592	2.27177568823192\\
7.07286432160803	2.17350226636853\\
7.14824120603014	2.06484550226988\\
7.22361809045225	1.94648153571677\\
7.29899497487436	1.81928173976476\\
7.37437185929647	1.68430120047153\\
7.44974874371858	1.54276269173121\\
7.52512562814069	1.39603646618077\\
7.6005025125628	1.24561630506326\\
7.67587939698491	1.09309237927413\\
7.75125628140702	0.940121567066649\\
7.82663316582913	0.788395948093999\\
7.90201005025124	0.639610246311147\\
7.97738693467335	0.495429024169513\\
8.05276381909546	0.357454436709457\\
8.12814070351757	0.22719533658229\\
8.20351758793968	0.10603848049347\\
8.27889447236179	-0.00477747441872056\\
8.3542713567839	-0.1041845769585\\
8.42964824120601	-0.191304281313451\\
8.50502512562812	-0.265461840616264\\
8.58040201005024	-0.326196115890218\\
8.65577889447234	-0.37326464742331\\
8.73115577889446	-0.406643962992792\\
8.80653266331657	-0.426525222406191\\
8.88190954773868	-0.433305416788297\\
8.95728643216079	-0.427574450487616\\
9.0326633165829	-0.410098530374365\\
9.10804020100501	-0.381800369135371\\
9.18341708542712	-0.343736773992029\\
9.25879396984923	-0.29707423874827\\
9.33417085427134	-0.243063184529033\\
9.40954773869345	-0.18301150294677\\
9.48492462311556	-0.118258045298691\\
9.56030150753767	-0.0501466738810383\\
9.63567839195978	0.0199985517577073\\
9.71105527638189	0.0908965377597428\\
9.786432160804	0.16133022049175\\
9.86180904522611	0.230165162006737\\
9.93718592964822	0.296365388637795\\
10.0125628140703	0.359006270933036\\
10.0879396984924	0.417284329558804\\
10.1633165829146	0.470523936055168\\
10.2386934673367	0.51818095707939\\
10.3140703517588	0.559843463966498\\
10.3894472361809	0.595229694362271\\
10.464824120603	0.624183508009891\\
10.5402010050251	0.6466676235599\\
10.6155778894472	0.662754956984448\\
10.6909547738693	0.67261840465992\\
10.7663316582914	0.676519425647643\\
10.8417085427135	0.674795778689922\\
10.9170854271357	0.66784876077151\\
10.9924623115578	0.656130276831227\\
11.0678391959799	0.640130045580412\\
11.143216080402	0.620363215752306\\
11.2185929648241	0.597358631894099\\
11.2939698492462	0.571647950459233\\
11.3693467336683	0.543755766864819\\
11.4447236180904	0.514190873671434\\
11.5201005025125	0.483438730329885\\
11.5954773869347	0.451955187086745\\
11.6708542713568	0.420161470549038\\
11.7462311557789	0.388440406800912\\
11.821608040201	0.357133830382007\\
11.8969849246231	0.326541104236167\\
11.9723618090452	0.296918657104755\\
12.0477386934673	0.268480430794047\\
12.1231155778894	0.241399120170313\\
12.1984924623115	0.215808083384835\\
12.2738693467336	0.19180379835882\\
12.3492462311558	0.169448743540759\\
12.4246231155779	0.14877458590812\\
12.5	0.129785566609804\\
};
\addlegendentry{Prediction}

\end{axis}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0\figWbig,0\figWbig)},
scale only axis,
xmin=-2.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=uncertaintycolor, draw opacity=0.5, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-2.5	-1.58596041943443\\
-2.42462311557788	-1.51797571159073\\
-2.34924623115577	-1.4529569567848\\
-2.27386934673366	-1.39089176714499\\
-2.19849246231155	-1.33174953185029\\
-2.12311557788944	-1.27548134517871\\
-2.04773869346733	-1.22202007907825\\
-1.97236180904522	-1.17128060726767\\
-1.89698492462311	-1.12316018745399\\
-1.821608040201	-1.07753900785084\\
-1.74623115577889	-1.03428090379942\\
-1.67085427135678	-0.993234249912855\\
-1.59547738693467	-0.954233032738683\\
-1.52010050251256	-0.917098108367581\\
-1.44472361809045	-0.881638648514952\\
-1.36934673366834	-0.847653777033103\\
-1.29396984924623	-0.814934395995297\\
-1.21859296482412	-0.78326519546935\\
-1.14321608040201	-0.752426832317879\\
-1.0678391959799	-0.722198248407441\\
-0.992462311557787	-0.692359073854653\\
-0.917085427135677	-0.662692021269569\\
-0.841708542713566	-0.63298511584937\\
-0.766331658291456	-0.603033516827651\\
-0.690954773869345	-0.572640564746\\
-0.615577889447235	-0.541617544517143\\
-0.540201005025124	-0.509781521673023\\
-0.464824120603014	-0.476950572915962\\
-0.389447236180904	-0.442935941839856\\
-0.314070351758793	-0.407531297916835\\
-0.238693467336683	-0.370500476580366\\
-0.163316582914573	-0.331566636136852\\
-0.0879396984924621	-0.290406969841477\\
-0.0125628140703515	-0.24665688869463\\
0.0628140703517586	-0.19992529167018\\
0.138190954773869	-0.1498188421063\\
0.21356783919598	-0.0959700009193927\\
0.28894472361809	-0.0380627001249333\\
0.3643216080402	0.0241488305444236\\
0.439698492462311	0.0908297597507076\\
0.515075376884421	0.162062114431562\\
0.590452261306532	0.237847963768251\\
0.665829145728642	0.318116081740249\\
0.741206030150753	0.402730248194751\\
0.816582914572863	0.491497934189183\\
0.891959798994973	0.58417863892985\\
0.967336683417084	0.680491519953304\\
1.04271356783919	0.780122190858477\\
1.1180904522613	0.882728688582747\\
1.19346733668341	0.987946673131359\\
1.26884422110553	1.09539394596687\\
1.34422110552764	1.20467437797257\\
1.41959798994975	1.31538133494911\\
1.49497487437186	1.42710068347407\\
1.57035175879397	1.5394134547419\\
1.64572864321608	1.65189823901728\\
1.72110552763819	1.76413337806389\\
1.7964824120603	1.87569901671927\\
1.87185929648241	1.98617906724247\\
1.94723618090452	2.09516313110232\\
2.02261306532663	2.2022484127641\\
2.09798994974874	2.307041649305\\
2.17336683417085	2.40916106896404\\
2.24874371859296	2.50823838161417\\
2.32412060301507	2.60392079513954\\
2.39949748743718	2.69587304412648\\
2.47487437185929	2.7837794113286\\
2.5502512562814	2.86734571805444\\
2.62562814070351	2.94630125689278\\
2.70100502512562	3.0204006388982\\
2.77638190954773	3.08942552732094\\
2.85175879396984	3.15318623103288\\
2.92713567839195	3.21152313275371\\
3.00251256281406	3.2643079298869\\
3.07788944723617	3.31144466903643\\
3.15326633165829	3.35287055894739\\
3.2286432160804	3.388556550523\\
3.30402010050251	3.41850767657127\\
3.37939698492462	3.4427631478646\\
3.45477386934673	3.46139620582005\\
3.53015075376884	3.47451373551241\\
3.60552763819095	3.48225564571434\\
3.68090452261306	3.48479402516069\\
3.75628140703517	3.48233208623292\\
3.83165829145728	3.47510290874333\\
3.90703517587939	3.46336799751309\\
3.9824120603015	3.44741566802541\\
4.05778894472361	3.42755927467288\\
4.13316582914572	3.40413529607033\\
4.20854271356783	3.37750129166562\\
4.28391959798994	3.34803374351815\\
4.35929648241205	3.31612579669603\\
4.43467336683416	3.28218491134409\\
4.51005025125627	3.24663043912565\\
4.58542713567838	3.20989113651161\\
4.66080402010049	3.17240262728029\\
4.7361809045226	3.13460482664852\\
4.81155778894471	3.09693933966606\\
4.88693467336683	3.05984684687208\\
4.96231155778893	3.02376449072086\\
5.03768844221105	2.98912327689168\\
5.11306532663316	2.95634550527051\\
5.18844221105527	2.92584224607266\\
5.26381909547738	2.89801087719882\\
5.33919597989949	2.87323269943807\\
5.4145728643216	2.85187064645806\\
5.48994974874371	2.83426710663133\\
5.56532663316582	2.8207418735564\\
5.64070351758793	2.81159024163573\\
5.71608040201004	2.80708126221993\\
5.79145728643215	2.80745617462695\\
5.86683417085426	2.81292702479939\\
5.94221105527637	2.82367548247819\\
6.01758793969848	2.83985186560749\\
6.09296482412059	2.86157437825412\\
6.1683417085427	2.88892856572098\\
6.24371859296481	2.92196698779371\\
6.31909547738692	2.96070910828525\\
6.39447236180903	3.0051413963207\\
6.46984924623114	3.05521763221043\\
6.54522613065325	3.11085940842613\\
6.62060301507536	3.171956814189\\
6.69597989949748	3.23836929059966\\
6.77135678391959	3.30992664216672\\
6.8467336683417	3.3864301900636\\
6.92211055276381	3.46765405248319\\
6.99748743718592	3.55334653806709\\
7.07286432160803	3.64323163949946\\
7.14824120603014	3.73701061591162\\
7.22361809045225	3.83436365463093\\
7.29899497487436	3.93495160489959\\
7.37437185929647	4.03841777835965\\
7.44974874371858	4.14438981318572\\
7.52512562814069	4.2524816006058\\
7.6005025125628	4.36229527403068\\
7.67587939698491	4.47342326194349\\
7.75125628140702	4.58545040592574\\
7.82663316582913	4.69795614452731\\
7.90201005025124	4.8105167619689\\
7.97738693467335	4.92270769768861\\
8.05276381909546	5.03410590841811\\
8.12814070351757	5.14429226868069\\
8.20351758793968	5.25285398839918\\
8.27889447236179	5.35938701783899\\
8.3542713567839	5.46349840072532\\
8.42964824120601	5.56480852655028\\
8.50502512562812	5.66295322340968\\
8.58040201005024	5.75758562382426\\
8.65577889447234	5.84837772837913\\
8.73115577889446	5.93502158595461\\
8.80653266331657	6.01723000471116\\
8.88190954773868	6.09473670441372\\
8.95728643216079	6.16729581745563\\
9.0326633165829	6.23468064257657\\
9.10804020100501	6.29668155201831\\
9.18341708542712	6.35310295184667\\
9.25879396984923	6.40375920181221\\
9.33417085427134	6.44846942638665\\
9.40954773869345	6.48705121146793\\
9.48492462311556	6.5193133108664\\
9.56030150753767	6.54504772122808\\
9.63567839195978	6.56402186022289\\
9.71105527638189	6.57597210616054\\
9.786432160804	6.58060054474391\\
9.86180904522611	6.57757717570385\\
9.93718592964822	6.56654962778097\\
10.0125628140703	6.54716115121055\\
10.0879396984924	6.51907522339876\\
10.1633165829146	6.48200229328245\\
10.2386934673367	6.43572256163476\\
10.3140703517588	6.38009956269346\\
10.3894472361809	6.31508248137563\\
10.464824120603	6.24069883899603\\
10.5402010050251	6.15704147980168\\
10.6155778894472	6.06425401382173\\
10.6909547738693	5.96251766920623\\
10.7663316582914	5.852040949474\\
10.8417085427135	5.7330522913769\\
10.9170854271357	5.60579527174844\\
10.9924623115578	5.47052570174374\\
11.0678391959799	5.32750998280877\\
11.143216080402	5.17702423085989\\
11.2185929648241	5.01935381910714\\
11.2939698492462	4.85479311036356\\
11.3693467336683	4.68364523831456\\
11.4447236180904	4.50622185753883\\
11.5201005025125	4.32284282088252\\
11.5954773869347	4.13383576662935\\
11.6708542713568	3.93953561189744\\
11.7462311557789	3.74028395647794\\
11.821608040201	3.53642840531552\\
11.8969849246231	3.32832181959539\\
11.9723618090452	3.11632150690426\\
12.0477386934673	2.90078836075913\\
12.1231155778894	2.68208595930201\\
12.1984924623115	2.46057963232384\\
12.2738693467336	2.2366355051286\\
12.3492462311558	2.01061952711886\\
12.4246231155779	1.78289649240731\\
12.5	1.55382905924196\\
12.5	6.51784415117903\\
12.4246231155779	6.51285391082378\\
12.3492462311558	6.50994783677213\\
12.2738693467336	6.50914639830895\\
12.1984924623115	6.5104558301346\\
12.1231155778894	6.51386762326207\\
12.0477386934673	6.51935812042166\\
11.9723618090452	6.52688822582719\\
11.8969849246231	6.53640323915005\\
11.821608040201	6.54783282354997\\
11.7462311557789	6.56109111761364\\
11.6708542713568	6.57607700103066\\
11.5954773869347	6.59267452375034\\
11.5201005025125	6.61075350809468\\
11.4447236180904	6.63017033267589\\
11.3693467336683	6.65076890562642\\
11.2939698492462	6.6723818320203\\
11.2185929648241	6.69483177548997\\
11.143216080402	6.71793300535168\\
11.0678391959799	6.741493105646\\
10.9924623115578	6.76531479773674\\
10.9170854271357	6.78919778838222\\
10.8417085427135	6.81294049396637\\
10.7663316582914	6.83634140205678\\
10.6909547738693	6.85919971018459\\
10.6155778894472	6.88131473696275\\
10.5402010050251	6.90248346773311\\
10.464824120603	6.92249556027184\\
10.3894472361809	6.94112534537521\\
10.3140703517588	6.95812100388758\\
10.2386934673367	6.97319230092507\\
10.1633165829146	6.98599981536582\\
10.0879396984924	6.99614980465963\\
10.0125628140703	7.00319862158115\\
9.93718592964822	7.00666830001739\\
9.86180904522611	7.00607122820243\\
9.786432160804	7.00093865901697\\
9.71105527638189	6.99084693906911\\
9.63567839195978	6.97543696684024\\
9.56030150753767	6.95442520083881\\
9.48492462311556	6.92760697276714\\
9.40954773869345	6.89485414073347\\
9.33417085427134	6.85610932267041\\
9.25879396984923	6.81137854405875\\
9.18341708542712	6.76072354760401\\
9.10804020100501	6.70425449039396\\
9.0326633165829	6.64212337921791\\
8.95728643216079	6.57451836161898\\
8.88190954773868	6.50165886216053\\
8.80653266331657	6.4237914921537\\
8.73115577889446	6.34118663752547\\
8.65577889447234	6.25413562463293\\
8.58040201005024	6.162948366667\\
8.50502512562812	6.06795139840817\\
8.42964824120601	5.96948621236162\\
8.3542713567839	5.86790781443645\\
8.27889447236179	5.76358342282813\\
8.20351758793968	5.65689124027421\\
8.12814070351757	5.54821923778602\\
8.05276381909546	5.43796389740533\\
7.97738693467335	5.32652887218745\\
7.90201005025124	5.21432353297366\\
7.82663316582913	5.10176138293784\\
7.75125628140702	4.989258331766\\
7.67587939698491	4.87723083115587\\
7.6005025125628	4.76609388176127\\
7.52512562814069	4.65625892857839\\
7.44974874371858	4.54813166702004\\
7.37437185929647	4.44210978564743\\
7.29899497487436	4.33858067381594\\
7.22361809045225	4.23791912353438\\
7.14824120603014	4.14048505479156\\
7.07286432160803	4.04662129264505\\
6.99748743718592	3.95665142265619\\
6.92211055276381	3.87087774895082\\
6.8467336683417	3.78957937644724\\
6.77135678391959	3.7130104357583\\
6.69597989949748	3.64139846611255\\
6.62060301507536	3.57494296847847\\
6.54522613065325	3.51381413805385\\
6.46984924623114	3.45815178251099\\
6.39447236180903	3.40806442995057\\
6.31909547738692	3.36362862847634\\
6.24371859296481	3.32488843767833\\
6.1683417085427	3.29185511109486\\
6.09296482412059	3.26450696788997\\
6.01758793969848	3.24278945146888\\
5.94221105527637	3.22661537248446\\
5.86683417085426	3.21586533360671\\
5.79145728643215	3.21038833343042\\
5.71608040201004	3.21000254692341\\
5.64070351758793	3.21449627980395\\
5.56532663316582	3.22362909410434\\
5.48994974874371	3.23713310190842\\
5.4145728643216	3.25471442377467\\
5.33919597989949	3.27605480768177\\
5.26381909547738	3.30081340341923\\
5.18844221105527	3.32862868621111\\
5.11306532663316	3.3591205220148\\
5.03768844221105	3.39189236539856\\
4.96231155778893	3.42653357922784\\
4.88693467336683	3.46262186361623\\
4.81155778894471	3.49972577980441\\
4.7361809045226	3.53740735286886\\
4.66080402010049	3.57522473552403\\
4.58542713567838	3.61273491382822\\
4.51005025125627	3.64949643440265\\
4.43467336683416	3.68507213189191\\
4.35929648241205	3.71903183486418\\
4.28391959798994	3.75095502822167\\
4.20854271356783	3.78043345046919\\
4.13316582914572	3.80707360487778\\
4.05778894472361	3.83049916467915\\
3.9824120603015	3.85035325388674\\
3.90703517587939	3.86630058714883\\
3.83165829145728	3.87802945411714\\
3.75628140703517	3.8852535361177\\
3.68090452261306	3.88771354535176\\
3.60552763819095	3.88517867934411\\
3.53015075376884	3.87744788581303\\
3.45477386934673	3.86435093544757\\
3.37939698492462	3.84574930215383\\
3.30402010050251	3.82153685208416\\
3.2286432160804	3.79164034411458\\
3.15326633165829	3.75601974533113\\
3.07788944723617	3.71466836550409\\
3.00251256281406	3.667612814476\\
2.92713567839195	3.61491278589954\\
2.85175879396984	3.55666066991282\\
2.77638190954773	3.49298099622432\\
2.70100502512562	3.42402970781462\\
2.62562814070351	3.34999326418079\\
2.5502512562814	3.27108757188869\\
2.47487437185929	3.18755673930132\\
2.39949748743718	3.0996716518572\\
2.32412060301507	3.00772836435185\\
2.24874371859296	2.91204630745473\\
2.17336683417085	2.81296630737457\\
2.09798994974874	2.7108484203098\\
2.02261306532663	2.60606958726291\\
1.94723618090452	2.49902112008957\\
1.87185929648241	2.39010603634762\\
1.7964824120603	2.27973626859413\\
1.72110552763819	2.16832978305321\\
1.64572864321608	2.05630765272824\\
1.57035175879397	1.94409114055318\\
1.49497487437186	1.83209885847254\\
1.41959798994975	1.72074407779202\\
1.34422110552764	1.61043227422631\\
1.26884422110553	1.50155899753777\\
1.19346733668341	1.39450816057384\\
1.1180904522613	1.28965084632972\\
1.04271356783919	1.18734473502176\\
0.967336683417084	1.08793425659487\\
0.891959798994973	0.991751577305507\\
0.816582914572863	0.899118529946521\\
0.741206030150753	0.810349590441058\\
0.665829145728642	0.725755978024018\\
0.590452261306532	0.645650893033795\\
0.515075376884421	0.570355776332403\\
0.439698492462311	0.500207239361167\\
0.3643216080402	0.435563937161836\\
0.28894472361809	0.376812132783606\\
0.21356783919598	0.3243681133537\\
0.138190954773869	0.278675210392248\\
0.0628140703517586	0.240193380566397\\
-0.0125628140703515	0.209380581676057\\
-0.0879396984924621	0.186667611419483\\
-0.163316582914573	0.172430885946486\\
-0.238693467336683	0.166969262710025\\
-0.314070351758793	0.170490143277222\\
-0.389447236180904	0.18310692215979\\
-0.464824120603014	0.204846148360048\\
-0.540201005025124	0.235660466258409\\
-0.615577889447235	0.275443178623691\\
-0.690954773869345	0.324041476232428\\
-0.766331658291456	0.38126693575514\\
-0.841708542713566	0.446903086740273\\
-0.917085427135677	0.520710495364184\\
-0.992462311557787	0.602430022138262\\
-1.0678391959799	0.691784874429716\\
-1.14321608040201	0.788481942173896\\
-1.21859296482412	0.89221276091344\\
-1.29396984924623	1.00265432566144\\
-1.36934673366834	1.11946989027884\\
-1.44472361809045	1.24230982662231\\
-1.52010050251256	1.37081257884451\\
-1.59547738693467	1.50460572438227\\
-1.67085427135678	1.64330713922044\\
-1.74623115577889	1.78652625733634\\
-1.821608040201	1.93386541038375\\
-1.89698492462311	2.08492123210062\\
-1.97236180904522	2.23928611165525\\
-2.04773869346733	2.39654968058424\\
-2.12311557788944	2.55630031878135\\
-2.19849246231155	2.71812666596055\\
-2.27386934673366	2.88161912603534\\
-2.34924623115577	3.04637135286856\\
-2.42462311557788	3.21198170682579\\
-2.5	3.37805467250258\\
}--cycle;
\addlegendentry{Confidence}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.1	0.05\\
0.2	0.11008384202581\\
0.3	0.180148727678079\\
0.4	0.259990108122843\\
0.5	0.349303769337676\\
0.6	0.447688933381469\\
0.7	0.554652344072366\\
0.8	0.669613295422936\\
0.9	0.791909551570883\\
1	0.920804097855309\\
1.1	1.05549265421561\\
1.2	1.1951118743186\\
1.3	1.33874814682903\\
1.4	1.48544690909996\\
1.5	1.63422237833597\\
1.6	1.78406760102601\\
1.7	1.93396471819834\\
1.8	2.08289534184978\\
1.9	2.22985093676801\\
2	2.37384310191102\\
2.1	2.51391364653132\\
2.2	2.64914435832529\\
2.3	2.77866636402759\\
2.4	2.90166898702524\\
2.5	3.01740801169352\\
2.6	3.12521327020417\\
2.7	3.22449547446306\\
2.8	3.31475222353001\\
2.9	3.39557312527902\\
3	3.46664398008674\\
3.1	3.52774998389916\\
3.2	3.57877791802321\\
3.3	3.61971730331987\\
3.4	3.65066050703232\\
3.5	3.67180180116028\\
3.6	3.68343538197967\\
3.7	3.68595237089744\\
3.8	3.67983682721592\\
3.9	3.66566081345398\\
4	3.64407856353107\\
4.1	3.61581981326564\\
4.2	3.58168236117956\\
4.3	3.54252393544604\\
4.4	3.49925344989286\\
4.5	3.45282173819998\\
4.6	3.40421186075089\\
4.7	3.35442908295297\\
4.8	3.30449062719172\\
4.9	3.25541530289116\\
5	3.20821312039527\\
5.1	3.16387499455067\\
5.2	3.12336264295566\\
5.3	3.08759878185685\\
5.4	3.05745771963996\\
5.5	3.03375644380806\\
5.6	3.01724629231018\\
5.7	3.00860529412546\\
5.8	3.00843125718607\\
5.9	3.01723567410298\\
5.99999999999999	3.03543850782192\\
6.09999999999999	3.06336391036641\\
6.19999999999999	3.10123691831269\\
6.29999999999999	3.14918115868397\\
6.39999999999999	3.207217588651\\
6.49999999999999	3.27526428188699\\
6.59999999999999	3.35313726375474\\
6.69999999999999	3.44055238681187\\
6.79999999999999	3.53712822751443\\
6.89999999999999	3.64238997458907\\
6.99999999999999	3.75577426943396\\
7.09999999999999	3.87663494920388\\
7.19999999999999	4.00424963403224\\
7.29999999999999	4.13782709123747\\
7.39999999999999	4.27651530144037\\
7.49999999999999	4.4194101443635\\
7.59999999999999	4.56556461576618\\
7.69999999999999	4.71399848155456\\
7.79999999999999	4.86370827064895\\
7.89999999999999	5.01367750473756\\
7.99999999999999	5.16288706063079\\
8.09999999999999	5.31032555957834\\
8.19999999999999	5.45499967763668\\
8.29999999999999	5.59594427197913\\
8.39999999999999	5.73223221991731\\
8.49999999999999	5.86298387033127\\
8.59999999999999	5.98737601115695\\
8.69999999999999	6.10465026151318\\
8.79999999999998	6.21412080291563\\
8.89999999999998	6.31518137076305\\
8.99999999999998	6.40731143482191\\
9.09999999999998	6.49008150570326\\
9.19999999999998	6.56315751323577\\
9.29999999999998	6.62630421210007\\
9.39999999999998	6.67938758000618\\
9.49999999999998	6.72237618396611\\
9.59999999999998	6.7553415007333\\
9.69999999999998	6.77845718814226\\
9.79999999999998	6.79199731477667\\
9.89999999999998	6.7963335660133\\
9.99999999999998	6.79193145492436\\
};
\addlegendentry{Data}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.896047126534073\\
-2.42462311557788	0.847002997617534\\
-2.34924623115577	0.796707198041878\\
-2.27386934673366	0.745363679445175\\
-2.19849246231155	0.693188567055128\\
-2.12311557788944	0.640409486801321\\
-2.04773869346733	0.587264800752999\\
-1.97236180904522	0.53400275219379\\
-1.89698492462311	0.480880522323316\\
-1.821608040201	0.428163201266455\\
-1.74623115577889	0.376122676768462\\
-1.67085427135678	0.325036444653792\\
-1.59547738693467	0.275186345821792\\
-1.52010050251256	0.226857235238466\\
-1.44472361809045	0.180335589053679\\
-1.36934673366834	0.135908056622869\\
-1.29396984924623	0.0938599648330696\\
-1.21859296482412	0.0544737827220451\\
-1.14321608040201	0.0180275549280088\\
-1.0678391959799	-0.0152066869888625\\
-0.992462311557787	-0.0449645258581955\\
-0.917085427135677	-0.0709907629526927\\
-0.841708542713566	-0.0930410145545484\\
-0.766331658291456	-0.110883290536255\\
-0.690954773869345	-0.124299544256786\\
-0.615577889447235	-0.133087182946726\\
-0.540201005025124	-0.137060527707307\\
-0.464824120603014	-0.136052212277957\\
-0.389447236180904	-0.129914509840033\\
-0.314070351758793	-0.118520577319806\\
-0.238693467336683	-0.10176560693517\\
-0.163316582914573	-0.0795678750951832\\
-0.0879396984924621	-0.0518696792109969\\
-0.0125628140703515	-0.0186381535092865\\
0.0628140703517586	0.0201340444481085\\
0.138190954773869	0.0644281841429737\\
0.21356783919598	0.114199056217154\\
0.28894472361809	0.169374716329336\\
0.3643216080402	0.22985638385313\\
0.439698492462311	0.295518499555937\\
0.515075376884421	0.366208945381982\\
0.590452261306532	0.441749428401023\\
0.665829145728642	0.521936029882134\\
0.741206030150753	0.606539919317905\\
0.816582914572863	0.695308232067852\\
0.891959798994973	0.787965108117679\\
0.967336683417084	0.884212888274089\\
1.04271356783919	0.983733462940117\\
1.1180904522613	1.08618976745623\\
1.19346733668341	1.1912274168526\\
1.26884422110553	1.29847647175232\\
1.34422110552764	1.40755332609944\\
1.41959798994975	1.51806270637056\\
1.49497487437186	1.6295997709733\\
1.57035175879397	1.74175229764754\\
1.64572864321608	1.85410294587276\\
1.72110552763819	1.96623158055855\\
1.7964824120603	2.0777176426567\\
1.87185929648241	2.18814255179504\\
1.94723618090452	2.29709212559594\\
2.02261306532663	2.40415900001351\\
2.09798994974874	2.5089450348074\\
2.17336683417085	2.6110636881693\\
2.24874371859296	2.71014234453445\\
2.32412060301507	2.80582457974569\\
2.39949748743718	2.89777234799184\\
2.47487437185929	2.98566807531496\\
2.5502512562814	3.06921664497157\\
2.62562814070351	3.14814726053679\\
2.70100502512562	3.22221517335641\\
2.77638190954773	3.29120326177263\\
2.85175879396984	3.35492345047285\\
2.92713567839195	3.41321795932663\\
3.00251256281406	3.46596037218145\\
3.07788944723617	3.51305651727026\\
3.15326633165829	3.55444515213926\\
3.2286432160804	3.59009844731879\\
3.30402010050251	3.62002226432771\\
3.37939698492462	3.64425622500921\\
3.45477386934673	3.66287357063381\\
3.53015075376884	3.67598081066272\\
3.60552763819095	3.68371716252922\\
3.68090452261306	3.68625378525623\\
3.75628140703517	3.68379281117531\\
3.83165829145728	3.67656618143024\\
3.90703517587939	3.66483429233096\\
3.9824120603015	3.64888446095607\\
4.05778894472361	3.62902921967601\\
4.13316582914572	3.60560445047406\\
4.20854271356783	3.57896737106741\\
4.28391959798994	3.54949438586991\\
4.35929648241205	3.51757881578011\\
4.43467336683416	3.483628521618\\
4.51005025125627	3.44806343676415\\
4.58542713567838	3.41131302516991\\
4.66080402010049	3.37381368140216\\
4.7361809045226	3.33600608975869\\
4.81155778894471	3.29833255973524\\
4.88693467336683	3.26123435524416\\
4.96231155778893	3.22514903497435\\
5.03768844221105	3.19050782114512\\
5.11306532663316	3.15773301364266\\
5.18844221105527	3.12723546614188\\
5.26381909547738	3.09941214030902\\
5.33919597989949	3.07464375355992\\
5.4145728643216	3.05329253511637\\
5.48994974874371	3.03570010426988\\
5.56532663316582	3.02218548383037\\
5.64070351758793	3.01304326071984\\
5.71608040201004	3.00854190457167\\
5.79145728643215	3.00892225402869\\
5.86683417085426	3.01439617920305\\
5.94221105527637	3.02514542748133\\
6.01758793969848	3.04132065853819\\
6.09296482412059	3.06304067307205\\
6.1683417085427	3.09039183840792\\
6.24371859296481	3.12342771273602\\
6.31909547738692	3.16216886838079\\
6.39447236180903	3.20660291313563\\
6.46984924623114	3.25668470736071\\
6.54522613065325	3.31233677323999\\
6.62060301507536	3.37344989133374\\
6.69597989949748	3.4398838783561\\
6.77135678391959	3.51146853896251\\
6.8467336683417	3.58800478325542\\
6.92211055276381	3.66926590071701\\
6.99748743718592	3.75499898036164\\
7.07286432160803	3.84492646607226\\
7.14824120603014	3.93874783535159\\
7.22361809045225	4.03614138908265\\
7.29899497487436	4.13676613935776\\
7.37437185929647	4.24026378200354\\
7.44974874371858	4.34626074010288\\
7.52512562814069	4.4543702645921\\
7.6005025125628	4.56419457789597\\
7.67587939698491	4.67532704654968\\
7.75125628140702	4.78735436884587\\
7.82663316582913	4.89985876373258\\
7.90201005025124	5.01242014747128\\
7.97738693467335	5.12461828493803\\
8.05276381909546	5.23603490291172\\
8.12814070351757	5.34625575323335\\
8.20351758793968	5.4548726143367\\
8.27889447236179	5.56148522033356\\
8.3542713567839	5.66570310758088\\
8.42964824120601	5.76714736945595\\
8.50502512562812	5.86545231090892\\
8.58040201005024	5.96026699524563\\
8.65577889447234	6.05125667650603\\
8.73115577889446	6.13810411174004\\
8.80653266331657	6.22051074843243\\
8.88190954773868	6.29819778328713\\
8.95728643216079	6.3709070895373\\
9.0326633165829	6.43840201089724\\
9.10804020100501	6.50046802120614\\
9.18341708542712	6.55691324972534\\
9.25879396984923	6.60756887293548\\
9.33417085427134	6.65228937452853\\
9.40954773869345	6.6909526761007\\
9.48492462311556	6.72346014181677\\
9.56030150753767	6.74973646103344\\
9.63567839195978	6.76972941353156\\
9.71105527638189	6.78340952261482\\
9.786432160804	6.79076960188044\\
9.86180904522611	6.79182420195314\\
9.93718592964822	6.78660896389918\\
10.0125628140703	6.77517988639585\\
10.0879396984924	6.75761251402919\\
10.1633165829146	6.73400105432414\\
10.2386934673367	6.70445743127992\\
10.3140703517588	6.66911028329052\\
10.3894472361809	6.62810391337542\\
10.464824120603	6.58159719963393\\
10.5402010050251	6.52976247376739\\
10.6155778894472	6.47278437539224\\
10.6909547738693	6.41085868969541\\
10.7663316582914	6.34419117576539\\
10.8417085427135	6.27299639267163\\
10.9170854271357	6.19749653006533\\
10.9924623115578	6.11792024974024\\
11.0678391959799	6.03450154422739\\
11.143216080402	5.94747861810579\\
11.2185929648241	5.85709279729856\\
11.2939698492462	5.76358747119193\\
11.3693467336683	5.66720707197049\\
11.4447236180904	5.56819609510736\\
11.5201005025125	5.4667981644886\\
11.5954773869347	5.36325514518985\\
11.6708542713568	5.25780630646405\\
11.7462311557789	5.15068753704579\\
11.821608040201	5.04213061443274\\
11.8969849246231	4.93236252937272\\
11.9723618090452	4.82160486636572\\
12.0477386934673	4.7100732405904\\
12.1231155778894	4.59797679128204\\
12.1984924623115	4.48551773122922\\
12.2738693467336	4.37289095171877\\
12.3492462311558	4.2602836819455\\
12.4246231155779	4.14787520161555\\
12.5	4.03583660521049\\
};
\addlegendentry{Prediction}

\end{axis}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0.54\figWbig,0.735\figWbig)},
scale only axis,
xmin=-2.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-9,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	1.19924625270636\\
0.2	1.39719231666634\\
0.3	1.5990609262009\\
0.4	1.7975709752838\\
0.5	1.99245189620816\\
0.6	2.18148894822311\\
0.7	2.36204334894942\\
0.8	2.53111094401158\\
0.9	2.68541963393763\\
1	2.82155753400834\\
1.1	2.93615305776955\\
1.2	3.02606183663968\\
1.3	3.08857345359681\\
1.4	3.12158604743684\\
1.5	3.12378932185125\\
1.6	3.09476706712572\\
1.7	3.03505229261549\\
1.8	2.9461119365116\\
1.9	2.83026366243514\\
2	2.69053286492184\\
2.1	2.53047736721627\\
2.2	2.35392878463285\\
2.3	2.16482845799026\\
2.4	1.96699411126907\\
2.5	1.76394715596829\\
2.6	1.55876508355879\\
2.7	1.35403492690454\\
2.8	1.15174990266549\\
2.9	0.95333843512532\\
3	0.759687220305501\\
3.1	0.571190926823673\\
3.2	0.387827285162677\\
3.3	0.209234737225154\\
3.4	0.0347926792585966\\
3.5	-0.136299598342952\\
3.6	-0.304949561991088\\
3.7	-0.47210685419403\\
3.8	-0.638707243986256\\
3.9	-0.805618426551872\\
4	-0.973609176592627\\
4.1	-1.14331458582747\\
4.2	-1.31522052957092\\
4.3	-1.48964739292749\\
4.4	-1.66675549984581\\
4.5	-1.84654913335498\\
4.6	-2.02889663714755\\
4.7	-2.2135540429571\\
4.8	-2.40019616366978\\
4.9	-2.5884513294157\\
};
\addlegendentry{System}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.168259618817244\\
-2.42462311557788	0.159603423397478\\
-2.34924623115577	0.149126815488556\\
-2.27386934673366	0.136880600149837\\
-2.19849246231155	0.12296150693466\\
-2.12311557788944	0.107516481961675\\
-2.04773869346733	0.0907464337245272\\
-1.97236180904522	0.0729092757631381\\
-1.89698492462311	0.0543221082836144\\
-1.821608040201	0.0353623840492274\\
-1.74623115577889	0.016467911782146\\
-1.67085427135678	-0.00186443677431194\\
-1.59547738693467	-0.0190814318952599\\
-1.52010050251256	-0.0345776954713887\\
-1.44472361809045	-0.0477014792145703\\
-1.36934673366834	-0.0577620423183455\\
-1.29396984924623	-0.0640386218979599\\
-1.21859296482412	-0.0657909483669836\\
-1.14321608040201	-0.0622712139513463\\
-1.0678391959799	-0.0527373568292503\\
-0.992462311557787	-0.0364674771060999\\
-0.917085427135677	-0.0127751553127567\\
-0.841708542713566	0.0189745992252659\\
-0.766331658291456	0.059349082471354\\
-0.690954773869345	0.108831659037947\\
-0.615577889447235	0.167805929500765\\
-0.540201005025124	0.236540696166859\\
-0.464824120603014	0.315176132333269\\
-0.389447236180904	0.403711560270969\\
-0.314070351758793	0.501995232211788\\
-0.238693467336683	0.609716485981639\\
-0.163316582914573	0.726400612421807\\
-0.0879396984924621	0.851406725541002\\
-0.0125628140703515	0.983928869002069\\
0.0628140703517586	1.12300052501801\\
0.138190954773869	1.26750261535069\\
0.21356783919598	1.41617500058237\\
0.28894472361809	1.56763139521358\\
0.3643216080402	1.72037752476743\\
0.439698492462311	1.87283225952227\\
0.515075376884421	2.02335137047604\\
0.590452261306532	2.17025346947169\\
0.665829145728642	2.3118476198685\\
0.741206030150753	2.44646203941073\\
0.816582914572863	2.57247326548984\\
0.891959798994973	2.68833511699458\\
0.967336683417084	2.79260676817358\\
1.04271356783919	2.88397924971123\\
1.1180904522613	2.96129971131719\\
1.19346733668341	3.02359281874012\\
1.26884422110553	3.07007871581164\\
1.34422110552764	3.10018705784082\\
1.41959798994975	3.11356671473292\\
1.49497487437186	3.11009084832162\\
1.57035175879397	3.08985718577547\\
1.64572864321608	3.05318343629381\\
1.72110552763819	3.00059792801381\\
1.7964824120603	2.93282567221728\\
1.87185929648241	2.85077018853638\\
1.94723618090452	2.75549154389615\\
2.02261306532663	2.6481811655231\\
2.09798994974874	2.53013408089789\\
2.17336683417085	2.40271931184426\\
2.24874371859296	2.26734920336734\\
2.32412060301507	2.12544849835507\\
2.39949748743718	1.97842397552442\\
2.47487437185929	1.82763544950565\\
2.5502512562814	1.67436888899467\\
2.62562814070351	1.51981234257765\\
2.70100502512562	1.36503527405282\\
2.77638190954773	1.2109718025004\\
2.85175879396984	1.05840822031284\\
2.92713567839195	0.907975028790133\\
3.00251256281406	0.760143590062151\\
3.07788944723617	0.615227350651827\\
3.15326633165829	0.473387450701491\\
3.2286432160804	0.334642398487812\\
3.30402010050251	0.198881366883233\\
3.37939698492462	0.0658805610639491\\
3.45477386934673	-0.0646779813162209\\
3.53015075376884	-0.193185862054145\\
3.60552763819095	-0.320086812227203\\
3.68090452261306	-0.445854960995448\\
3.75628140703517	-0.570973633256164\\
3.83165829145728	-0.695915388812562\\
3.90703517587939	-0.821123953834842\\
3.9824120603015	-0.946998611089243\\
4.05778894472361	-1.0738815117467\\
4.13316582914572	-1.20204825232588\\
4.20854271356783	-1.33170192981353\\
4.28391959798994	-1.4629707510051\\
4.35929648241205	-1.59590913363291\\
4.43467336683416	-1.73050210198695\\
4.51005025125627	-1.8666726534488\\
4.58542713567838	-2.00429165932919\\
4.66080402010049	-2.1431897678196\\
4.7361809045226	-2.28317070230844\\
4.81155778894471	-2.4240252975774\\
4.88693467336683	-2.56554559141321\\
4.96231155778893	-2.70753829092619\\
5.03768844221105	-2.84983696134551\\
5.11306532663316	-2.99231233925566\\
5.18844221105527	-3.13488025017103\\
5.26381909547738	-3.2775067091453\\
5.33919597989949	-3.42020989910906\\
5.4145728643216	-3.56305885048962\\
5.48994974874371	-3.70616878255571\\
5.56532663316582	-3.8496932066785\\
5.64070351758793	-3.99381302900966\\
5.71608040201004	-4.13872301970594\\
5.79145728643215	-4.28461613279688\\
5.86683417085426	-4.43166626056184\\
5.94221105527637	-4.58001008493577\\
6.01758793969848	-4.72972874285008\\
6.09296482412059	-4.88083005027425\\
6.1683417085427	-5.03323202977064\\
6.24371859296481	-5.18674845835379\\
6.31909547738692	-5.34107709714605\\
6.39447236180903	-5.49579118354584\\
6.46984924623114	-5.650334663132\\
6.54522613065325	-5.804021515926\\
6.62060301507536	-5.95603939425224\\
6.69597989949748	-6.10545764216432\\
6.77135678391959	-6.25123961450838\\
6.8467336683417	-6.39225906262645\\
6.92211055276381	-6.52732020889242\\
6.99748743718592	-6.65518099893513\\
7.07286432160803	-6.77457890333984\\
7.14824120603014	-6.88425854403704\\
7.22361809045225	-6.9830003479641\\
7.29899497487436	-7.06964938451782\\
7.37437185929647	-7.14314352545195\\
7.44974874371858	-7.20254007684093\\
7.52512562814069	-7.24704007213034\\
7.6005025125628	-7.27600948171346\\
7.67587939698491	-7.28899668554929\\
7.75125628140702	-7.28574566785839\\
7.82663316582913	-7.26620452294531\\
7.90201005025124	-7.23052900417939\\
7.97738693467335	-7.17908099917901\\
8.05276381909546	-7.11242196813404\\
8.12814070351757	-7.03130153376381\\
8.20351758793968	-6.9366415556102\\
8.27889447236179	-6.82951615348646\\
8.3542713567839	-6.71112826073159\\
8.42964824120601	-6.58278338387242\\
8.50502512562812	-6.4458613185451\\
8.58040201005024	-6.30178662008053\\
8.65577889447234	-6.15199864991328\\
8.73115577889446	-5.99792201573547\\
8.80653266331657	-5.84093819478306\\
8.88190954773868	-5.68235907735363\\
8.95728643216079	-5.5234030939196\\
9.0326633165829	-5.36517449698684\\
9.10804020100501	-5.20864626166923\\
9.18341708542712	-5.05464695070087\\
9.25879396984923	-4.90385176445364\\
9.33417085427134	-4.75677786870377\\
9.40954773869345	-4.61378396658678\\
9.48492462311556	-4.47507396038205\\
9.56030150753767	-4.3407044371168\\
9.63567839195978	-4.21059561267797\\
9.71105527638189	-4.08454528482752\\
9.786432160804	-3.96224527827415\\
9.86180904522611	-3.84329981615763\\
9.93718592964822	-3.72724522266594\\
10.0125628140703	-3.61357035108245\\
10.0879396984924	-3.50173713976276\\
10.1633165829146	-3.39120072420133\\
10.2386934673367	-3.28142857477784\\
10.3140703517588	-3.17191818486214\\
10.3894472361809	-3.06221290025395\\
10.464824120603	-2.95191555576214\\
10.5402010050251	-2.84069966528071\\
10.6155778894472	-2.72831799516821\\
10.6909547738693	-2.6146084343279\\
10.7663316582914	-2.49949715552793\\
10.8417085427135	-2.38299913884387\\
10.9170854271357	-2.26521619760864\\
10.9924623115578	-2.14633270822366\\
11.0678391959799	-2.026609296324\\
11.143216080402	-1.90637477219684\\
11.2185929648241	-1.78601663754196\\
11.2939698492462	-1.66597050353491\\
11.3693467336683	-1.54670876698285\\
11.4447236180904	-1.42872888775157\\
11.5201005025125	-1.31254159748046\\
11.5954773869347	-1.1986593480133\\
11.6708542713568	-1.08758527925848\\
11.7462311557789	-0.979802951774829\\
11.821608040201	-0.875767050744228\\
11.8969849246231	-0.775895226633324\\
11.9723618090452	-0.680561195217715\\
12.0477386934673	-0.59008917711005\\
12.1231155778894	-0.504749715742916\\
12.1984924623115	-0.424756874000332\\
12.2738693467336	-0.350266774285252\\
12.3492462311558	-0.28137741548332\\
12.4246231155779	-0.218129673570791\\
12.5	-0.16050937085808\\
};
\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0.54\figWbig,0.368\figWbig)},
scale only axis,
xmin=-2.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.999683753746507\\
0.2	1.01113240607542\\
0.3	1.04224783507398\\
0.4	1.08796611632606\\
0.5	1.1503187286269\\
0.6	1.23079622996358\\
0.7	1.33045086715199\\
0.8	1.4497833928483\\
0.9	1.58863567604674\\
1	1.74609687606513\\
1.1	1.92045910175872\\
1.2	2.10920601577079\\
1.3	2.30907662776264\\
1.4	2.51612387863915\\
1.5	2.72593799518351\\
1.6	2.93381941784708\\
1.7	3.13502141972923\\
1.8	3.32499363590538\\
1.9	3.4996116213305\\
2	3.65537193525069\\
2.1	3.78952598231082\\
2.2	3.90020238345303\\
2.3	3.98637808580907\\
2.4	4.04786708349798\\
2.5	4.08523137758085\\
2.6	4.09966259154742\\
2.7	4.09283872597931\\
2.8	4.06678749505275\\
2.9	4.02374869203667\\
3	3.96605750554174\\
3.1	3.89604842544395\\
3.2	3.81598733319559\\
3.3	3.72802568973741\\
3.4	3.6341753574374\\
3.5	3.53630016901918\\
3.6	3.43611827285982\\
3.7	3.33521542993488\\
3.8	3.23506230534249\\
3.9	3.13701500571989\\
4	3.04233246187608\\
4.1	2.95218048948023\\
4.2	2.86762647938584\\
4.3	2.78963437472964\\
4.4	2.71904840149307\\
4.5	2.65657870612456\\
4.6	2.60278212860014\\
4.7	2.55804537463212\\
4.8	2.52257007666267\\
4.9	2.4963620821207\\
};
\addlegendentry{System}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.733218193480926\\
-2.42462311557788	0.784387018459947\\
-2.34924623115577	0.836083363183518\\
-2.27386934673366	0.887919712052016\\
-2.19849246231155	0.939474740838919\\
-2.12311557788944	0.990297513174733\\
-2.04773869346733	1.0399127788174\\
-1.97236180904522	1.08782737693965\\
-1.89698492462311	1.13353771908872\\
-1.821608040201	1.17653829522491\\
-1.74623115577889	1.2163311129769\\
-1.67085427135678	1.25243594576391\\
-1.59547738693467	1.28440123066087\\
-1.52010050251256	1.31181542287363\\
-1.44472361809045	1.33431858158759\\
-1.36934673366834	1.35161393295806\\
-1.29396984924623	1.36347913134988\\
-1.21859296482412	1.36977692081776\\
-1.14321608040201	1.37046488639339\\
-1.0678391959799	1.36560398004956\\
-0.992462311557787	1.35536551012391\\
-0.917085427135677	1.34003629618175\\
-0.841708542713566	1.32002171420646\\
-0.766331658291456	1.29584638976796\\
-0.690954773869345	1.26815233926104\\
-0.615577889447235	1.23769441091144\\
-0.540201005025124	1.20533293715754\\
-0.464824120603014	1.17202357702031\\
-0.389447236180904	1.13880439963323\\
-0.314070351758793	1.10678033637536\\
-0.238693467336683	1.07710520692998\\
-0.163316582914573	1.05096160177238\\
-0.0879396984924621	1.02953897762877\\
-0.0125628140703515	1.0140103908406\\
0.0628140703517586	1.00550835383812\\
0.138190954773869	1.00510034971104\\
0.21356783919598	1.01376457700985\\
0.28894472361809	1.03236651955819\\
0.3643216080402	1.06163694272747\\
0.439698492462311	1.10215190729329\\
0.515075376884421	1.15431536414739\\
0.590452261306532	1.21834484782769\\
0.665829145728642	1.29426072468525\\
0.741206030150753	1.38187937375344\\
0.816582914572863	1.48081058682106\\
0.891959798994973	1.59045937116964\\
0.967336683417084	1.71003222672248\\
1.04271356783919	1.83854785217328\\
1.1180904522613	1.97485211550811\\
1.19346733668341	2.11763700688403\\
1.26884422110553	2.26546317981439\\
1.34422110552764	2.41678558368966\\
1.41959798994975	2.56998160028812\\
1.49497487437186	2.72338102221491\\
1.57035175879397	2.87529715481255\\
1.64572864321608	3.02405828711006\\
1.72110552763819	3.16803876327345\\
1.7964824120603	3.30568889452442\\
1.87185929648241	3.43556298259503\\
1.94723618090452	3.55634477870244\\
2.02261306532663	3.66686977523353\\
2.09798994974874	3.7661438185898\\
2.17336683417085	3.85335763809315\\
2.24874371859296	3.92789700408769\\
2.32412060301507	3.98934835456546\\
2.39949748743718	4.03749985968234\\
2.47487437185929	4.07233802315655\\
2.5502512562814	4.09404004451151\\
2.62562814070351	4.10296228234952\\
2.70100502512562	4.09962526254932\\
2.77638190954773	4.08469576313195\\
2.85175879396984	4.05896657677127\\
2.92713567839195	4.02333460042783\\
3.00251256281406	3.97877792799104\\
3.07788944723617	3.92633262553867\\
3.15326633165829	3.86706985008159\\
3.2286432160804	3.80207393246315\\
3.30402010050251	3.73242198518396\\
3.37939698492462	3.65916551876306\\
3.45477386934673	3.5833144588535\\
3.53015075376884	3.50582385420849\\
3.60552763819095	3.42758345659143\\
3.68090452261306	3.34941024189162\\
3.75628140703517	3.27204383115302\\
3.83165829145728	3.19614466495824\\
3.90703517587939	3.12229468840534\\
3.9824120603015	3.05100022016912\\
4.05778894472361	2.98269661075459\\
4.13316582914572	2.91775424433423\\
4.20854271356783	2.85648540714534\\
4.28391959798994	2.79915153420903\\
4.35929648241205	2.74597035526459\\
4.43467336683416	2.69712248967687\\
4.51005025125627	2.65275708732653\\
4.58542713567838	2.61299617610984\\
4.66080402010049	2.57793745403256\\
4.7361809045226	2.54765535185243\\
4.81155778894471	2.5222002872903\\
4.88693467336683	2.5015961302142\\
4.96231155778893	2.48583599600563\\
5.03768844221105	2.47487657766188\\
5.11306532663316	2.46863131235592\\
5.18844221105527	2.46696275174082\\
5.26381909547738	2.46967456424749\\
5.33919597989949	2.47650363950952\\
5.4145728643216	2.4871127880078\\
5.48994974874371	2.50108453190142\\
5.56532663316582	2.51791646538038\\
5.64070351758793	2.53701862507584\\
5.71608040201004	2.55771325418283\\
5.79145728643215	2.57923726979068\\
5.86683417085426	2.6007476539401\\
5.94221105527637	2.6213298881648\\
6.01758793969848	2.64000944223625\\
6.09296482412059	2.65576621436191\\
6.1683417085427	2.66755170625594\\
6.24371859296481	2.67430860643876\\
6.31909547738692	2.67499235288217\\
6.39447236180903	2.66859415552801\\
6.46984924623114	2.65416488373484\\
6.54522613065325	2.6308391663208\\
6.62060301507536	2.59785901493972\\
6.69597989949748	2.55459626673091\\
6.77135678391959	2.50057315043428\\
6.8467336683417	2.43548031158713\\
6.92211055276381	2.35919168632586\\
6.99748743718592	2.27177568823192\\
7.07286432160803	2.17350226636853\\
7.14824120603014	2.06484550226988\\
7.22361809045225	1.94648153571677\\
7.29899497487436	1.81928173976476\\
7.37437185929647	1.68430120047153\\
7.44974874371858	1.54276269173121\\
7.52512562814069	1.39603646618077\\
7.6005025125628	1.24561630506326\\
7.67587939698491	1.09309237927413\\
7.75125628140702	0.940121567066649\\
7.82663316582913	0.788395948093999\\
7.90201005025124	0.639610246311147\\
7.97738693467335	0.495429024169513\\
8.05276381909546	0.357454436709457\\
8.12814070351757	0.22719533658229\\
8.20351758793968	0.10603848049347\\
8.27889447236179	-0.00477747441872056\\
8.3542713567839	-0.1041845769585\\
8.42964824120601	-0.191304281313451\\
8.50502512562812	-0.265461840616264\\
8.58040201005024	-0.326196115890218\\
8.65577889447234	-0.37326464742331\\
8.73115577889446	-0.406643962992792\\
8.80653266331657	-0.426525222406191\\
8.88190954773868	-0.433305416788297\\
8.95728643216079	-0.427574450487616\\
9.0326633165829	-0.410098530374365\\
9.10804020100501	-0.381800369135371\\
9.18341708542712	-0.343736773992029\\
9.25879396984923	-0.29707423874827\\
9.33417085427134	-0.243063184529033\\
9.40954773869345	-0.18301150294677\\
9.48492462311556	-0.118258045298691\\
9.56030150753767	-0.0501466738810383\\
9.63567839195978	0.0199985517577073\\
9.71105527638189	0.0908965377597428\\
9.786432160804	0.16133022049175\\
9.86180904522611	0.230165162006737\\
9.93718592964822	0.296365388637795\\
10.0125628140703	0.359006270933036\\
10.0879396984924	0.417284329558804\\
10.1633165829146	0.470523936055168\\
10.2386934673367	0.51818095707939\\
10.3140703517588	0.559843463966498\\
10.3894472361809	0.595229694362271\\
10.464824120603	0.624183508009891\\
10.5402010050251	0.6466676235599\\
10.6155778894472	0.662754956984448\\
10.6909547738693	0.67261840465992\\
10.7663316582914	0.676519425647643\\
10.8417085427135	0.674795778689922\\
10.9170854271357	0.66784876077151\\
10.9924623115578	0.656130276831227\\
11.0678391959799	0.640130045580412\\
11.143216080402	0.620363215752306\\
11.2185929648241	0.597358631894099\\
11.2939698492462	0.571647950459233\\
11.3693467336683	0.543755766864819\\
11.4447236180904	0.514190873671434\\
11.5201005025125	0.483438730329885\\
11.5954773869347	0.451955187086745\\
11.6708542713568	0.420161470549038\\
11.7462311557789	0.388440406800912\\
11.821608040201	0.357133830382007\\
11.8969849246231	0.326541104236167\\
11.9723618090452	0.296918657104755\\
12.0477386934673	0.268480430794047\\
12.1231155778894	0.241399120170313\\
12.1984924623115	0.215808083384835\\
12.2738693467336	0.19180379835882\\
12.3492462311558	0.169448743540759\\
12.4246231155779	0.14877458590812\\
12.5	0.129785566609804\\
};
\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=0.411\figWbig,
height=0.265\figWbig,
at={(0.54\figWbig,0\figWbig)},
scale only axis,
xmin=-2.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.00317236482445573\\
0.2	0.118703645043156\\
0.3	0.187136899475392\\
0.4	0.265555884509793\\
0.5	0.35373481313177\\
0.6	0.451200686827568\\
0.7	0.557423462120083\\
0.8	0.671791049233903\\
0.9	0.793614530135765\\
1	0.922134551985248\\
1.1	1.05652769967111\\
1.2	1.19591494829005\\
1.3	1.33936974137211\\
1.4	1.48592775676954\\
1.5	1.63459393154379\\
1.6	1.7843545737556\\
1.7	1.93418644144818\\
1.8	2.08306683985779\\
1.9	2.22998380503375\\
2	2.37394622533412\\
2.1	2.51399379693762\\
2.2	2.64920585166312\\
2.3	2.77871321115428\\
2.4	2.90170414384819\\
2.5	3.01743350759726\\
2.6	3.12523022077094\\
2.7	3.22450532774286\\
2.8	3.31475533555879\\
2.9	3.39557008211935\\
3	3.46663581714293\\
3.1	3.52773803839083\\
3.2	3.57876338036546\\
3.3	3.61970114662043\\
3.4	3.6506435007199\\
3.5	3.67178462384176\\
3.6	3.68341838138284\\
3.7	3.68593421117325\\
3.8	3.67981631496775\\
3.9	3.66564162054623\\
4	3.64406096377314\\
4.1	3.61580400302041\\
4.2	3.58166856028342\\
4.3	3.54251226663385\\
4.4	3.49924399618467\\
4.5	3.45281449869232\\
4.6	3.40420681950817\\
4.7	3.35442620394601\\
4.8	3.30448988190788\\
4.9	3.25541666514337\\
};
\addlegendentry{System}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.896047126534073\\
-2.42462311557788	0.847002997617534\\
-2.34924623115577	0.796707198041878\\
-2.27386934673366	0.745363679445175\\
-2.19849246231155	0.693188567055128\\
-2.12311557788944	0.640409486801321\\
-2.04773869346733	0.587264800752999\\
-1.97236180904522	0.53400275219379\\
-1.89698492462311	0.480880522323316\\
-1.821608040201	0.428163201266455\\
-1.74623115577889	0.376122676768462\\
-1.67085427135678	0.325036444653792\\
-1.59547738693467	0.275186345821792\\
-1.52010050251256	0.226857235238466\\
-1.44472361809045	0.180335589053679\\
-1.36934673366834	0.135908056622869\\
-1.29396984924623	0.0938599648330696\\
-1.21859296482412	0.0544737827220451\\
-1.14321608040201	0.0180275549280088\\
-1.0678391959799	-0.0152066869888625\\
-0.992462311557787	-0.0449645258581955\\
-0.917085427135677	-0.0709907629526927\\
-0.841708542713566	-0.0930410145545484\\
-0.766331658291456	-0.110883290536255\\
-0.690954773869345	-0.124299544256786\\
-0.615577889447235	-0.133087182946726\\
-0.540201005025124	-0.137060527707307\\
-0.464824120603014	-0.136052212277957\\
-0.389447236180904	-0.129914509840033\\
-0.314070351758793	-0.118520577319806\\
-0.238693467336683	-0.10176560693517\\
-0.163316582914573	-0.0795678750951832\\
-0.0879396984924621	-0.0518696792109969\\
-0.0125628140703515	-0.0186381535092865\\
0.0628140703517586	0.0201340444481085\\
0.138190954773869	0.0644281841429737\\
0.21356783919598	0.114199056217154\\
0.28894472361809	0.169374716329336\\
0.3643216080402	0.22985638385313\\
0.439698492462311	0.295518499555937\\
0.515075376884421	0.366208945381982\\
0.590452261306532	0.441749428401023\\
0.665829145728642	0.521936029882134\\
0.741206030150753	0.606539919317905\\
0.816582914572863	0.695308232067852\\
0.891959798994973	0.787965108117679\\
0.967336683417084	0.884212888274089\\
1.04271356783919	0.983733462940117\\
1.1180904522613	1.08618976745623\\
1.19346733668341	1.1912274168526\\
1.26884422110553	1.29847647175232\\
1.34422110552764	1.40755332609944\\
1.41959798994975	1.51806270637056\\
1.49497487437186	1.6295997709733\\
1.57035175879397	1.74175229764754\\
1.64572864321608	1.85410294587276\\
1.72110552763819	1.96623158055855\\
1.7964824120603	2.0777176426567\\
1.87185929648241	2.18814255179504\\
1.94723618090452	2.29709212559594\\
2.02261306532663	2.40415900001351\\
2.09798994974874	2.5089450348074\\
2.17336683417085	2.6110636881693\\
2.24874371859296	2.71014234453445\\
2.32412060301507	2.80582457974569\\
2.39949748743718	2.89777234799184\\
2.47487437185929	2.98566807531496\\
2.5502512562814	3.06921664497157\\
2.62562814070351	3.14814726053679\\
2.70100502512562	3.22221517335641\\
2.77638190954773	3.29120326177263\\
2.85175879396984	3.35492345047285\\
2.92713567839195	3.41321795932663\\
3.00251256281406	3.46596037218145\\
3.07788944723617	3.51305651727026\\
3.15326633165829	3.55444515213926\\
3.2286432160804	3.59009844731879\\
3.30402010050251	3.62002226432771\\
3.37939698492462	3.64425622500921\\
3.45477386934673	3.66287357063381\\
3.53015075376884	3.67598081066272\\
3.60552763819095	3.68371716252922\\
3.68090452261306	3.68625378525623\\
3.75628140703517	3.68379281117531\\
3.83165829145728	3.67656618143024\\
3.90703517587939	3.66483429233096\\
3.9824120603015	3.64888446095607\\
4.05778894472361	3.62902921967601\\
4.13316582914572	3.60560445047406\\
4.20854271356783	3.57896737106741\\
4.28391959798994	3.54949438586991\\
4.35929648241205	3.51757881578011\\
4.43467336683416	3.483628521618\\
4.51005025125627	3.44806343676415\\
4.58542713567838	3.41131302516991\\
4.66080402010049	3.37381368140216\\
4.7361809045226	3.33600608975869\\
4.81155778894471	3.29833255973524\\
4.88693467336683	3.26123435524416\\
4.96231155778893	3.22514903497435\\
5.03768844221105	3.19050782114512\\
5.11306532663316	3.15773301364266\\
5.18844221105527	3.12723546614188\\
5.26381909547738	3.09941214030902\\
5.33919597989949	3.07464375355992\\
5.4145728643216	3.05329253511637\\
5.48994974874371	3.03570010426988\\
5.56532663316582	3.02218548383037\\
5.64070351758793	3.01304326071984\\
5.71608040201004	3.00854190457167\\
5.79145728643215	3.00892225402869\\
5.86683417085426	3.01439617920305\\
5.94221105527637	3.02514542748133\\
6.01758793969848	3.04132065853819\\
6.09296482412059	3.06304067307205\\
6.1683417085427	3.09039183840792\\
6.24371859296481	3.12342771273602\\
6.31909547738692	3.16216886838079\\
6.39447236180903	3.20660291313563\\
6.46984924623114	3.25668470736071\\
6.54522613065325	3.31233677323999\\
6.62060301507536	3.37344989133374\\
6.69597989949748	3.4398838783561\\
6.77135678391959	3.51146853896251\\
6.8467336683417	3.58800478325542\\
6.92211055276381	3.66926590071701\\
6.99748743718592	3.75499898036164\\
7.07286432160803	3.84492646607226\\
7.14824120603014	3.93874783535159\\
7.22361809045225	4.03614138908265\\
7.29899497487436	4.13676613935776\\
7.37437185929647	4.24026378200354\\
7.44974874371858	4.34626074010288\\
7.52512562814069	4.4543702645921\\
7.6005025125628	4.56419457789597\\
7.67587939698491	4.67532704654968\\
7.75125628140702	4.78735436884587\\
7.82663316582913	4.89985876373258\\
7.90201005025124	5.01242014747128\\
7.97738693467335	5.12461828493803\\
8.05276381909546	5.23603490291172\\
8.12814070351757	5.34625575323335\\
8.20351758793968	5.4548726143367\\
8.27889447236179	5.56148522033356\\
8.3542713567839	5.66570310758088\\
8.42964824120601	5.76714736945595\\
8.50502512562812	5.86545231090892\\
8.58040201005024	5.96026699524563\\
8.65577889447234	6.05125667650603\\
8.73115577889446	6.13810411174004\\
8.80653266331657	6.22051074843243\\
8.88190954773868	6.29819778328713\\
8.95728643216079	6.3709070895373\\
9.0326633165829	6.43840201089724\\
9.10804020100501	6.50046802120614\\
9.18341708542712	6.55691324972534\\
9.25879396984923	6.60756887293548\\
9.33417085427134	6.65228937452853\\
9.40954773869345	6.6909526761007\\
9.48492462311556	6.72346014181677\\
9.56030150753767	6.74973646103344\\
9.63567839195978	6.76972941353156\\
9.71105527638189	6.78340952261482\\
9.786432160804	6.79076960188044\\
9.86180904522611	6.79182420195314\\
9.93718592964822	6.78660896389918\\
10.0125628140703	6.77517988639585\\
10.0879396984924	6.75761251402919\\
10.1633165829146	6.73400105432414\\
10.2386934673367	6.70445743127992\\
10.3140703517588	6.66911028329052\\
10.3894472361809	6.62810391337542\\
10.464824120603	6.58159719963393\\
10.5402010050251	6.52976247376739\\
10.6155778894472	6.47278437539224\\
10.6909547738693	6.41085868969541\\
10.7663316582914	6.34419117576539\\
10.8417085427135	6.27299639267163\\
10.9170854271357	6.19749653006533\\
10.9924623115578	6.11792024974024\\
11.0678391959799	6.03450154422739\\
11.143216080402	5.94747861810579\\
11.2185929648241	5.85709279729856\\
11.2939698492462	5.76358747119193\\
11.3693467336683	5.66720707197049\\
11.4447236180904	5.56819609510736\\
11.5201005025125	5.4667981644886\\
11.5954773869347	5.36325514518985\\
11.6708542713568	5.25780630646405\\
11.7462311557789	5.15068753704579\\
11.821608040201	5.04213061443274\\
11.8969849246231	4.93236252937272\\
11.9723618090452	4.82160486636572\\
12.0477386934673	4.7100732405904\\
12.1231155778894	4.59797679128204\\
12.1984924623115	4.48551773122922\\
12.2738693467336	4.37289095171877\\
12.3492462311558	4.2602836819455\\
12.4246231155779	4.14787520161555\\
12.5	4.03583660521049\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> figures/x1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=-5,
xmax=15,
ymin=-8,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	1.19924625270636\\
0.2	1.39719231666634\\
0.3	1.5990609262009\\
0.4	1.7975709752838\\
0.5	1.99245189620816\\
0.6	2.18148894822311\\
0.7	2.36204334894942\\
0.8	2.53111094401158\\
0.9	2.68541963393763\\
1	2.82155753400834\\
1.1	2.93615305776955\\
1.2	3.02606183663968\\
1.3	3.08857345359681\\
1.4	3.12158604743684\\
1.5	3.12378932185125\\
1.6	3.09476706712572\\
1.7	3.03505229261549\\
1.8	2.9461119365116\\
1.9	2.83026366243514\\
2	2.69053286492184\\
2.1	2.53047736721627\\
2.2	2.35392878463285\\
2.3	2.16482845799026\\
2.4	1.96699411126907\\
2.5	1.76394715596829\\
2.6	1.55876508355879\\
2.7	1.35403492690454\\
2.8	1.15174990266549\\
2.9	0.95333843512532\\
3	0.759687220305501\\
3.1	0.571190926823673\\
3.2	0.387827285162677\\
3.3	0.209234737225154\\
3.4	0.0347926792585966\\
3.5	-0.136299598342952\\
3.6	-0.304949561991088\\
3.7	-0.47210685419403\\
3.8	-0.638707243986256\\
3.9	-0.805618426551872\\
4	-0.973609176592627\\
4.1	-1.14331458582747\\
4.2	-1.31522052957092\\
4.3	-1.48964739292749\\
4.4	-1.66675549984581\\
4.5	-1.84654913335498\\
4.6	-2.02889663714755\\
4.7	-2.2135540429571\\
4.8	-2.40019616366978\\
4.9	-2.5884513294157\\
};
\addlegendentry{System}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.168259618817244\\
-2.42462311557788	0.159603423397478\\
-2.34924623115577	0.149126815488556\\
-2.27386934673366	0.136880600149837\\
-2.19849246231155	0.12296150693466\\
-2.12311557788944	0.107516481961675\\
-2.04773869346733	0.0907464337245272\\
-1.97236180904522	0.0729092757631381\\
-1.89698492462311	0.0543221082836144\\
-1.821608040201	0.0353623840492274\\
-1.74623115577889	0.016467911782146\\
-1.67085427135678	-0.00186443677431194\\
-1.59547738693467	-0.0190814318952599\\
-1.52010050251256	-0.0345776954713887\\
-1.44472361809045	-0.0477014792145703\\
-1.36934673366834	-0.0577620423183455\\
-1.29396984924623	-0.0640386218979599\\
-1.21859296482412	-0.0657909483669836\\
-1.14321608040201	-0.0622712139513463\\
-1.0678391959799	-0.0527373568292503\\
-0.992462311557787	-0.0364674771060999\\
-0.917085427135677	-0.0127751553127567\\
-0.841708542713566	0.0189745992252659\\
-0.766331658291456	0.059349082471354\\
-0.690954773869345	0.108831659037947\\
-0.615577889447235	0.167805929500765\\
-0.540201005025124	0.236540696166859\\
-0.464824120603014	0.315176132333269\\
-0.389447236180904	0.403711560270969\\
-0.314070351758793	0.501995232211788\\
-0.238693467336683	0.609716485981639\\
-0.163316582914573	0.726400612421807\\
-0.0879396984924621	0.851406725541002\\
-0.0125628140703515	0.983928869002069\\
0.0628140703517586	1.12300052501801\\
0.138190954773869	1.26750261535069\\
0.21356783919598	1.41617500058237\\
0.28894472361809	1.56763139521358\\
0.3643216080402	1.72037752476743\\
0.439698492462311	1.87283225952227\\
0.515075376884421	2.02335137047604\\
0.590452261306532	2.17025346947169\\
0.665829145728642	2.3118476198685\\
0.741206030150753	2.44646203941073\\
0.816582914572863	2.57247326548984\\
0.891959798994973	2.68833511699458\\
0.967336683417084	2.79260676817358\\
1.04271356783919	2.88397924971123\\
1.1180904522613	2.96129971131719\\
1.19346733668341	3.02359281874012\\
1.26884422110553	3.07007871581164\\
1.34422110552764	3.10018705784082\\
1.41959798994975	3.11356671473292\\
1.49497487437186	3.11009084832162\\
1.57035175879397	3.08985718577547\\
1.64572864321608	3.05318343629381\\
1.72110552763819	3.00059792801381\\
1.7964824120603	2.93282567221728\\
1.87185929648241	2.85077018853638\\
1.94723618090452	2.75549154389615\\
2.02261306532663	2.6481811655231\\
2.09798994974874	2.53013408089789\\
2.17336683417085	2.40271931184426\\
2.24874371859296	2.26734920336734\\
2.32412060301507	2.12544849835507\\
2.39949748743718	1.97842397552442\\
2.47487437185929	1.82763544950565\\
2.5502512562814	1.67436888899467\\
2.62562814070351	1.51981234257765\\
2.70100502512562	1.36503527405282\\
2.77638190954773	1.2109718025004\\
2.85175879396984	1.05840822031284\\
2.92713567839195	0.907975028790133\\
3.00251256281406	0.760143590062151\\
3.07788944723617	0.615227350651827\\
3.15326633165829	0.473387450701491\\
3.2286432160804	0.334642398487812\\
3.30402010050251	0.198881366883233\\
3.37939698492462	0.0658805610639491\\
3.45477386934673	-0.0646779813162209\\
3.53015075376884	-0.193185862054145\\
3.60552763819095	-0.320086812227203\\
3.68090452261306	-0.445854960995448\\
3.75628140703517	-0.570973633256164\\
3.83165829145728	-0.695915388812562\\
3.90703517587939	-0.821123953834842\\
3.9824120603015	-0.946998611089243\\
4.05778894472361	-1.0738815117467\\
4.13316582914572	-1.20204825232588\\
4.20854271356783	-1.33170192981353\\
4.28391959798994	-1.4629707510051\\
4.35929648241205	-1.59590913363291\\
4.43467336683416	-1.73050210198695\\
4.51005025125627	-1.8666726534488\\
4.58542713567838	-2.00429165932919\\
4.66080402010049	-2.1431897678196\\
4.7361809045226	-2.28317070230844\\
4.81155778894471	-2.4240252975774\\
4.88693467336683	-2.56554559141321\\
4.96231155778893	-2.70753829092619\\
5.03768844221105	-2.84983696134551\\
5.11306532663316	-2.99231233925566\\
5.18844221105527	-3.13488025017103\\
5.26381909547738	-3.2775067091453\\
5.33919597989949	-3.42020989910906\\
5.4145728643216	-3.56305885048962\\
5.48994974874371	-3.70616878255571\\
5.56532663316582	-3.8496932066785\\
5.64070351758793	-3.99381302900966\\
5.71608040201004	-4.13872301970594\\
5.79145728643215	-4.28461613279688\\
5.86683417085426	-4.43166626056184\\
5.94221105527637	-4.58001008493577\\
6.01758793969848	-4.72972874285008\\
6.09296482412059	-4.88083005027425\\
6.1683417085427	-5.03323202977064\\
6.24371859296481	-5.18674845835379\\
6.31909547738692	-5.34107709714605\\
6.39447236180903	-5.49579118354584\\
6.46984924623114	-5.650334663132\\
6.54522613065325	-5.804021515926\\
6.62060301507536	-5.95603939425224\\
6.69597989949748	-6.10545764216432\\
6.77135678391959	-6.25123961450838\\
6.8467336683417	-6.39225906262645\\
6.92211055276381	-6.52732020889242\\
6.99748743718592	-6.65518099893513\\
7.07286432160803	-6.77457890333984\\
7.14824120603014	-6.88425854403704\\
7.22361809045225	-6.9830003479641\\
7.29899497487436	-7.06964938451782\\
7.37437185929647	-7.14314352545195\\
7.44974874371858	-7.20254007684093\\
7.52512562814069	-7.24704007213034\\
7.6005025125628	-7.27600948171346\\
7.67587939698491	-7.28899668554929\\
7.75125628140702	-7.28574566785839\\
7.82663316582913	-7.26620452294531\\
7.90201005025124	-7.23052900417939\\
7.97738693467335	-7.17908099917901\\
8.05276381909546	-7.11242196813404\\
8.12814070351757	-7.03130153376381\\
8.20351758793968	-6.9366415556102\\
8.27889447236179	-6.82951615348646\\
8.3542713567839	-6.71112826073159\\
8.42964824120601	-6.58278338387242\\
8.50502512562812	-6.4458613185451\\
8.58040201005024	-6.30178662008053\\
8.65577889447234	-6.15199864991328\\
8.73115577889446	-5.99792201573547\\
8.80653266331657	-5.84093819478306\\
8.88190954773868	-5.68235907735363\\
8.95728643216079	-5.5234030939196\\
9.0326633165829	-5.36517449698684\\
9.10804020100501	-5.20864626166923\\
9.18341708542712	-5.05464695070087\\
9.25879396984923	-4.90385176445364\\
9.33417085427134	-4.75677786870377\\
9.40954773869345	-4.61378396658678\\
9.48492462311556	-4.47507396038205\\
9.56030150753767	-4.3407044371168\\
9.63567839195978	-4.21059561267797\\
9.71105527638189	-4.08454528482752\\
9.786432160804	-3.96224527827415\\
9.86180904522611	-3.84329981615763\\
9.93718592964822	-3.72724522266594\\
10.0125628140703	-3.61357035108245\\
10.0879396984924	-3.50173713976276\\
10.1633165829146	-3.39120072420133\\
10.2386934673367	-3.28142857477784\\
10.3140703517588	-3.17191818486214\\
10.3894472361809	-3.06221290025395\\
10.464824120603	-2.95191555576214\\
10.5402010050251	-2.84069966528071\\
10.6155778894472	-2.72831799516821\\
10.6909547738693	-2.6146084343279\\
10.7663316582914	-2.49949715552793\\
10.8417085427135	-2.38299913884387\\
10.9170854271357	-2.26521619760864\\
10.9924623115578	-2.14633270822366\\
11.0678391959799	-2.026609296324\\
11.143216080402	-1.90637477219684\\
11.2185929648241	-1.78601663754196\\
11.2939698492462	-1.66597050353491\\
11.3693467336683	-1.54670876698285\\
11.4447236180904	-1.42872888775157\\
11.5201005025125	-1.31254159748046\\
11.5954773869347	-1.1986593480133\\
11.6708542713568	-1.08758527925848\\
11.7462311557789	-0.979802951774829\\
11.821608040201	-0.875767050744228\\
11.8969849246231	-0.775895226633324\\
11.9723618090452	-0.680561195217715\\
12.0477386934673	-0.59008917711005\\
12.1231155778894	-0.504749715742916\\
12.1984924623115	-0.424756874000332\\
12.2738693467336	-0.350266774285252\\
12.3492462311558	-0.28137741548332\\
12.4246231155779	-0.218129673570791\\
12.5	-0.16050937085808\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> figures/x1_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=-5,
xmax=15,
ymin=-8,
ymax=6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-2.5	-4.531305121751\\
-2.42462311557788	-4.41300543036924\\
-2.34924623115577	-4.28891655891767\\
-2.27386934673366	-4.15925271107596\\
-2.19849246231155	-4.02427311229051\\
-2.12311557788944	-3.8842778985692\\
-2.04773869346733	-3.73960293363228\\
-1.97236180904522	-3.59061366206542\\
-1.89698492462311	-3.4376981448214\\
-1.821608040201	-3.2812594602845\\
-1.74623115577889	-3.1217076879357\\
-1.67085427135678	-2.95945172128669\\
-1.59547738693467	-2.79489118115018\\
-1.52010050251256	-2.62840871863901\\
-1.44472361809045	-2.46036300895675\\
-1.36934673366834	-2.2910827418464\\
-1.29396984924623	-2.12086191274941\\
-1.21859296482412	-1.94995671111898\\
-1.14321608040201	-1.7785842904233\\
-1.0678391959799	-1.60692369035043\\
-0.992462311557787	-1.43511916828495\\
-0.917085427135677	-1.2632861867243\\
-0.841708542713566	-1.09152029596947\\
-0.766331658291456	-0.919909139185792\\
-0.690954773869345	-0.748547760250797\\
-0.615577889447235	-0.577557231618531\\
-0.540201005025124	-0.407106138692517\\
-0.464824120603014	-0.237433212888593\\
-0.389447236180904	-0.068866529939294\\
-0.314070351758793	0.098171107899876\\
-0.238693467336683	0.26319026495059\\
-0.163316582914573	0.425724022416963\\
-0.0879396984924621	0.585493392763939\\
-0.0125628140703515	0.742602654525996\\
0.0628140703517586	0.897625417412355\\
0.138190954773869	1.05144388798764\\
0.21356783919598	1.20488451330147\\
0.28894472361809	1.35836652024707\\
0.3643216080402	1.51173181013249\\
0.439698492462311	1.66425946248598\\
0.515075376884421	1.81478088201846\\
0.590452261306532	1.96182124066618\\
0.665829145728642	2.10372986300265\\
0.741206030150753	2.23878787909156\\
0.816582914572863	2.36529264518765\\
0.891959798994973	2.48162174979014\\
0.967336683417084	2.58627991941071\\
1.04271356783919	2.67793203942572\\
1.1180904522613	2.75542539279145\\
1.19346733668341	2.81780403510055\\
1.26884422110553	2.86431782030703\\
1.34422110552764	2.89442794762493\\
1.41959798994975	2.90781013263179\\
1.49497487437186	2.90435577889174\\
1.57035175879397	2.88417096855223\\
1.64572864321608	2.84757275772616\\
1.72110552763819	2.79508214955412\\
1.7964824120603	2.7274131850982\\
1.87185929648241	2.64545778975867\\
1.94723618090452	2.55026629197071\\
2.02261306532663	2.44302384648841\\
2.09798994974874	2.32502330476392\\
2.17336683417085	2.19763534239668\\
2.24874371859296	2.06227684908188\\
2.32412060301507	1.92037869290552\\
2.39949748743718	1.77335398569967\\
2.47487437185929	1.62256791008683\\
2.5502512562814	1.46931004139379\\
2.62562814070351	1.31476993187403\\
2.70100502512562	1.16001654250461\\
2.77638190954773	1.005981926603\\
2.85175879396984	0.853449401648963\\
2.92713567839195	0.703046297474279\\
3.00251256281406	0.555241242016912\\
3.07788944723617	0.410345838001738\\
3.15326633165829	0.268520490695526\\
3.2286432160804	0.129784062887277\\
3.30402010050251	-0.0059730461709365\\
3.37939698492462	-0.138972878604548\\
3.45477386934673	-0.269531508541282\\
3.53015075376884	-0.398038871421749\\
3.60552763819095	-0.524937516951426\\
3.68090452261306	-0.650701012239541\\
3.75628140703517	-0.775812739303596\\
3.83165829145728	-0.900745819662636\\
3.90703517587939	-1.02594485531307\\
3.9824120603015	-1.15181009983687\\
4.05778894472361	-1.27868456844588\\
4.13316582914572	-1.40684446668823\\
4.20854271356783	-1.53649317155042\\
4.28391959798994	-1.66775884418528\\
4.35929648241205	-1.80069559909665\\
4.43467336683416	-1.93528800836105\\
4.51005025125627	-2.07145858807994\\
4.58542713567838	-2.20907780278522\\
4.66080402010049	-2.34797603513819\\
4.7361809045226	-2.48795690453992\\
4.81155778894471	-2.62881127937835\\
4.88693467336683	-2.7703313129344\\
4.96231155778893	-2.91232384128894\\
5.03768844221105	-3.05462251170822\\
5.11306532663316	-3.19709806077688\\
5.18844221105527	-3.33966623197201\\
5.26381909547738	-3.48229291137672\\
5.33919597989949	-3.6249961664277\\
5.4145728643216	-3.76784499394555\\
5.48994974874371	-3.91095471718686\\
5.56532663316582	-4.05447911305248\\
5.64070351758793	-4.19859949447339\\
5.71608040201004	-4.34351111288603\\
5.79145728643215	-4.48940737453382\\
5.86683417085426	-4.63646247492421\\
5.94221105527637	-4.78481314163501\\
6.01758793969848	-4.93454023159768\\
6.09296482412059	-5.08565095175253\\
6.1683417085427	-5.23806246062071\\
6.24371859296481	-5.39158756440122\\
6.31909547738692	-5.54592314839024\\
6.39447236180903	-5.70064188827006\\
6.46984924623114	-5.85518767249958\\
6.54522613065325	-6.00887504315096\\
6.62060301507536	-6.16089283392067\\
6.69597989949748	-6.31031205521841\\
6.77135678391959	-6.45609795010894\\
6.8467336683417	-6.59712602263245\\
6.92211055276381	-6.73220172154249\\
6.99748743718592	-6.86008334698038\\
7.07286432160803	-6.97950763465561\\
7.14824120603014	-7.08921736270095\\
7.22361809045225	-7.18799022386152\\
7.29899497487436	-7.27466811606612\\
7.37437185929647	-7.34818593615556\\
7.44974874371858	-7.40759892444174\\
7.52512562814069	-7.45210761154912\\
7.6005025125628	-7.48107947153821\\
7.67587939698491	-7.49406649099885\\
7.75125628140702	-7.49081802214387\\
7.82663316582913	-7.47128849239289\\
7.90201005025124	-7.43563978031349\\
7.97738693467335	-7.38423831821374\\
8.05276381909546	-7.3176472200596\\
8.12814070351757	-7.23661393254142\\
8.20351758793968	-7.14205404272919\\
8.27889447236179	-7.03503193194608\\
8.3542713567839	-6.91673893929921\\
8.42964824120601	-6.78846960109575\\
8.50502512562812	-6.65159638797495\\
8.58040201005024	-6.50754320218163\\
8.65577889447234	-6.35775776012909\\
8.73115577889446	-6.20368291124\\
8.80653266331657	-6.04672697842253\\
8.88190954773868	-5.88823339587936\\
8.95728643216079	-5.72945030420504\\
9.0326633165829	-5.57150134574975\\
9.10804020100501	-5.41535962887372\\
9.18341708542712	-5.26182757100301\\
9.25879396984923	-5.11152592477284\\
9.33417085427134	-4.96489562556966\\
9.40954773869345	-4.82221619539221\\
9.48492462311556	-4.6836444488396\\
9.56030150753767	-4.54927723415297\\
9.63567839195978	-4.41924132731294\\
9.71105527638189	-4.29381015979401\\
9.786432160804	-4.17353576555514\\
9.86180904522611	-4.05935854352066\\
9.93718592964822	-3.95262033027161\\
10.0125628140703	-3.85489656555849\\
10.0879396984924	-3.76765047253976\\
10.1633165829146	-3.69187731420622\\
10.2386934673367	-3.62795479580889\\
10.3140703517588	-3.57574230917404\\
10.3894472361809	-3.5347909904642\\
10.464824120603	-3.50452490098393\\
10.5402010050251	-3.48434650014003\\
10.6155778894472	-3.4736811562875\\
10.6909547738693	-3.47198785361665\\
10.7663316582914	-3.47875537718508\\
10.8417085427135	-3.49349403403858\\
10.9170854271357	-3.51572722902012\\
10.9924623115578	-3.54498439940244\\
11.0678391959799	-3.58079562984516\\
11.143216080402	-3.6226878486688\\
11.2185929648241	-3.67018240029398\\
11.2939698492462	-3.72279379438635\\
11.3693467336683	-3.78002946651089\\
11.4447236180904	-3.84139041749372\\
11.5201005025125	-3.90637262064805\\
11.5954773869347	-3.97446909726821\\
11.6708542713568	-4.04517256377087\\
11.7462311557789	-4.11797855149271\\
11.821608040201	-4.19238889507794\\
11.8969849246231	-4.26791547973832\\
11.9723618090452	-4.34408413304627\\
12.0477386934673	-4.42043854446686\\
12.1231155778894	-4.49654409627379\\
12.1984924623115	-4.57199149322551\\
12.2738693467336	-4.64640008551104\\
12.3492462311558	-4.71942078988954\\
12.4246231155779	-4.79073852733749\\
12.5	-4.86007411142632\\
12.5	4.53905536971016\\
12.4246231155779	4.35447918019591\\
12.3492462311558	4.1566659589229\\
12.2738693467336	3.94586653694053\\
12.1984924623115	3.72247774522484\\
12.1231155778894	3.48704466478795\\
12.0477386934673	3.24026019024675\\
11.9723618090452	2.98296174261084\\
11.8969849246231	2.71612502647167\\
11.821608040201	2.44085479358948\\
11.7462311557789	2.15837264794306\\
11.6708542713568	1.87000200525391\\
11.5954773869347	1.57715040124161\\
11.5201005025125	1.28128942568713\\
11.4447236180904	0.983932641990565\\
11.3693467336683	0.686611932545194\\
11.2939698492462	0.390852787316534\\
11.2185929648241	0.0981491252100644\\
11.143216080402	-0.19006169572489\\
11.0678391959799	-0.472422962802841\\
10.9924623115578	-0.747681017044874\\
10.9170854271357	-1.01470516619715\\
10.8417085427135	-1.27250424364917\\
10.7663316582914	-1.52023893387078\\
10.6909547738693	-1.75722901503915\\
10.6155778894472	-1.98295483404892\\
10.5402010050251	-2.1970528304214\\
10.464824120603	-2.39930621054035\\
10.3894472361809	-2.5896348100437\\
10.3140703517588	-2.76809406055023\\
10.2386934673367	-2.93490235374679\\
10.1633165829146	-3.09052413419644\\
10.0879396984924	-3.23582380698576\\
10.0125628140703	-3.3722441366064\\
9.93718592964822	-3.50187011506026\\
9.86180904522611	-3.6272410887946\\
9.786432160804	-3.75095479099317\\
9.71105527638189	-3.87528040986103\\
9.63567839195978	-4.00194989804301\\
9.56030150753767	-4.13213164008063\\
9.48492462311556	-4.26650347192451\\
9.40954773869345	-4.40535173778134\\
9.33417085427134	-4.54866011183789\\
9.25879396984923	-4.69617760413444\\
9.18341708542712	-4.84746633039873\\
9.10804020100501	-5.00193289446474\\
9.0326633165829	-5.15884764822392\\
8.95728643216079	-5.31735588363416\\
8.88190954773868	-5.4764847588279\\
8.80653266331657	-5.63514941114359\\
8.73115577889446	-5.79216112023095\\
8.65577889447234	-5.94623953969748\\
8.58040201005024	-6.09603003797944\\
8.50502512562812	-6.24012624911525\\
8.42964824120601	-6.37709716664909\\
8.3542713567839	-6.50551758216398\\
8.27889447236179	-6.62400037502684\\
8.20351758793968	-6.73122906849121\\
8.12814070351757	-6.82598913498619\\
8.05276381909546	-6.90719671620849\\
7.97738693467335	-6.97392368014427\\
7.90201005025124	-7.02541822804529\\
7.82663316582913	-7.06112055349773\\
7.75125628140702	-7.08067331357291\\
7.67587939698491	-7.08392688009973\\
7.6005025125628	-7.0709394918887\\
7.52512562814069	-7.04197253271155\\
7.44974874371858	-6.99748122924012\\
7.37437185929647	-6.93810111474834\\
7.29899497487436	-6.86463065296951\\
7.22361809045225	-6.77801047206669\\
7.14824120603014	-6.67929972537313\\
7.07286432160803	-6.56965017202406\\
6.99748743718592	-6.45027865088987\\
6.92211055276381	-6.32243869624235\\
6.8467336683417	-6.18739210262045\\
6.77135678391959	-6.04638127890783\\
6.69597989949748	-5.90060322911024\\
6.62060301507536	-5.75118595458381\\
6.54522613065325	-5.59916798870104\\
6.46984924623114	-5.44548165376441\\
6.39447236180903	-5.29094047882161\\
6.31909547738692	-5.13623104590186\\
6.24371859296481	-4.98190935230636\\
6.1683417085427	-4.82840159892056\\
6.09296482412059	-4.67600914879597\\
6.01758793969848	-4.52491725410247\\
5.94221105527637	-4.37520702823654\\
5.86683417085426	-4.22687004619948\\
5.79145728643215	-4.07982489105994\\
5.71608040201004	-3.93393492652584\\
5.64070351758793	-3.78902656354593\\
5.56532663316582	-3.64490730030451\\
5.48994974874371	-3.50138284792456\\
5.4145728643216	-3.35827270703369\\
5.33919597989949	-3.21542363179042\\
5.26381909547738	-3.07272050691387\\
5.18844221105527	-2.93009426837005\\
5.11306532663316	-2.78752661773444\\
5.03768844221105	-2.6450514109828\\
4.96231155778893	-2.50275274056343\\
4.88693467336683	-2.36075986989202\\
4.81155778894471	-2.21923931577646\\
4.7361809045226	-2.07838450007697\\
4.66080402010049	-1.93840350050101\\
4.58542713567838	-1.79950551587316\\
4.51005025125627	-1.66188671881767\\
4.43467336683416	-1.52571619561285\\
4.35929648241205	-1.39112266816916\\
4.28391959798994	-1.25818265782492\\
4.20854271356783	-1.12691068807664\\
4.13316582914572	-0.997252037963525\\
4.05778894472361	-0.869078455047515\\
3.9824120603015	-0.742187122341619\\
3.90703517587939	-0.616303052356614\\
3.83165829145728	-0.491084957962487\\
3.75628140703517	-0.366134527208731\\
3.68090452261306	-0.241008909751355\\
3.60552763819095	-0.11523610750298\\
3.53015075376884	0.0116671473134594\\
3.45477386934673	0.14017554590884\\
3.37939698492462	0.270734000732446\\
3.30402010050251	0.403735779937402\\
3.2286432160804	0.539500734088347\\
3.15326633165829	0.678254410707456\\
3.07788944723617	0.820108863301916\\
3.00251256281406	0.965045938107391\\
2.92713567839195	1.11290376010599\\
2.85175879396984	1.26336703897671\\
2.77638190954773	1.41596167839779\\
2.70100502512562	1.57005400560102\\
2.62562814070351	1.72485475328128\\
2.5502512562814	1.87942773659555\\
2.47487437185929	2.03270298892447\\
2.39949748743718	2.18349396534917\\
2.32412060301507	2.33051830380461\\
2.24874371859296	2.4724215576528\\
2.17336683417085	2.60780328129184\\
2.09798994974874	2.73524485703186\\
2.02261306532663	2.85333848455778\\
1.94723618090452	2.96071679582159\\
1.87185929648241	3.05608258731409\\
1.7964824120603	3.13823815933635\\
1.72110552763819	3.2061137064735\\
1.64572864321608	3.25879411486146\\
1.57035175879397	3.29554340299872\\
1.49497487437186	3.3158259177515\\
1.41959798994975	3.31932329683405\\
1.34422110552764	3.30594616805671\\
1.26884422110553	3.27583961131625\\
1.19346733668341	3.22938160237969\\
1.1180904522613	3.16717402984294\\
1.04271356783919	3.09002645999673\\
0.967336683417084	2.99893361693644\\
0.891959798994973	2.89504848419901\\
0.816582914572863	2.77965388579203\\
0.741206030150753	2.6541361997299\\
0.665829145728642	2.51996537673435\\
0.590452261306532	2.37868569827721\\
0.515075376884421	2.23192185893362\\
0.439698492462311	2.08140505655856\\
0.3643216080402	1.92902323940236\\
0.28894472361809	1.77689627018008\\
0.21356783919598	1.62746548786328\\
0.138190954773869	1.48356134271373\\
0.0628140703517586	1.34837563262367\\
-0.0125628140703515	1.22525508347814\\
-0.0879396984924621	1.11732005831807\\
-0.163316582914573	1.02707720242665\\
-0.238693467336683	0.956242707012688\\
-0.314070351758793	0.9058193565237\\
-0.389447236180904	0.876289650481232\\
-0.464824120603014	0.867785477555131\\
-0.540201005025124	0.880187531026235\\
-0.615577889447235	0.913169090620061\\
-0.690954773869345	0.96621107832669\\
-0.766331658291456	1.0386073041285\\
-0.841708542713566	1.12946949442001\\
-0.917085427135677	1.23773587609879\\
-0.992462311557787	1.36218421407275\\
-1.0678391959799	1.50144897669193\\
-1.14321608040201	1.65404186252061\\
-1.21859296482412	1.81837481438502\\
-1.29396984924623	1.99278466895349\\
-1.36934673366834	2.17555865720971\\
-1.44472361809045	2.3649600505276\\
-1.52010050251256	2.55925332769623\\
-1.59547738693467	2.75672831735966\\
-1.67085427135678	2.95572284773807\\
-1.74623115577889	3.15464351149999\\
-1.821608040201	3.35198422838295\\
-1.89698492462311	3.54634236138863\\
-1.97236180904522	3.73643221359169\\
-2.04773869346733	3.92109580108134\\
-2.12311557788944	4.09931086249255\\
-2.19849246231155	4.27019612615983\\
-2.27386934673366	4.43301391137563\\
-2.34924623115577	4.58717018989478\\
-2.42462311557788	4.73221227716419\\
-2.5	4.86782435938549\\
}--cycle;
\addlegendentry{Confidence}

\addplot [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.19991395856032\\
0.2	1.40024537660385\\
0.3	1.60008358257567\\
0.4	1.79811438049217\\
0.5	1.99258458598369\\
0.6	2.18129009902554\\
0.7	2.36159642641642\\
0.8	2.53049646044568\\
0.9	2.68470932805374\\
1	2.82081424759364\\
1.1	2.93542541994144\\
1.2	3.02538505052674\\
1.3	3.08796787389666\\
1.4	3.12106547004061\\
1.5	3.12335657420409\\
1.6	3.0944184074548\\
1.7	3.03477961314233\\
1.8	2.94590469824265\\
1.9	2.83011044853502\\
2	2.69042252157846\\
2.1	2.53039339430267\\
2.2	2.35386921227914\\
2.3	2.16478692525058\\
2.4	1.96696485970691\\
2.5	1.76392575209277\\
2.6	1.55875463697313\\
2.7	1.35402677123893\\
2.8	1.15174322193714\\
2.9	0.953332804852053\\
3	0.759681783243425\\
3.1	0.571186188219848\\
3.2	0.38782359882795\\
3.3	0.209232099524568\\
3.4	0.0347910090931388\\
3.5	-0.136300410473472\\
3.6	-0.304949426081079\\
3.7	-0.472105506790523\\
3.8	-0.638704805903312\\
3.9	-0.805615365775481\\
4	-0.973605294005151\\
4.1	-1.14331033079166\\
4.2	-1.31521540193763\\
4.3	-1.48964214223398\\
4.4	-1.66675010494355\\
4.5	-1.84654408677204\\
4.6	-2.02889215219115\\
4.7	-2.21355028406251\\
4.8	-2.40019323302057\\
4.9	-2.58844926925278\\
5	-2.77793639819546\\
5.1	-2.96829740898939\\
5.2	-3.15922981062646\\
5.3	-3.3505156907844\\
5.4	-3.54203443565954\\
5.5	-3.73377107657997\\
5.6	-3.92581517707273\\
5.7	-4.1183447292861\\
5.8	-4.31160285043847\\
5.9	-4.50586186177302\\
5.99999999999999	-4.70137372119115\\
6.09999999999999	-4.89831887247451\\
6.19999999999999	-5.09674242027592\\
6.29999999999999	-5.29648688576752\\
6.39999999999999	-5.49712208794927\\
6.49999999999999	-5.69787874763795\\
6.59999999999999	-5.89759265299516\\
6.69999999999999	-6.0946589255501\\
6.79999999999999	-6.28701334185981\\
6.89999999999999	-6.47214066325755\\
6.99999999999999	-6.64712661757324\\
7.09999999999999	-6.8087397749762\\
7.19999999999999	-6.95354892997655\\
7.29999999999999	-7.07809919617732\\
7.39999999999999	-7.17909676476361\\
7.49999999999999	-7.25361462883431\\
7.59999999999999	-7.29928856820164\\
7.69999999999999	-7.3144858658118\\
7.79999999999999	-7.29844903790903\\
7.89999999999999	-7.25136792055585\\
7.99999999999999	-7.17437311124758\\
8.09999999999999	-7.06948258951545\\
8.19999999999999	-6.93947415413583\\
8.29999999999999	-6.78771173376105\\
8.39999999999999	-6.61793554775265\\
8.49999999999999	-6.43404450677367\\
8.59999999999999	-6.23988687558326\\
8.69999999999999	-6.03906504179693\\
8.79999999999998	-5.83480010353439\\
8.89999999999998	-5.62982183784339\\
8.99999999999998	-5.42631154358018\\
9.09999999999998	-5.22587933124655\\
9.19999999999998	-5.02959019763696\\
9.29999999999998	-4.83800434459062\\
9.39999999999998	-4.65125197857231\\
9.49999999999998	-4.46910426606618\\
9.59999999999998	-4.29105014688163\\
9.69999999999998	-4.11637950510876\\
9.79999999999998	-3.9442570043846\\
9.89999999999998	-3.77378741906848\\
9.99999999999998	-3.60407624219614\\
};
\addlegendentry{Data}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.168259618817244\\
-2.42462311557788	0.159603423397478\\
-2.34924623115577	0.149126815488556\\
-2.27386934673366	0.136880600149837\\
-2.19849246231155	0.12296150693466\\
-2.12311557788944	0.107516481961675\\
-2.04773869346733	0.0907464337245272\\
-1.97236180904522	0.0729092757631381\\
-1.89698492462311	0.0543221082836144\\
-1.821608040201	0.0353623840492274\\
-1.74623115577889	0.016467911782146\\
-1.67085427135678	-0.00186443677431194\\
-1.59547738693467	-0.0190814318952599\\
-1.52010050251256	-0.0345776954713887\\
-1.44472361809045	-0.0477014792145703\\
-1.36934673366834	-0.0577620423183455\\
-1.29396984924623	-0.0640386218979599\\
-1.21859296482412	-0.0657909483669836\\
-1.14321608040201	-0.0622712139513463\\
-1.0678391959799	-0.0527373568292503\\
-0.992462311557787	-0.0364674771060999\\
-0.917085427135677	-0.0127751553127567\\
-0.841708542713566	0.0189745992252659\\
-0.766331658291456	0.059349082471354\\
-0.690954773869345	0.108831659037947\\
-0.615577889447235	0.167805929500765\\
-0.540201005025124	0.236540696166859\\
-0.464824120603014	0.315176132333269\\
-0.389447236180904	0.403711560270969\\
-0.314070351758793	0.501995232211788\\
-0.238693467336683	0.609716485981639\\
-0.163316582914573	0.726400612421807\\
-0.0879396984924621	0.851406725541002\\
-0.0125628140703515	0.983928869002069\\
0.0628140703517586	1.12300052501801\\
0.138190954773869	1.26750261535069\\
0.21356783919598	1.41617500058237\\
0.28894472361809	1.56763139521358\\
0.3643216080402	1.72037752476743\\
0.439698492462311	1.87283225952227\\
0.515075376884421	2.02335137047604\\
0.590452261306532	2.17025346947169\\
0.665829145728642	2.3118476198685\\
0.741206030150753	2.44646203941073\\
0.816582914572863	2.57247326548984\\
0.891959798994973	2.68833511699458\\
0.967336683417084	2.79260676817358\\
1.04271356783919	2.88397924971123\\
1.1180904522613	2.96129971131719\\
1.19346733668341	3.02359281874012\\
1.26884422110553	3.07007871581164\\
1.34422110552764	3.10018705784082\\
1.41959798994975	3.11356671473292\\
1.49497487437186	3.11009084832162\\
1.57035175879397	3.08985718577547\\
1.64572864321608	3.05318343629381\\
1.72110552763819	3.00059792801381\\
1.7964824120603	2.93282567221728\\
1.87185929648241	2.85077018853638\\
1.94723618090452	2.75549154389615\\
2.02261306532663	2.6481811655231\\
2.09798994974874	2.53013408089789\\
2.17336683417085	2.40271931184426\\
2.24874371859296	2.26734920336734\\
2.32412060301507	2.12544849835507\\
2.39949748743718	1.97842397552442\\
2.47487437185929	1.82763544950565\\
2.5502512562814	1.67436888899467\\
2.62562814070351	1.51981234257765\\
2.70100502512562	1.36503527405282\\
2.77638190954773	1.2109718025004\\
2.85175879396984	1.05840822031284\\
2.92713567839195	0.907975028790133\\
3.00251256281406	0.760143590062151\\
3.07788944723617	0.615227350651827\\
3.15326633165829	0.473387450701491\\
3.2286432160804	0.334642398487812\\
3.30402010050251	0.198881366883233\\
3.37939698492462	0.0658805610639491\\
3.45477386934673	-0.0646779813162209\\
3.53015075376884	-0.193185862054145\\
3.60552763819095	-0.320086812227203\\
3.68090452261306	-0.445854960995448\\
3.75628140703517	-0.570973633256164\\
3.83165829145728	-0.695915388812562\\
3.90703517587939	-0.821123953834842\\
3.9824120603015	-0.946998611089243\\
4.05778894472361	-1.0738815117467\\
4.13316582914572	-1.20204825232588\\
4.20854271356783	-1.33170192981353\\
4.28391959798994	-1.4629707510051\\
4.35929648241205	-1.59590913363291\\
4.43467336683416	-1.73050210198695\\
4.51005025125627	-1.8666726534488\\
4.58542713567838	-2.00429165932919\\
4.66080402010049	-2.1431897678196\\
4.7361809045226	-2.28317070230844\\
4.81155778894471	-2.4240252975774\\
4.88693467336683	-2.56554559141321\\
4.96231155778893	-2.70753829092619\\
5.03768844221105	-2.84983696134551\\
5.11306532663316	-2.99231233925566\\
5.18844221105527	-3.13488025017103\\
5.26381909547738	-3.2775067091453\\
5.33919597989949	-3.42020989910906\\
5.4145728643216	-3.56305885048962\\
5.48994974874371	-3.70616878255571\\
5.56532663316582	-3.8496932066785\\
5.64070351758793	-3.99381302900966\\
5.71608040201004	-4.13872301970594\\
5.79145728643215	-4.28461613279688\\
5.86683417085426	-4.43166626056184\\
5.94221105527637	-4.58001008493577\\
6.01758793969848	-4.72972874285008\\
6.09296482412059	-4.88083005027425\\
6.1683417085427	-5.03323202977064\\
6.24371859296481	-5.18674845835379\\
6.31909547738692	-5.34107709714605\\
6.39447236180903	-5.49579118354584\\
6.46984924623114	-5.650334663132\\
6.54522613065325	-5.804021515926\\
6.62060301507536	-5.95603939425224\\
6.69597989949748	-6.10545764216432\\
6.77135678391959	-6.25123961450838\\
6.8467336683417	-6.39225906262645\\
6.92211055276381	-6.52732020889242\\
6.99748743718592	-6.65518099893513\\
7.07286432160803	-6.77457890333984\\
7.14824120603014	-6.88425854403704\\
7.22361809045225	-6.9830003479641\\
7.29899497487436	-7.06964938451782\\
7.37437185929647	-7.14314352545195\\
7.44974874371858	-7.20254007684093\\
7.52512562814069	-7.24704007213034\\
7.6005025125628	-7.27600948171346\\
7.67587939698491	-7.28899668554929\\
7.75125628140702	-7.28574566785839\\
7.82663316582913	-7.26620452294531\\
7.90201005025124	-7.23052900417939\\
7.97738693467335	-7.17908099917901\\
8.05276381909546	-7.11242196813404\\
8.12814070351757	-7.03130153376381\\
8.20351758793968	-6.9366415556102\\
8.27889447236179	-6.82951615348646\\
8.3542713567839	-6.71112826073159\\
8.42964824120601	-6.58278338387242\\
8.50502512562812	-6.4458613185451\\
8.58040201005024	-6.30178662008053\\
8.65577889447234	-6.15199864991328\\
8.73115577889446	-5.99792201573547\\
8.80653266331657	-5.84093819478306\\
8.88190954773868	-5.68235907735363\\
8.95728643216079	-5.5234030939196\\
9.0326633165829	-5.36517449698684\\
9.10804020100501	-5.20864626166923\\
9.18341708542712	-5.05464695070087\\
9.25879396984923	-4.90385176445364\\
9.33417085427134	-4.75677786870377\\
9.40954773869345	-4.61378396658678\\
9.48492462311556	-4.47507396038205\\
9.56030150753767	-4.3407044371168\\
9.63567839195978	-4.21059561267797\\
9.71105527638189	-4.08454528482752\\
9.786432160804	-3.96224527827415\\
9.86180904522611	-3.84329981615763\\
9.93718592964822	-3.72724522266594\\
10.0125628140703	-3.61357035108245\\
10.0879396984924	-3.50173713976276\\
10.1633165829146	-3.39120072420133\\
10.2386934673367	-3.28142857477784\\
10.3140703517588	-3.17191818486214\\
10.3894472361809	-3.06221290025395\\
10.464824120603	-2.95191555576214\\
10.5402010050251	-2.84069966528071\\
10.6155778894472	-2.72831799516821\\
10.6909547738693	-2.6146084343279\\
10.7663316582914	-2.49949715552793\\
10.8417085427135	-2.38299913884387\\
10.9170854271357	-2.26521619760864\\
10.9924623115578	-2.14633270822366\\
11.0678391959799	-2.026609296324\\
11.143216080402	-1.90637477219684\\
11.2185929648241	-1.78601663754196\\
11.2939698492462	-1.66597050353491\\
11.3693467336683	-1.54670876698285\\
11.4447236180904	-1.42872888775157\\
11.5201005025125	-1.31254159748046\\
11.5954773869347	-1.1986593480133\\
11.6708542713568	-1.08758527925848\\
11.7462311557789	-0.979802951774829\\
11.821608040201	-0.875767050744228\\
11.8969849246231	-0.775895226633324\\
11.9723618090452	-0.680561195217715\\
12.0477386934673	-0.59008917711005\\
12.1231155778894	-0.504749715742916\\
12.1984924623115	-0.424756874000332\\
12.2738693467336	-0.350266774285252\\
12.3492462311558	-0.28137741548332\\
12.4246231155779	-0.218129673570791\\
12.5	-0.16050937085808\\
};
\addlegendentry{Prediction}

\end{axis}
\end{tikzpicture}%

==> figures/x2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=-5,
xmax=15,
ymin=-0.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.999683753746507\\
0.2	1.01113240607542\\
0.3	1.04224783507398\\
0.4	1.08796611632606\\
0.5	1.1503187286269\\
0.6	1.23079622996358\\
0.7	1.33045086715199\\
0.8	1.4497833928483\\
0.9	1.58863567604674\\
1	1.74609687606513\\
1.1	1.92045910175872\\
1.2	2.10920601577079\\
1.3	2.30907662776264\\
1.4	2.51612387863915\\
1.5	2.72593799518351\\
1.6	2.93381941784708\\
1.7	3.13502141972923\\
1.8	3.32499363590538\\
1.9	3.4996116213305\\
2	3.65537193525069\\
2.1	3.78952598231082\\
2.2	3.90020238345303\\
2.3	3.98637808580907\\
2.4	4.04786708349798\\
2.5	4.08523137758085\\
2.6	4.09966259154742\\
2.7	4.09283872597931\\
2.8	4.06678749505275\\
2.9	4.02374869203667\\
3	3.96605750554174\\
3.1	3.89604842544395\\
3.2	3.81598733319559\\
3.3	3.72802568973741\\
3.4	3.6341753574374\\
3.5	3.53630016901918\\
3.6	3.43611827285982\\
3.7	3.33521542993488\\
3.8	3.23506230534249\\
3.9	3.13701500571989\\
4	3.04233246187608\\
4.1	2.95218048948023\\
4.2	2.86762647938584\\
4.3	2.78963437472964\\
4.4	2.71904840149307\\
4.5	2.65657870612456\\
4.6	2.60278212860014\\
4.7	2.55804537463212\\
4.8	2.52257007666267\\
4.9	2.4963620821207\\
};
\addlegendentry{System}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.733218193480926\\
-2.42462311557788	0.784387018459947\\
-2.34924623115577	0.836083363183518\\
-2.27386934673366	0.887919712052016\\
-2.19849246231155	0.939474740838919\\
-2.12311557788944	0.990297513174733\\
-2.04773869346733	1.0399127788174\\
-1.97236180904522	1.08782737693965\\
-1.89698492462311	1.13353771908872\\
-1.821608040201	1.17653829522491\\
-1.74623115577889	1.2163311129769\\
-1.67085427135678	1.25243594576391\\
-1.59547738693467	1.28440123066087\\
-1.52010050251256	1.31181542287363\\
-1.44472361809045	1.33431858158759\\
-1.36934673366834	1.35161393295806\\
-1.29396984924623	1.36347913134988\\
-1.21859296482412	1.36977692081776\\
-1.14321608040201	1.37046488639339\\
-1.0678391959799	1.36560398004956\\
-0.992462311557787	1.35536551012391\\
-0.917085427135677	1.34003629618175\\
-0.841708542713566	1.32002171420646\\
-0.766331658291456	1.29584638976796\\
-0.690954773869345	1.26815233926104\\
-0.615577889447235	1.23769441091144\\
-0.540201005025124	1.20533293715754\\
-0.464824120603014	1.17202357702031\\
-0.389447236180904	1.13880439963323\\
-0.314070351758793	1.10678033637536\\
-0.238693467336683	1.07710520692998\\
-0.163316582914573	1.05096160177238\\
-0.0879396984924621	1.02953897762877\\
-0.0125628140703515	1.0140103908406\\
0.0628140703517586	1.00550835383812\\
0.138190954773869	1.00510034971104\\
0.21356783919598	1.01376457700985\\
0.28894472361809	1.03236651955819\\
0.3643216080402	1.06163694272747\\
0.439698492462311	1.10215190729329\\
0.515075376884421	1.15431536414739\\
0.590452261306532	1.21834484782769\\
0.665829145728642	1.29426072468525\\
0.741206030150753	1.38187937375344\\
0.816582914572863	1.48081058682106\\
0.891959798994973	1.59045937116964\\
0.967336683417084	1.71003222672248\\
1.04271356783919	1.83854785217328\\
1.1180904522613	1.97485211550811\\
1.19346733668341	2.11763700688403\\
1.26884422110553	2.26546317981439\\
1.34422110552764	2.41678558368966\\
1.41959798994975	2.56998160028812\\
1.49497487437186	2.72338102221491\\
1.57035175879397	2.87529715481255\\
1.64572864321608	3.02405828711006\\
1.72110552763819	3.16803876327345\\
1.7964824120603	3.30568889452442\\
1.87185929648241	3.43556298259503\\
1.94723618090452	3.55634477870244\\
2.02261306532663	3.66686977523353\\
2.09798994974874	3.7661438185898\\
2.17336683417085	3.85335763809315\\
2.24874371859296	3.92789700408769\\
2.32412060301507	3.98934835456546\\
2.39949748743718	4.03749985968234\\
2.47487437185929	4.07233802315655\\
2.5502512562814	4.09404004451151\\
2.62562814070351	4.10296228234952\\
2.70100502512562	4.09962526254932\\
2.77638190954773	4.08469576313195\\
2.85175879396984	4.05896657677127\\
2.92713567839195	4.02333460042783\\
3.00251256281406	3.97877792799104\\
3.07788944723617	3.92633262553867\\
3.15326633165829	3.86706985008159\\
3.2286432160804	3.80207393246315\\
3.30402010050251	3.73242198518396\\
3.37939698492462	3.65916551876306\\
3.45477386934673	3.5833144588535\\
3.53015075376884	3.50582385420849\\
3.60552763819095	3.42758345659143\\
3.68090452261306	3.34941024189162\\
3.75628140703517	3.27204383115302\\
3.83165829145728	3.19614466495824\\
3.90703517587939	3.12229468840534\\
3.9824120603015	3.05100022016912\\
4.05778894472361	2.98269661075459\\
4.13316582914572	2.91775424433423\\
4.20854271356783	2.85648540714534\\
4.28391959798994	2.79915153420903\\
4.35929648241205	2.74597035526459\\
4.43467336683416	2.69712248967687\\
4.51005025125627	2.65275708732653\\
4.58542713567838	2.61299617610984\\
4.66080402010049	2.57793745403256\\
4.7361809045226	2.54765535185243\\
4.81155778894471	2.5222002872903\\
4.88693467336683	2.5015961302142\\
4.96231155778893	2.48583599600563\\
5.03768844221105	2.47487657766188\\
5.11306532663316	2.46863131235592\\
5.18844221105527	2.46696275174082\\
5.26381909547738	2.46967456424749\\
5.33919597989949	2.47650363950952\\
5.4145728643216	2.4871127880078\\
5.48994974874371	2.50108453190142\\
5.56532663316582	2.51791646538038\\
5.64070351758793	2.53701862507584\\
5.71608040201004	2.55771325418283\\
5.79145728643215	2.57923726979068\\
5.86683417085426	2.6007476539401\\
5.94221105527637	2.6213298881648\\
6.01758793969848	2.64000944223625\\
6.09296482412059	2.65576621436191\\
6.1683417085427	2.66755170625594\\
6.24371859296481	2.67430860643876\\
6.31909547738692	2.67499235288217\\
6.39447236180903	2.66859415552801\\
6.46984924623114	2.65416488373484\\
6.54522613065325	2.6308391663208\\
6.62060301507536	2.59785901493972\\
6.69597989949748	2.55459626673091\\
6.77135678391959	2.50057315043428\\
6.8467336683417	2.43548031158713\\
6.92211055276381	2.35919168632586\\
6.99748743718592	2.27177568823192\\
7.07286432160803	2.17350226636853\\
7.14824120603014	2.06484550226988\\
7.22361809045225	1.94648153571677\\
7.29899497487436	1.81928173976476\\
7.37437185929647	1.68430120047153\\
7.44974874371858	1.54276269173121\\
7.52512562814069	1.39603646618077\\
7.6005025125628	1.24561630506326\\
7.67587939698491	1.09309237927413\\
7.75125628140702	0.940121567066649\\
7.82663316582913	0.788395948093999\\
7.90201005025124	0.639610246311147\\
7.97738693467335	0.495429024169513\\
8.05276381909546	0.357454436709457\\
8.12814070351757	0.22719533658229\\
8.20351758793968	0.10603848049347\\
8.27889447236179	-0.00477747441872056\\
8.3542713567839	-0.1041845769585\\
8.42964824120601	-0.191304281313451\\
8.50502512562812	-0.265461840616264\\
8.58040201005024	-0.326196115890218\\
8.65577889447234	-0.37326464742331\\
8.73115577889446	-0.406643962992792\\
8.80653266331657	-0.426525222406191\\
8.88190954773868	-0.433305416788297\\
8.95728643216079	-0.427574450487616\\
9.0326633165829	-0.410098530374365\\
9.10804020100501	-0.381800369135371\\
9.18341708542712	-0.343736773992029\\
9.25879396984923	-0.29707423874827\\
9.33417085427134	-0.243063184529033\\
9.40954773869345	-0.18301150294677\\
9.48492462311556	-0.118258045298691\\
9.56030150753767	-0.0501466738810383\\
9.63567839195978	0.0199985517577073\\
9.71105527638189	0.0908965377597428\\
9.786432160804	0.16133022049175\\
9.86180904522611	0.230165162006737\\
9.93718592964822	0.296365388637795\\
10.0125628140703	0.359006270933036\\
10.0879396984924	0.417284329558804\\
10.1633165829146	0.470523936055168\\
10.2386934673367	0.51818095707939\\
10.3140703517588	0.559843463966498\\
10.3894472361809	0.595229694362271\\
10.464824120603	0.624183508009891\\
10.5402010050251	0.6466676235599\\
10.6155778894472	0.662754956984448\\
10.6909547738693	0.67261840465992\\
10.7663316582914	0.676519425647643\\
10.8417085427135	0.674795778689922\\
10.9170854271357	0.66784876077151\\
10.9924623115578	0.656130276831227\\
11.0678391959799	0.640130045580412\\
11.143216080402	0.620363215752306\\
11.2185929648241	0.597358631894099\\
11.2939698492462	0.571647950459233\\
11.3693467336683	0.543755766864819\\
11.4447236180904	0.514190873671434\\
11.5201005025125	0.483438730329885\\
11.5954773869347	0.451955187086745\\
11.6708542713568	0.420161470549038\\
11.7462311557789	0.388440406800912\\
11.821608040201	0.357133830382007\\
11.8969849246231	0.326541104236167\\
11.9723618090452	0.296918657104755\\
12.0477386934673	0.268480430794047\\
12.1231155778894	0.241399120170313\\
12.1984924623115	0.215808083384835\\
12.2738693467336	0.19180379835882\\
12.3492462311558	0.169448743540759\\
12.4246231155779	0.14877458590812\\
12.5	0.129785566609804\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> figures/x2_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=-5,
xmax=15,
ymin=-4,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-2.5	-2.5591674250555\\
-2.42462311557788	-2.43894985297818\\
-2.34924623115577	-2.31255989827878\\
-2.27386934673366	-2.18037620859938\\
-2.19849246231155	-2.0428749531539\\
-2.12311557788944	-1.9006295574882\\
-2.04773869346733	-1.75430826708302\\
-1.97236180904522	-1.60466940664363\\
-1.89698492462311	-1.45255425523721\\
-1.821608040201	-1.2988775179257\\
-1.74623115577889	-1.14461544107383\\
-1.67085427135678	-0.990791689727101\\
-1.59547738693467	-0.838461179780172\\
-1.52010050251256	-0.688692133359966\\
-1.44472361809045	-0.542546701102195\\
-1.36934673366834	-0.401060567962003\\
-1.29396984924623	-0.26522202810532\\
-1.21859296482412	-0.135951077677921\\
-1.14321608040201	-0.0140791304624148\\
-1.0678391959799	0.099669990630161\\
-0.992462311557787	0.204697095100201\\
-0.917085427135677	0.300541982654442\\
-0.841708542713566	0.386894394180263\\
-0.766331658291456	0.463600862761937\\
-0.690954773869345	0.530666877901018\\
-0.615577889447235	0.58825404867289\\
-0.540201005025124	0.63667257858127\\
-0.464824120603014	0.67637070339288\\
-0.389447236180904	0.707925357033118\\
-0.314070351758793	0.732042746367971\\
-0.238693467336683	0.749583010974866\\
-0.163316582914573	0.761624670757661\\
-0.0879396984924621	0.769569708549235\\
-0.0125628140703515	0.77524761718359\\
0.0628140703517586	0.780928731886308\\
0.138190954773869	0.789173177283361\\
0.21356783919598	0.802549339036389\\
0.28894472361809	0.823351276005398\\
0.3643216080402	0.853422826068545\\
0.439698492462311	0.894104924487034\\
0.515075376884421	0.946263251436879\\
0.590452261306532	1.01034863095908\\
0.665829145728642	1.0864612066723\\
0.741206030150753	1.17440637770189\\
0.816582914572863	1.2737396993025\\
0.891959798994973	1.38380163816351\\
0.967336683417084	1.50374417882209\\
1.04271356783919	1.63255152585201\\
1.1180904522613	1.76905719620357\\
1.19346733668341	1.91195975120822\\
1.26884422110553	2.05983920183656\\
1.34422110552764	2.21117568282216\\
1.41959798994975	2.36437137294146\\
1.49497487437186	2.51777595014752\\
1.57035175879397	2.66971523218213\\
1.64572864321608	2.81852215248711\\
1.72110552763819	2.96256889622747\\
1.7964824120603	3.10029887143714\\
1.87185929648241	3.23025719279537\\
1.94723618090452	3.35111847835085\\
2.02261306532663	3.4617109682122\\
2.09798994974874	3.561036234087\\
2.17336683417085	3.64828402583216\\
2.24874371859296	3.72284206550347\\
2.32412060301507	3.78430082725639\\
2.39949748743718	3.83245351921034\\
2.47487437185929	3.86729160824068\\
2.5502512562814	3.88899630701221\\
2.62562814070351	3.89792648652854\\
2.70100502512562	3.89460350081081\\
2.77638190954773	3.87969342510541\\
2.85175879396984	3.85398722357147\\
2.92713567839195	3.81837938055345\\
3.00251256281406	3.7738455508603\\
3.07788944723617	3.721419805077\\
3.15326633165829	3.66217205966379\\
3.2286432160804	3.59718628142403\\
3.30402010050251	3.52754003538845\\
3.37939698492462	3.45428589976504\\
3.45477386934673	3.37843519976046\\
3.53015075376884	3.30094441557342\\
3.60552763819095	3.22270450363249\\
3.68090452261306	3.14453324154145\\
3.75628140703517	3.06717057485845\\
3.83165829145728	2.99127681655747\\
3.90703517587939	2.91743343566998\\
3.9824120603015	2.84614607637552\\
4.05778894472361	2.77784937677671\\
4.13316582914572	2.71291310962293\\
4.20854271356783	2.651649145215\\
4.28391959798994	2.5943187379231\\
4.35929648241205	2.54113965946973\\
4.43467336683416	2.49229274121477\\
4.51005025125627	2.44792744102275\\
4.58542713567838	2.40816611515544\\
4.66080402010049	2.37310674975753\\
4.7361809045226	2.34282398802039\\
4.81155778894471	2.31736837632142\\
4.88693467336683	2.29676384370605\\
4.96231155778893	2.28100352176632\\
5.03768844221105	2.27004410342259\\
5.11306532663316	2.26379902584778\\
5.18844221105527	2.26213084077195\\
5.26381909547738	2.26484320041546\\
5.33919597989949	2.27167293523449\\
5.4145728643216	2.28228272705344\\
5.48994974874371	2.29625488559766\\
5.56532663316582	2.3130867169183\\
5.64070351758793	2.33218792928098\\
5.71608040201004	2.35288045789691\\
5.79145728643215	2.37440100786036\\
5.86683417085426	2.39590651922881\\
5.94221105527637	2.41648265418691\\
6.01758793969848	2.43515529844264\\
6.09296482412059	2.45090496162654\\
6.1683417085427	2.46268385785519\\
6.24371859296481	2.46943535014419\\
6.31909547738692	2.47011535253201\\
6.39447236180903	2.46371520256908\\
6.46984924623114	2.44928544509979\\
6.54522613065325	2.42595990722776\\
6.62060301507536	2.3929793959417\\
6.69597989949748	2.34971431693538\\
6.77135678391959	2.29568549939516\\
6.8467336683417	2.23058252116933\\
6.92211055276381	2.15427886586421\\
6.99748743718592	2.06684331110119\\
7.07286432160803	1.96854704649414\\
7.14824120603014	1.85986614907007\\
7.22361809045225	1.74147919769019\\
7.29899497487436	1.61425997802628\\
7.37437185929647	1.47926540465056\\
7.44974874371858	1.33771895423193\\
7.52512562814069	1.19099005126488\\
7.6005025125628	1.04056996459124\\
7.67587939698491	0.888044851965071\\
7.75125628140702	0.735066628482445\\
7.82663316582913	0.583322335833025\\
7.90201005025124	0.434502661808358\\
7.97738693467335	0.29027021714815\\
8.05276381909546	0.152228136357849\\
8.12814070351757	0.0218895467826236\\
8.20351758793968	-0.0993515425938018\\
8.27889447236179	-0.210247341464699\\
8.3542713567839	-0.30972071158142\\
8.42964824120601	-0.396886203943909\\
8.50502512562812	-0.471066912683662\\
8.58040201005024	-0.531806343236871\\
8.65577889447234	-0.578874548290799\\
8.73115577889446	-0.612267940970622\\
8.80653266331657	-0.632202478081988\\
8.88190954773868	-0.639100336092848\\
8.95728643216079	-0.633570776808884\\
9.0326633165829	-0.616386578274786\\
9.10804020100501	-0.588458102141488\\
9.18341708542712	-0.550807661510601\\
9.25879396984923	-0.504547234799832\\
9.33417085427134	-0.450862702542005\\
9.40954773869345	-0.391007719815379\\
9.48492462311556	-0.326310158009209\\
9.56030150753767	-0.258193656687287\\
9.63567839195978	-0.188215564901223\\
9.71105527638189	-0.118118705793068\\
9.786432160804	-0.0498850174817283\\
9.86180904522611	0.0142379895790238\\
9.93718592964822	0.0717857666859647\\
10.0125628140703	0.120243497276021\\
10.0879396984924	0.157315060479289\\
10.1633165829146	0.181187005040427\\
10.2386934673367	0.19065876112425\\
10.3140703517588	0.185105873959084\\
10.3894472361809	0.164350651762138\\
10.464824120603	0.12853063438245\\
10.5402010050251	0.0780072649836465\\
10.6155778894472	0.0133145947458736\\
10.6909547738693	-0.0648670567001163\\
10.7663316582914	-0.155726101358394\\
10.8417085427135	-0.258331541336263\\
10.9170854271357	-0.371645552755771\\
10.9924623115578	-0.494538138192465\\
11.0678391959799	-0.625803943838975\\
11.143216080402	-0.764180801103484\\
11.2185929648241	-0.908369366601556\\
11.2939698492462	-1.05705320899595\\
11.3693467336683	-1.20891873405523\\
11.4447236180904	-1.36267440901833\\
11.5201005025125	-1.5170688259037\\
11.5954773869347	-1.67090722335426\\
11.6708542713568	-1.82306616494195\\
11.7462311557789	-1.97250614724979\\
11.821608040201	-2.11828198276858\\
11.8969849246231	-2.25955087008974\\
11.9723618090452	-2.3955781264785\\
12.0477386934673	-2.52574061510635\\
12.1231155778894	-2.64952795049259\\
12.1984924623115	-2.76654161060797\\
12.2738693467336	-2.87649212229255\\
12.3492462311558	-2.97919451792151\\
12.4246231155779	-3.07456228552999\\
12.5	-3.1626000519266\\
12.5	3.42217118514621\\
12.4246231155779	3.37211145734623\\
12.3492462311558	3.31809200500303\\
12.2738693467336	3.26009971901019\\
12.1984924623115	3.19815777737764\\
12.1231155778894	3.13232619083322\\
12.0477386934673	3.06270147669444\\
11.9723618090452	2.98941544068801\\
11.8969849246231	2.91263307856207\\
11.821608040201	2.83254964353259\\
11.7462311557789	2.74938696085161\\
11.6708542713568	2.66338910604002\\
11.5954773869347	2.57481759752775\\
11.5201005025125	2.48394628656347\\
11.4447236180904	2.3910561563612\\
11.3693467336683	2.29643026778486\\
11.2939698492462	2.20034910991441\\
11.2185929648241	2.10308663038975\\
11.143216080402	2.0049072326081\\
11.0678391959799	1.9060640349998\\
10.9924623115578	1.80679869185492\\
10.9170854271357	1.70734307429879\\
10.8417085427135	1.60792309871611\\
10.7663316582914	1.50876495265368\\
10.6909547738693	1.41010386601996\\
10.6155778894472	1.31219531922302\\
10.5402010050251	1.21532798213615\\
10.464824120603	1.11983638163733\\
10.3894472361809	1.0261087369624\\
10.3140703517588	0.934581053973912\\
10.2386934673367	0.84570315303453\\
10.1633165829146	0.759860867069909\\
10.0879396984924	0.677253598638319\\
10.0125628140703	0.597769044590051\\
9.93718592964822	0.520945010589625\\
9.86180904522611	0.44609233443445\\
9.786432160804	0.372545458465228\\
9.71105527638189	0.299911781312554\\
9.63567839195978	0.228212668416638\\
9.56030150753767	0.15790030892521\\
9.48492462311556	0.0897940674118281\\
9.40954773869345	0.0249847139218391\\
9.33417085427134	-0.0352636665160609\\
9.25879396984923	-0.089601242696708\\
9.18341708542712	-0.136665886473457\\
9.10804020100501	-0.175142636129254\\
9.0326633165829	-0.203810482473945\\
8.95728643216079	-0.221578124166348\\
8.88190954773868	-0.227510497483745\\
8.80653266331657	-0.220847966730394\\
8.73115577889446	-0.201019985014963\\
8.65577889447234	-0.167654746555822\\
8.58040201005024	-0.120585888543566\\
8.50502512562812	-0.0598567685488661\\
8.42964824120601	0.0142776413170063\\
8.3542713567839	0.101351557664421\\
8.27889447236179	0.200692392627257\\
8.20351758793968	0.311428503580742\\
8.12814070351757	0.432501126381956\\
8.05276381909546	0.562680737061064\\
7.97738693467335	0.700587831190877\\
7.90201005025124	0.844717830813936\\
7.82663316582913	0.993469560354973\\
7.75125628140702	1.14517650565085\\
7.67587939698491	1.29813990658319\\
7.6005025125628	1.45066264553527\\
7.52512562814069	1.60108288109666\\
7.44974874371858	1.7478064292305\\
7.37437185929647	1.88933699629249\\
7.29899497487436	2.02430350150325\\
7.22361809045225	2.15148387374334\\
7.14824120603014	2.26982485546969\\
7.07286432160803	2.37845748624293\\
6.99748743718592	2.47670806536264\\
6.92211055276381	2.5641045067875\\
6.8467336683417	2.64037810200493\\
6.77135678391959	2.70546080147339\\
6.69597989949748	2.75947821652644\\
6.62060301507536	2.80273863393774\\
6.54522613065325	2.83571842541383\\
6.46984924623114	2.8590443223699\\
6.39447236180903	2.87347310848694\\
6.31909547738692	2.87986935323234\\
6.24371859296481	2.87918186273334\\
6.1683417085427	2.87241955465668\\
6.09296482412059	2.86062746709728\\
6.01758793969848	2.84486358602985\\
5.94221105527637	2.82617712214269\\
5.86683417085426	2.8055887886514\\
5.79145728643215	2.784073531721\\
5.71608040201004	2.76254605046874\\
5.64070351758793	2.7418493208707\\
5.56532663316582	2.72274621384245\\
5.48994974874371	2.70591417820519\\
5.4145728643216	2.69194284896216\\
5.33919597989949	2.68133434378456\\
5.26381909547738	2.67450592807952\\
5.18844221105527	2.67179466270969\\
5.11306532663316	2.67346359886406\\
5.03768844221105	2.67970905190118\\
4.96231155778893	2.69066847024494\\
4.88693467336683	2.70642841672235\\
4.81155778894471	2.72703219825918\\
4.7361809045226	2.75248671568448\\
4.66080402010049	2.78276815830758\\
4.58542713567838	2.81782623706423\\
4.51005025125627	2.8575867336303\\
4.43467336683416	2.90195223813896\\
4.35929648241205	2.95080105105944\\
4.28391959798994	3.00398433049496\\
4.20854271356783	3.06132166907567\\
4.13316582914572	3.12259537904552\\
4.05778894472361	3.18754384473246\\
3.9824120603015	3.25585436396273\\
3.90703517587939	3.3271559411407\\
3.83165829145728	3.40101251335901\\
3.75628140703517	3.4769170874476\\
3.68090452261306	3.5542872422418\\
3.60552763819095	3.63246240955038\\
3.53015075376884	3.71070329284357\\
3.45477386934673	3.78819371794654\\
3.37939698492462	3.86404513776107\\
3.30402010050251	3.93730393497947\\
3.2286432160804	4.00696158350228\\
3.15326633165829	4.07196764049939\\
3.07788944723617	4.13124544600034\\
3.00251256281406	4.18371030512177\\
2.92713567839195	4.22828982030222\\
2.85175879396984	4.26394592997108\\
2.77638190954773	4.28969810115849\\
2.70100502512562	4.30464702428782\\
2.62562814070351	4.30799807817049\\
2.5502512562814	4.29908378201081\\
2.47487437185929	4.27738443807242\\
2.39949748743718	4.24254620015434\\
2.32412060301507	4.19439588187453\\
2.24874371859296	4.13295194267192\\
2.17336683417085	4.05843125035414\\
2.09798994974874	3.97125140309259\\
2.02261306532663	3.87202858225486\\
1.94723618090452	3.76157107905404\\
1.87185929648241	3.64086877239469\\
1.7964824120603	3.51107891761171\\
1.72110552763819	3.37350863031944\\
1.64572864321608	3.229594421733\\
1.57035175879397	3.08087907744297\\
1.49497487437186	2.9289860942823\\
1.41959798994975	2.77559182763477\\
1.34422110552764	2.62239548455716\\
1.26884422110553	2.47108715779222\\
1.19346733668341	2.32331426255983\\
1.1180904522613	2.18064703481264\\
1.04271356783919	2.04454417849455\\
0.967336683417084	1.91632027462287\\
0.891959798994973	1.79711710417577\\
0.816582914572863	1.68788147433961\\
0.741206030150753	1.58935236980499\\
0.665829145728642	1.50206024269821\\
0.590452261306532	1.42634106469629\\
0.515075376884421	1.3623674768579\\
0.439698492462311	1.31019889009956\\
0.3643216080402	1.26985105938639\\
0.28894472361809	1.24138176311098\\
0.21356783919598	1.22497981498331\\
0.138190954773869	1.22102752213872\\
0.0628140703517586	1.23008797578992\\
-0.0125628140703515	1.25277316449762\\
-0.0879396984924621	1.2895082467083\\
-0.163316582914573	1.34029853278711\\
-0.238693467336683	1.40462740288509\\
-0.314070351758793	1.48151792638274\\
-0.389447236180904	1.56968344223333\\
-0.464824120603014	1.66767645064774\\
-0.540201005025124	1.77399329573382\\
-0.615577889447235	1.88713477314999\\
-0.690954773869345	2.00563780062106\\
-0.766331658291456	2.12809191677399\\
-0.841708542713566	2.25314903423266\\
-0.917085427135677	2.37953060970905\\
-0.992462311557787	2.50603392514762\\
-1.0678391959799	2.63153796946897\\
-1.14321608040201	2.7550089032492\\
-1.21859296482412	2.87550491931344\\
-1.29396984924623	2.99218029080509\\
-1.36934673366834	3.10428843387812\\
-1.44472361809045	3.21118386427738\\
-1.52010050251256	3.31232297910723\\
-1.59547738693467	3.40726364110191\\
-1.67085427135678	3.49566358125491\\
-1.74623115577889	3.57727766702762\\
-1.821608040201	3.65195410837552\\
-1.89698492462311	3.71962969341465\\
-1.97236180904522	3.78032416052293\\
-2.04773869346733	3.83413382471782\\
-2.12311557788944	3.88122458383766\\
-2.19849246231155	3.92182443483174\\
-2.27386934673366	3.95621563270341\\
-2.34924623115577	3.98472662464581\\
-2.42462311557788	4.00772388989807\\
-2.5	4.02560381201735\\
}--cycle;
\addlegendentry{Confidence}

\addplot [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.00499912630801\\
0.2	1.02107105001631\\
0.3	1.05027887117155\\
0.4	1.09457970948828\\
0.5	1.15573109155735\\
0.6	1.23518371088903\\
0.7	1.33396375260202\\
0.8	1.45255297520128\\
0.9	1.59077819813765\\
1	1.74771919605333\\
1.1	1.92165666903094\\
1.2	2.11006415911223\\
1.3	2.30966327660998\\
1.4	2.51651032530517\\
1.5	2.72617800638077\\
1.6	2.93395666721523\\
1.7	3.13509019529036\\
1.8	3.32501986367316\\
1.9	3.49961408766853\\
2	3.6553635806248\\
2.1	3.78952049326825\\
2.2	3.90019901322194\\
2.3	3.98637886463168\\
2.4	4.04787293990359\\
2.5	4.0852421557994\\
2.6	4.09967697473671\\
2.7	4.09285593225993\\
2.8	4.06680622427811\\
2.9	4.0237676562451\\
3	3.96607534606831\\
3.1	3.89606436889498\\
3.2	3.81600084529806\\
3.3	3.72803631263133\\
3.4	3.63418277117737\\
3.5	3.53630419235035\\
3.6	3.43611896033456\\
3.7	3.33521283932437\\
3.8	3.23505598469654\\
3.9	3.13700459367891\\
4	3.04231844071818\\
4.1	2.9521630310414\\
4.2	2.86760628908891\\
4.3	2.78961157390561\\
4.4	2.71902349042456\\
4.5	2.65655199207181\\
4.6	2.60275403159573\\
4.7	2.55801632741882\\
4.8	2.52254052146952\\
4.9	2.49633246483189\\
5	2.47919661495446\\
5.1	2.47073567467136\\
5.2	2.47035531798769\\
5.3	2.47727253596536\\
5.4	2.4905272720505\\
5.5	2.50899454555393\\
5.6	2.53139648051024\\
5.7	2.55631286418821\\
5.8	2.58218778043955\\
5.9	2.60733282535733\\
5.99999999999999	2.62996009522792\\
6.09999999999999	2.64816140014527\\
6.19999999999999	2.65993317860551\\
6.29999999999999	2.663198984294\\
6.39999999999999	2.65584406979906\\
6.49999999999999	2.63576547745239\\
6.59999999999999	2.60093962299345\\
6.69999999999999	2.54950907662463\\
6.79999999999999	2.47988611840593\\
6.89999999999999	2.39086992157174\\
6.99999999999999	2.28176522163607\\
7.09999999999999	2.15249983751886\\
7.19999999999999	2.0037313921886\\
7.29999999999999	1.83690615536985\\
7.39999999999999	1.65428636514801\\
7.49999999999999	1.45891665227656\\
7.59999999999999	1.25453201349915\\
7.69999999999999	1.04543641458945\\
7.79999999999999	0.836275134802137\\
7.89999999999999	0.631825567841954\\
7.99999999999999	0.436744916425059\\
8.09999999999999	0.25533282206179\\
8.19999999999999	0.0913271540601184\\
8.29999999999999	-0.0522561388448054\\
8.39999999999999	-0.173229652838544\\
8.49999999999999	-0.270272223273591\\
8.59999999999999	-0.342911111111743\\
8.69999999999999	-0.391453139073387\\
8.79999999999998	-0.41687000543571\\
8.89999999999998	-0.420668450523142\\
8.99999999999998	-0.404748723363588\\
9.09999999999998	-0.371267500793021\\
9.19999999999998	-0.322516066545707\\
9.29999999999998	-0.260818148378234\\
9.39999999999998	-0.188455823497785\\
9.49999999999998	-0.107615687219405\\
9.59999999999998	-0.0203559794637594\\
9.69999999999998	0.0714057187460598\\
9.79999999999998	0.165893835919951\\
9.89999999999998	0.261467587419483\\
9.99999999999998	0.356607224635683\\
};
\addlegendentry{Data}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.733218193480926\\
-2.42462311557788	0.784387018459947\\
-2.34924623115577	0.836083363183518\\
-2.27386934673366	0.887919712052016\\
-2.19849246231155	0.939474740838919\\
-2.12311557788944	0.990297513174733\\
-2.04773869346733	1.0399127788174\\
-1.97236180904522	1.08782737693965\\
-1.89698492462311	1.13353771908872\\
-1.821608040201	1.17653829522491\\
-1.74623115577889	1.2163311129769\\
-1.67085427135678	1.25243594576391\\
-1.59547738693467	1.28440123066087\\
-1.52010050251256	1.31181542287363\\
-1.44472361809045	1.33431858158759\\
-1.36934673366834	1.35161393295806\\
-1.29396984924623	1.36347913134988\\
-1.21859296482412	1.36977692081776\\
-1.14321608040201	1.37046488639339\\
-1.0678391959799	1.36560398004956\\
-0.992462311557787	1.35536551012391\\
-0.917085427135677	1.34003629618175\\
-0.841708542713566	1.32002171420646\\
-0.766331658291456	1.29584638976796\\
-0.690954773869345	1.26815233926104\\
-0.615577889447235	1.23769441091144\\
-0.540201005025124	1.20533293715754\\
-0.464824120603014	1.17202357702031\\
-0.389447236180904	1.13880439963323\\
-0.314070351758793	1.10678033637536\\
-0.238693467336683	1.07710520692998\\
-0.163316582914573	1.05096160177238\\
-0.0879396984924621	1.02953897762877\\
-0.0125628140703515	1.0140103908406\\
0.0628140703517586	1.00550835383812\\
0.138190954773869	1.00510034971104\\
0.21356783919598	1.01376457700985\\
0.28894472361809	1.03236651955819\\
0.3643216080402	1.06163694272747\\
0.439698492462311	1.10215190729329\\
0.515075376884421	1.15431536414739\\
0.590452261306532	1.21834484782769\\
0.665829145728642	1.29426072468525\\
0.741206030150753	1.38187937375344\\
0.816582914572863	1.48081058682106\\
0.891959798994973	1.59045937116964\\
0.967336683417084	1.71003222672248\\
1.04271356783919	1.83854785217328\\
1.1180904522613	1.97485211550811\\
1.19346733668341	2.11763700688403\\
1.26884422110553	2.26546317981439\\
1.34422110552764	2.41678558368966\\
1.41959798994975	2.56998160028812\\
1.49497487437186	2.72338102221491\\
1.57035175879397	2.87529715481255\\
1.64572864321608	3.02405828711006\\
1.72110552763819	3.16803876327345\\
1.7964824120603	3.30568889452442\\
1.87185929648241	3.43556298259503\\
1.94723618090452	3.55634477870244\\
2.02261306532663	3.66686977523353\\
2.09798994974874	3.7661438185898\\
2.17336683417085	3.85335763809315\\
2.24874371859296	3.92789700408769\\
2.32412060301507	3.98934835456546\\
2.39949748743718	4.03749985968234\\
2.47487437185929	4.07233802315655\\
2.5502512562814	4.09404004451151\\
2.62562814070351	4.10296228234952\\
2.70100502512562	4.09962526254932\\
2.77638190954773	4.08469576313195\\
2.85175879396984	4.05896657677127\\
2.92713567839195	4.02333460042783\\
3.00251256281406	3.97877792799104\\
3.07788944723617	3.92633262553867\\
3.15326633165829	3.86706985008159\\
3.2286432160804	3.80207393246315\\
3.30402010050251	3.73242198518396\\
3.37939698492462	3.65916551876306\\
3.45477386934673	3.5833144588535\\
3.53015075376884	3.50582385420849\\
3.60552763819095	3.42758345659143\\
3.68090452261306	3.34941024189162\\
3.75628140703517	3.27204383115302\\
3.83165829145728	3.19614466495824\\
3.90703517587939	3.12229468840534\\
3.9824120603015	3.05100022016912\\
4.05778894472361	2.98269661075459\\
4.13316582914572	2.91775424433423\\
4.20854271356783	2.85648540714534\\
4.28391959798994	2.79915153420903\\
4.35929648241205	2.74597035526459\\
4.43467336683416	2.69712248967687\\
4.51005025125627	2.65275708732653\\
4.58542713567838	2.61299617610984\\
4.66080402010049	2.57793745403256\\
4.7361809045226	2.54765535185243\\
4.81155778894471	2.5222002872903\\
4.88693467336683	2.5015961302142\\
4.96231155778893	2.48583599600563\\
5.03768844221105	2.47487657766188\\
5.11306532663316	2.46863131235592\\
5.18844221105527	2.46696275174082\\
5.26381909547738	2.46967456424749\\
5.33919597989949	2.47650363950952\\
5.4145728643216	2.4871127880078\\
5.48994974874371	2.50108453190142\\
5.56532663316582	2.51791646538038\\
5.64070351758793	2.53701862507584\\
5.71608040201004	2.55771325418283\\
5.79145728643215	2.57923726979068\\
5.86683417085426	2.6007476539401\\
5.94221105527637	2.6213298881648\\
6.01758793969848	2.64000944223625\\
6.09296482412059	2.65576621436191\\
6.1683417085427	2.66755170625594\\
6.24371859296481	2.67430860643876\\
6.31909547738692	2.67499235288217\\
6.39447236180903	2.66859415552801\\
6.46984924623114	2.65416488373484\\
6.54522613065325	2.6308391663208\\
6.62060301507536	2.59785901493972\\
6.69597989949748	2.55459626673091\\
6.77135678391959	2.50057315043428\\
6.8467336683417	2.43548031158713\\
6.92211055276381	2.35919168632586\\
6.99748743718592	2.27177568823192\\
7.07286432160803	2.17350226636853\\
7.14824120603014	2.06484550226988\\
7.22361809045225	1.94648153571677\\
7.29899497487436	1.81928173976476\\
7.37437185929647	1.68430120047153\\
7.44974874371858	1.54276269173121\\
7.52512562814069	1.39603646618077\\
7.6005025125628	1.24561630506326\\
7.67587939698491	1.09309237927413\\
7.75125628140702	0.940121567066649\\
7.82663316582913	0.788395948093999\\
7.90201005025124	0.639610246311147\\
7.97738693467335	0.495429024169513\\
8.05276381909546	0.357454436709457\\
8.12814070351757	0.22719533658229\\
8.20351758793968	0.10603848049347\\
8.27889447236179	-0.00477747441872056\\
8.3542713567839	-0.1041845769585\\
8.42964824120601	-0.191304281313451\\
8.50502512562812	-0.265461840616264\\
8.58040201005024	-0.326196115890218\\
8.65577889447234	-0.37326464742331\\
8.73115577889446	-0.406643962992792\\
8.80653266331657	-0.426525222406191\\
8.88190954773868	-0.433305416788297\\
8.95728643216079	-0.427574450487616\\
9.0326633165829	-0.410098530374365\\
9.10804020100501	-0.381800369135371\\
9.18341708542712	-0.343736773992029\\
9.25879396984923	-0.29707423874827\\
9.33417085427134	-0.243063184529033\\
9.40954773869345	-0.18301150294677\\
9.48492462311556	-0.118258045298691\\
9.56030150753767	-0.0501466738810383\\
9.63567839195978	0.0199985517577073\\
9.71105527638189	0.0908965377597428\\
9.786432160804	0.16133022049175\\
9.86180904522611	0.230165162006737\\
9.93718592964822	0.296365388637795\\
10.0125628140703	0.359006270933036\\
10.0879396984924	0.417284329558804\\
10.1633165829146	0.470523936055168\\
10.2386934673367	0.51818095707939\\
10.3140703517588	0.559843463966498\\
10.3894472361809	0.595229694362271\\
10.464824120603	0.624183508009891\\
10.5402010050251	0.6466676235599\\
10.6155778894472	0.662754956984448\\
10.6909547738693	0.67261840465992\\
10.7663316582914	0.676519425647643\\
10.8417085427135	0.674795778689922\\
10.9170854271357	0.66784876077151\\
10.9924623115578	0.656130276831227\\
11.0678391959799	0.640130045580412\\
11.143216080402	0.620363215752306\\
11.2185929648241	0.597358631894099\\
11.2939698492462	0.571647950459233\\
11.3693467336683	0.543755766864819\\
11.4447236180904	0.514190873671434\\
11.5201005025125	0.483438730329885\\
11.5954773869347	0.451955187086745\\
11.6708542713568	0.420161470549038\\
11.7462311557789	0.388440406800912\\
11.821608040201	0.357133830382007\\
11.8969849246231	0.326541104236167\\
11.9723618090452	0.296918657104755\\
12.0477386934673	0.268480430794047\\
12.1231155778894	0.241399120170313\\
12.1984924623115	0.215808083384835\\
12.2738693467336	0.19180379835882\\
12.3492462311558	0.169448743540759\\
12.4246231155779	0.14877458590812\\
12.5	0.129785566609804\\
};
\addlegendentry{Prediction}

\end{axis}
\end{tikzpicture}%

==> figures/x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.00317236482445573\\
0.2	0.118703645043156\\
0.3	0.187136899475392\\
0.4	0.265555884509793\\
0.5	0.35373481313177\\
0.6	0.451200686827568\\
0.7	0.557423462120083\\
0.8	0.671791049233903\\
0.9	0.793614530135765\\
1	0.922134551985248\\
1.1	1.05652769967111\\
1.2	1.19591494829005\\
1.3	1.33936974137211\\
1.4	1.48592775676954\\
1.5	1.63459393154379\\
1.6	1.7843545737556\\
1.7	1.93418644144818\\
1.8	2.08306683985779\\
1.9	2.22998380503375\\
2	2.37394622533412\\
2.1	2.51399379693762\\
2.2	2.64920585166312\\
2.3	2.77871321115428\\
2.4	2.90170414384819\\
2.5	3.01743350759726\\
2.6	3.12523022077094\\
2.7	3.22450532774286\\
2.8	3.31475533555879\\
2.9	3.39557008211935\\
3	3.46663581714293\\
3.1	3.52773803839083\\
3.2	3.57876338036546\\
3.3	3.61970114662043\\
3.4	3.6506435007199\\
3.5	3.67178462384176\\
3.6	3.68341838138284\\
3.7	3.68593421117325\\
3.8	3.67981631496775\\
3.9	3.66564162054623\\
4	3.64406096377314\\
4.1	3.61580400302041\\
4.2	3.58166856028342\\
4.3	3.54251226663385\\
4.4	3.49924399618467\\
4.5	3.45281449869232\\
4.6	3.40420681950817\\
4.7	3.35442620394601\\
4.8	3.30448988190788\\
4.9	3.25541666514337\\
};
\addlegendentry{System}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.896047126534073\\
-2.42462311557788	0.847002997617534\\
-2.34924623115577	0.796707198041878\\
-2.27386934673366	0.745363679445175\\
-2.19849246231155	0.693188567055128\\
-2.12311557788944	0.640409486801321\\
-2.04773869346733	0.587264800752999\\
-1.97236180904522	0.53400275219379\\
-1.89698492462311	0.480880522323316\\
-1.821608040201	0.428163201266455\\
-1.74623115577889	0.376122676768462\\
-1.67085427135678	0.325036444653792\\
-1.59547738693467	0.275186345821792\\
-1.52010050251256	0.226857235238466\\
-1.44472361809045	0.180335589053679\\
-1.36934673366834	0.135908056622869\\
-1.29396984924623	0.0938599648330696\\
-1.21859296482412	0.0544737827220451\\
-1.14321608040201	0.0180275549280088\\
-1.0678391959799	-0.0152066869888625\\
-0.992462311557787	-0.0449645258581955\\
-0.917085427135677	-0.0709907629526927\\
-0.841708542713566	-0.0930410145545484\\
-0.766331658291456	-0.110883290536255\\
-0.690954773869345	-0.124299544256786\\
-0.615577889447235	-0.133087182946726\\
-0.540201005025124	-0.137060527707307\\
-0.464824120603014	-0.136052212277957\\
-0.389447236180904	-0.129914509840033\\
-0.314070351758793	-0.118520577319806\\
-0.238693467336683	-0.10176560693517\\
-0.163316582914573	-0.0795678750951832\\
-0.0879396984924621	-0.0518696792109969\\
-0.0125628140703515	-0.0186381535092865\\
0.0628140703517586	0.0201340444481085\\
0.138190954773869	0.0644281841429737\\
0.21356783919598	0.114199056217154\\
0.28894472361809	0.169374716329336\\
0.3643216080402	0.22985638385313\\
0.439698492462311	0.295518499555937\\
0.515075376884421	0.366208945381982\\
0.590452261306532	0.441749428401023\\
0.665829145728642	0.521936029882134\\
0.741206030150753	0.606539919317905\\
0.816582914572863	0.695308232067852\\
0.891959798994973	0.787965108117679\\
0.967336683417084	0.884212888274089\\
1.04271356783919	0.983733462940117\\
1.1180904522613	1.08618976745623\\
1.19346733668341	1.1912274168526\\
1.26884422110553	1.29847647175232\\
1.34422110552764	1.40755332609944\\
1.41959798994975	1.51806270637056\\
1.49497487437186	1.6295997709733\\
1.57035175879397	1.74175229764754\\
1.64572864321608	1.85410294587276\\
1.72110552763819	1.96623158055855\\
1.7964824120603	2.0777176426567\\
1.87185929648241	2.18814255179504\\
1.94723618090452	2.29709212559594\\
2.02261306532663	2.40415900001351\\
2.09798994974874	2.5089450348074\\
2.17336683417085	2.6110636881693\\
2.24874371859296	2.71014234453445\\
2.32412060301507	2.80582457974569\\
2.39949748743718	2.89777234799184\\
2.47487437185929	2.98566807531496\\
2.5502512562814	3.06921664497157\\
2.62562814070351	3.14814726053679\\
2.70100502512562	3.22221517335641\\
2.77638190954773	3.29120326177263\\
2.85175879396984	3.35492345047285\\
2.92713567839195	3.41321795932663\\
3.00251256281406	3.46596037218145\\
3.07788944723617	3.51305651727026\\
3.15326633165829	3.55444515213926\\
3.2286432160804	3.59009844731879\\
3.30402010050251	3.62002226432771\\
3.37939698492462	3.64425622500921\\
3.45477386934673	3.66287357063381\\
3.53015075376884	3.67598081066272\\
3.60552763819095	3.68371716252922\\
3.68090452261306	3.68625378525623\\
3.75628140703517	3.68379281117531\\
3.83165829145728	3.67656618143024\\
3.90703517587939	3.66483429233096\\
3.9824120603015	3.64888446095607\\
4.05778894472361	3.62902921967601\\
4.13316582914572	3.60560445047406\\
4.20854271356783	3.57896737106741\\
4.28391959798994	3.54949438586991\\
4.35929648241205	3.51757881578011\\
4.43467336683416	3.483628521618\\
4.51005025125627	3.44806343676415\\
4.58542713567838	3.41131302516991\\
4.66080402010049	3.37381368140216\\
4.7361809045226	3.33600608975869\\
4.81155778894471	3.29833255973524\\
4.88693467336683	3.26123435524416\\
4.96231155778893	3.22514903497435\\
5.03768844221105	3.19050782114512\\
5.11306532663316	3.15773301364266\\
5.18844221105527	3.12723546614188\\
5.26381909547738	3.09941214030902\\
5.33919597989949	3.07464375355992\\
5.4145728643216	3.05329253511637\\
5.48994974874371	3.03570010426988\\
5.56532663316582	3.02218548383037\\
5.64070351758793	3.01304326071984\\
5.71608040201004	3.00854190457167\\
5.79145728643215	3.00892225402869\\
5.86683417085426	3.01439617920305\\
5.94221105527637	3.02514542748133\\
6.01758793969848	3.04132065853819\\
6.09296482412059	3.06304067307205\\
6.1683417085427	3.09039183840792\\
6.24371859296481	3.12342771273602\\
6.31909547738692	3.16216886838079\\
6.39447236180903	3.20660291313563\\
6.46984924623114	3.25668470736071\\
6.54522613065325	3.31233677323999\\
6.62060301507536	3.37344989133374\\
6.69597989949748	3.4398838783561\\
6.77135678391959	3.51146853896251\\
6.8467336683417	3.58800478325542\\
6.92211055276381	3.66926590071701\\
6.99748743718592	3.75499898036164\\
7.07286432160803	3.84492646607226\\
7.14824120603014	3.93874783535159\\
7.22361809045225	4.03614138908265\\
7.29899497487436	4.13676613935776\\
7.37437185929647	4.24026378200354\\
7.44974874371858	4.34626074010288\\
7.52512562814069	4.4543702645921\\
7.6005025125628	4.56419457789597\\
7.67587939698491	4.67532704654968\\
7.75125628140702	4.78735436884587\\
7.82663316582913	4.89985876373258\\
7.90201005025124	5.01242014747128\\
7.97738693467335	5.12461828493803\\
8.05276381909546	5.23603490291172\\
8.12814070351757	5.34625575323335\\
8.20351758793968	5.4548726143367\\
8.27889447236179	5.56148522033356\\
8.3542713567839	5.66570310758088\\
8.42964824120601	5.76714736945595\\
8.50502512562812	5.86545231090892\\
8.58040201005024	5.96026699524563\\
8.65577889447234	6.05125667650603\\
8.73115577889446	6.13810411174004\\
8.80653266331657	6.22051074843243\\
8.88190954773868	6.29819778328713\\
8.95728643216079	6.3709070895373\\
9.0326633165829	6.43840201089724\\
9.10804020100501	6.50046802120614\\
9.18341708542712	6.55691324972534\\
9.25879396984923	6.60756887293548\\
9.33417085427134	6.65228937452853\\
9.40954773869345	6.6909526761007\\
9.48492462311556	6.72346014181677\\
9.56030150753767	6.74973646103344\\
9.63567839195978	6.76972941353156\\
9.71105527638189	6.78340952261482\\
9.786432160804	6.79076960188044\\
9.86180904522611	6.79182420195314\\
9.93718592964822	6.78660896389918\\
10.0125628140703	6.77517988639585\\
10.0879396984924	6.75761251402919\\
10.1633165829146	6.73400105432414\\
10.2386934673367	6.70445743127992\\
10.3140703517588	6.66911028329052\\
10.3894472361809	6.62810391337542\\
10.464824120603	6.58159719963393\\
10.5402010050251	6.52976247376739\\
10.6155778894472	6.47278437539224\\
10.6909547738693	6.41085868969541\\
10.7663316582914	6.34419117576539\\
10.8417085427135	6.27299639267163\\
10.9170854271357	6.19749653006533\\
10.9924623115578	6.11792024974024\\
11.0678391959799	6.03450154422739\\
11.143216080402	5.94747861810579\\
11.2185929648241	5.85709279729856\\
11.2939698492462	5.76358747119193\\
11.3693467336683	5.66720707197049\\
11.4447236180904	5.56819609510736\\
11.5201005025125	5.4667981644886\\
11.5954773869347	5.36325514518985\\
11.6708542713568	5.25780630646405\\
11.7462311557789	5.15068753704579\\
11.821608040201	5.04213061443274\\
11.8969849246231	4.93236252937272\\
11.9723618090452	4.82160486636572\\
12.0477386934673	4.7100732405904\\
12.1231155778894	4.59797679128204\\
12.1984924623115	4.48551773122922\\
12.2738693467336	4.37289095171877\\
12.3492462311558	4.2602836819455\\
12.4246231155779	4.14787520161555\\
12.5	4.03583660521049\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> figures/x3_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figWsmall,
height=\figHsmall,
at={(0\figWsmall,0\figHsmall)},
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
-2.5	-1.58596041943443\\
-2.42462311557788	-1.51797571159073\\
-2.34924623115577	-1.4529569567848\\
-2.27386934673366	-1.39089176714499\\
-2.19849246231155	-1.33174953185029\\
-2.12311557788944	-1.27548134517871\\
-2.04773869346733	-1.22202007907825\\
-1.97236180904522	-1.17128060726767\\
-1.89698492462311	-1.12316018745399\\
-1.821608040201	-1.07753900785084\\
-1.74623115577889	-1.03428090379942\\
-1.67085427135678	-0.993234249912855\\
-1.59547738693467	-0.954233032738683\\
-1.52010050251256	-0.917098108367581\\
-1.44472361809045	-0.881638648514952\\
-1.36934673366834	-0.847653777033103\\
-1.29396984924623	-0.814934395995297\\
-1.21859296482412	-0.78326519546935\\
-1.14321608040201	-0.752426832317879\\
-1.0678391959799	-0.722198248407441\\
-0.992462311557787	-0.692359073854653\\
-0.917085427135677	-0.662692021269569\\
-0.841708542713566	-0.63298511584937\\
-0.766331658291456	-0.603033516827651\\
-0.690954773869345	-0.572640564746\\
-0.615577889447235	-0.541617544517143\\
-0.540201005025124	-0.509781521673023\\
-0.464824120603014	-0.476950572915962\\
-0.389447236180904	-0.442935941839856\\
-0.314070351758793	-0.407531297916835\\
-0.238693467336683	-0.370500476580366\\
-0.163316582914573	-0.331566636136852\\
-0.0879396984924621	-0.290406969841477\\
-0.0125628140703515	-0.24665688869463\\
0.0628140703517586	-0.19992529167018\\
0.138190954773869	-0.1498188421063\\
0.21356783919598	-0.0959700009193927\\
0.28894472361809	-0.0380627001249333\\
0.3643216080402	0.0241488305444236\\
0.439698492462311	0.0908297597507076\\
0.515075376884421	0.162062114431562\\
0.590452261306532	0.237847963768251\\
0.665829145728642	0.318116081740249\\
0.741206030150753	0.402730248194751\\
0.816582914572863	0.491497934189183\\
0.891959798994973	0.58417863892985\\
0.967336683417084	0.680491519953304\\
1.04271356783919	0.780122190858477\\
1.1180904522613	0.882728688582747\\
1.19346733668341	0.987946673131359\\
1.26884422110553	1.09539394596687\\
1.34422110552764	1.20467437797257\\
1.41959798994975	1.31538133494911\\
1.49497487437186	1.42710068347407\\
1.57035175879397	1.5394134547419\\
1.64572864321608	1.65189823901728\\
1.72110552763819	1.76413337806389\\
1.7964824120603	1.87569901671927\\
1.87185929648241	1.98617906724247\\
1.94723618090452	2.09516313110232\\
2.02261306532663	2.2022484127641\\
2.09798994974874	2.307041649305\\
2.17336683417085	2.40916106896404\\
2.24874371859296	2.50823838161417\\
2.32412060301507	2.60392079513954\\
2.39949748743718	2.69587304412648\\
2.47487437185929	2.7837794113286\\
2.5502512562814	2.86734571805444\\
2.62562814070351	2.94630125689278\\
2.70100502512562	3.0204006388982\\
2.77638190954773	3.08942552732094\\
2.85175879396984	3.15318623103288\\
2.92713567839195	3.21152313275371\\
3.00251256281406	3.2643079298869\\
3.07788944723617	3.31144466903643\\
3.15326633165829	3.35287055894739\\
3.2286432160804	3.388556550523\\
3.30402010050251	3.41850767657127\\
3.37939698492462	3.4427631478646\\
3.45477386934673	3.46139620582005\\
3.53015075376884	3.47451373551241\\
3.60552763819095	3.48225564571434\\
3.68090452261306	3.48479402516069\\
3.75628140703517	3.48233208623292\\
3.83165829145728	3.47510290874333\\
3.90703517587939	3.46336799751309\\
3.9824120603015	3.44741566802541\\
4.05778894472361	3.42755927467288\\
4.13316582914572	3.40413529607033\\
4.20854271356783	3.37750129166562\\
4.28391959798994	3.34803374351815\\
4.35929648241205	3.31612579669603\\
4.43467336683416	3.28218491134409\\
4.51005025125627	3.24663043912565\\
4.58542713567838	3.20989113651161\\
4.66080402010049	3.17240262728029\\
4.7361809045226	3.13460482664852\\
4.81155778894471	3.09693933966606\\
4.88693467336683	3.05984684687208\\
4.96231155778893	3.02376449072086\\
5.03768844221105	2.98912327689168\\
5.11306532663316	2.95634550527051\\
5.18844221105527	2.92584224607266\\
5.26381909547738	2.89801087719882\\
5.33919597989949	2.87323269943807\\
5.4145728643216	2.85187064645806\\
5.48994974874371	2.83426710663133\\
5.56532663316582	2.8207418735564\\
5.64070351758793	2.81159024163573\\
5.71608040201004	2.80708126221993\\
5.79145728643215	2.80745617462695\\
5.86683417085426	2.81292702479939\\
5.94221105527637	2.82367548247819\\
6.01758793969848	2.83985186560749\\
6.09296482412059	2.86157437825412\\
6.1683417085427	2.88892856572098\\
6.24371859296481	2.92196698779371\\
6.31909547738692	2.96070910828525\\
6.39447236180903	3.0051413963207\\
6.46984924623114	3.05521763221043\\
6.54522613065325	3.11085940842613\\
6.62060301507536	3.171956814189\\
6.69597989949748	3.23836929059966\\
6.77135678391959	3.30992664216672\\
6.8467336683417	3.3864301900636\\
6.92211055276381	3.46765405248319\\
6.99748743718592	3.55334653806709\\
7.07286432160803	3.64323163949946\\
7.14824120603014	3.73701061591162\\
7.22361809045225	3.83436365463093\\
7.29899497487436	3.93495160489959\\
7.37437185929647	4.03841777835965\\
7.44974874371858	4.14438981318572\\
7.52512562814069	4.2524816006058\\
7.6005025125628	4.36229527403068\\
7.67587939698491	4.47342326194349\\
7.75125628140702	4.58545040592574\\
7.82663316582913	4.69795614452731\\
7.90201005025124	4.8105167619689\\
7.97738693467335	4.92270769768861\\
8.05276381909546	5.03410590841811\\
8.12814070351757	5.14429226868069\\
8.20351758793968	5.25285398839918\\
8.27889447236179	5.35938701783899\\
8.3542713567839	5.46349840072532\\
8.42964824120601	5.56480852655028\\
8.50502512562812	5.66295322340968\\
8.58040201005024	5.75758562382426\\
8.65577889447234	5.84837772837913\\
8.73115577889446	5.93502158595461\\
8.80653266331657	6.01723000471116\\
8.88190954773868	6.09473670441372\\
8.95728643216079	6.16729581745563\\
9.0326633165829	6.23468064257657\\
9.10804020100501	6.29668155201831\\
9.18341708542712	6.35310295184667\\
9.25879396984923	6.40375920181221\\
9.33417085427134	6.44846942638665\\
9.40954773869345	6.48705121146793\\
9.48492462311556	6.5193133108664\\
9.56030150753767	6.54504772122808\\
9.63567839195978	6.56402186022289\\
9.71105527638189	6.57597210616054\\
9.786432160804	6.58060054474391\\
9.86180904522611	6.57757717570385\\
9.93718592964822	6.56654962778097\\
10.0125628140703	6.54716115121055\\
10.0879396984924	6.51907522339876\\
10.1633165829146	6.48200229328245\\
10.2386934673367	6.43572256163476\\
10.3140703517588	6.38009956269346\\
10.3894472361809	6.31508248137563\\
10.464824120603	6.24069883899603\\
10.5402010050251	6.15704147980168\\
10.6155778894472	6.06425401382173\\
10.6909547738693	5.96251766920623\\
10.7663316582914	5.852040949474\\
10.8417085427135	5.7330522913769\\
10.9170854271357	5.60579527174844\\
10.9924623115578	5.47052570174374\\
11.0678391959799	5.32750998280877\\
11.143216080402	5.17702423085989\\
11.2185929648241	5.01935381910714\\
11.2939698492462	4.85479311036356\\
11.3693467336683	4.68364523831456\\
11.4447236180904	4.50622185753883\\
11.5201005025125	4.32284282088252\\
11.5954773869347	4.13383576662935\\
11.6708542713568	3.93953561189744\\
11.7462311557789	3.74028395647794\\
11.821608040201	3.53642840531552\\
11.8969849246231	3.32832181959539\\
11.9723618090452	3.11632150690426\\
12.0477386934673	2.90078836075913\\
12.1231155778894	2.68208595930201\\
12.1984924623115	2.46057963232384\\
12.2738693467336	2.2366355051286\\
12.3492462311558	2.01061952711886\\
12.4246231155779	1.78289649240731\\
12.5	1.55382905924196\\
12.5	6.51784415117903\\
12.4246231155779	6.51285391082378\\
12.3492462311558	6.50994783677213\\
12.2738693467336	6.50914639830895\\
12.1984924623115	6.5104558301346\\
12.1231155778894	6.51386762326207\\
12.0477386934673	6.51935812042166\\
11.9723618090452	6.52688822582719\\
11.8969849246231	6.53640323915005\\
11.821608040201	6.54783282354997\\
11.7462311557789	6.56109111761364\\
11.6708542713568	6.57607700103066\\
11.5954773869347	6.59267452375034\\
11.5201005025125	6.61075350809468\\
11.4447236180904	6.63017033267589\\
11.3693467336683	6.65076890562642\\
11.2939698492462	6.6723818320203\\
11.2185929648241	6.69483177548997\\
11.143216080402	6.71793300535168\\
11.0678391959799	6.741493105646\\
10.9924623115578	6.76531479773674\\
10.9170854271357	6.78919778838222\\
10.8417085427135	6.81294049396637\\
10.7663316582914	6.83634140205678\\
10.6909547738693	6.85919971018459\\
10.6155778894472	6.88131473696275\\
10.5402010050251	6.90248346773311\\
10.464824120603	6.92249556027184\\
10.3894472361809	6.94112534537521\\
10.3140703517588	6.95812100388758\\
10.2386934673367	6.97319230092507\\
10.1633165829146	6.98599981536582\\
10.0879396984924	6.99614980465963\\
10.0125628140703	7.00319862158115\\
9.93718592964822	7.00666830001739\\
9.86180904522611	7.00607122820243\\
9.786432160804	7.00093865901697\\
9.71105527638189	6.99084693906911\\
9.63567839195978	6.97543696684024\\
9.56030150753767	6.95442520083881\\
9.48492462311556	6.92760697276714\\
9.40954773869345	6.89485414073347\\
9.33417085427134	6.85610932267041\\
9.25879396984923	6.81137854405875\\
9.18341708542712	6.76072354760401\\
9.10804020100501	6.70425449039396\\
9.0326633165829	6.64212337921791\\
8.95728643216079	6.57451836161898\\
8.88190954773868	6.50165886216053\\
8.80653266331657	6.4237914921537\\
8.73115577889446	6.34118663752547\\
8.65577889447234	6.25413562463293\\
8.58040201005024	6.162948366667\\
8.50502512562812	6.06795139840817\\
8.42964824120601	5.96948621236162\\
8.3542713567839	5.86790781443645\\
8.27889447236179	5.76358342282813\\
8.20351758793968	5.65689124027421\\
8.12814070351757	5.54821923778602\\
8.05276381909546	5.43796389740533\\
7.97738693467335	5.32652887218745\\
7.90201005025124	5.21432353297366\\
7.82663316582913	5.10176138293784\\
7.75125628140702	4.989258331766\\
7.67587939698491	4.87723083115587\\
7.6005025125628	4.76609388176127\\
7.52512562814069	4.65625892857839\\
7.44974874371858	4.54813166702004\\
7.37437185929647	4.44210978564743\\
7.29899497487436	4.33858067381594\\
7.22361809045225	4.23791912353438\\
7.14824120603014	4.14048505479156\\
7.07286432160803	4.04662129264505\\
6.99748743718592	3.95665142265619\\
6.92211055276381	3.87087774895082\\
6.8467336683417	3.78957937644724\\
6.77135678391959	3.7130104357583\\
6.69597989949748	3.64139846611255\\
6.62060301507536	3.57494296847847\\
6.54522613065325	3.51381413805385\\
6.46984924623114	3.45815178251099\\
6.39447236180903	3.40806442995057\\
6.31909547738692	3.36362862847634\\
6.24371859296481	3.32488843767833\\
6.1683417085427	3.29185511109486\\
6.09296482412059	3.26450696788997\\
6.01758793969848	3.24278945146888\\
5.94221105527637	3.22661537248446\\
5.86683417085426	3.21586533360671\\
5.79145728643215	3.21038833343042\\
5.71608040201004	3.21000254692341\\
5.64070351758793	3.21449627980395\\
5.56532663316582	3.22362909410434\\
5.48994974874371	3.23713310190842\\
5.4145728643216	3.25471442377467\\
5.33919597989949	3.27605480768177\\
5.26381909547738	3.30081340341923\\
5.18844221105527	3.32862868621111\\
5.11306532663316	3.3591205220148\\
5.03768844221105	3.39189236539856\\
4.96231155778893	3.42653357922784\\
4.88693467336683	3.46262186361623\\
4.81155778894471	3.49972577980441\\
4.7361809045226	3.53740735286886\\
4.66080402010049	3.57522473552403\\
4.58542713567838	3.61273491382822\\
4.51005025125627	3.64949643440265\\
4.43467336683416	3.68507213189191\\
4.35929648241205	3.71903183486418\\
4.28391959798994	3.75095502822167\\
4.20854271356783	3.78043345046919\\
4.13316582914572	3.80707360487778\\
4.05778894472361	3.83049916467915\\
3.9824120603015	3.85035325388674\\
3.90703517587939	3.86630058714883\\
3.83165829145728	3.87802945411714\\
3.75628140703517	3.8852535361177\\
3.68090452261306	3.88771354535176\\
3.60552763819095	3.88517867934411\\
3.53015075376884	3.87744788581303\\
3.45477386934673	3.86435093544757\\
3.37939698492462	3.84574930215383\\
3.30402010050251	3.82153685208416\\
3.2286432160804	3.79164034411458\\
3.15326633165829	3.75601974533113\\
3.07788944723617	3.71466836550409\\
3.00251256281406	3.667612814476\\
2.92713567839195	3.61491278589954\\
2.85175879396984	3.55666066991282\\
2.77638190954773	3.49298099622432\\
2.70100502512562	3.42402970781462\\
2.62562814070351	3.34999326418079\\
2.5502512562814	3.27108757188869\\
2.47487437185929	3.18755673930132\\
2.39949748743718	3.0996716518572\\
2.32412060301507	3.00772836435185\\
2.24874371859296	2.91204630745473\\
2.17336683417085	2.81296630737457\\
2.09798994974874	2.7108484203098\\
2.02261306532663	2.60606958726291\\
1.94723618090452	2.49902112008957\\
1.87185929648241	2.39010603634762\\
1.7964824120603	2.27973626859413\\
1.72110552763819	2.16832978305321\\
1.64572864321608	2.05630765272824\\
1.57035175879397	1.94409114055318\\
1.49497487437186	1.83209885847254\\
1.41959798994975	1.72074407779202\\
1.34422110552764	1.61043227422631\\
1.26884422110553	1.50155899753777\\
1.19346733668341	1.39450816057384\\
1.1180904522613	1.28965084632972\\
1.04271356783919	1.18734473502176\\
0.967336683417084	1.08793425659487\\
0.891959798994973	0.991751577305507\\
0.816582914572863	0.899118529946521\\
0.741206030150753	0.810349590441058\\
0.665829145728642	0.725755978024018\\
0.590452261306532	0.645650893033795\\
0.515075376884421	0.570355776332403\\
0.439698492462311	0.500207239361167\\
0.3643216080402	0.435563937161836\\
0.28894472361809	0.376812132783606\\
0.21356783919598	0.3243681133537\\
0.138190954773869	0.278675210392248\\
0.0628140703517586	0.240193380566397\\
-0.0125628140703515	0.209380581676057\\
-0.0879396984924621	0.186667611419483\\
-0.163316582914573	0.172430885946486\\
-0.238693467336683	0.166969262710025\\
-0.314070351758793	0.170490143277222\\
-0.389447236180904	0.18310692215979\\
-0.464824120603014	0.204846148360048\\
-0.540201005025124	0.235660466258409\\
-0.615577889447235	0.275443178623691\\
-0.690954773869345	0.324041476232428\\
-0.766331658291456	0.38126693575514\\
-0.841708542713566	0.446903086740273\\
-0.917085427135677	0.520710495364184\\
-0.992462311557787	0.602430022138262\\
-1.0678391959799	0.691784874429716\\
-1.14321608040201	0.788481942173896\\
-1.21859296482412	0.89221276091344\\
-1.29396984924623	1.00265432566144\\
-1.36934673366834	1.11946989027884\\
-1.44472361809045	1.24230982662231\\
-1.52010050251256	1.37081257884451\\
-1.59547738693467	1.50460572438227\\
-1.67085427135678	1.64330713922044\\
-1.74623115577889	1.78652625733634\\
-1.821608040201	1.93386541038375\\
-1.89698492462311	2.08492123210062\\
-1.97236180904522	2.23928611165525\\
-2.04773869346733	2.39654968058424\\
-2.12311557788944	2.55630031878135\\
-2.19849246231155	2.71812666596055\\
-2.27386934673366	2.88161912603534\\
-2.34924623115577	3.04637135286856\\
-2.42462311557788	3.21198170682579\\
-2.5	3.37805467250258\\
}--cycle;
\addlegendentry{Confidence}

\addplot [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.1	0.05\\
0.2	0.11008384202581\\
0.3	0.180148727678079\\
0.4	0.259990108122843\\
0.5	0.349303769337676\\
0.6	0.447688933381469\\
0.7	0.554652344072366\\
0.8	0.669613295422936\\
0.9	0.791909551570883\\
1	0.920804097855309\\
1.1	1.05549265421561\\
1.2	1.1951118743186\\
1.3	1.33874814682903\\
1.4	1.48544690909996\\
1.5	1.63422237833597\\
1.6	1.78406760102601\\
1.7	1.93396471819834\\
1.8	2.08289534184978\\
1.9	2.22985093676801\\
2	2.37384310191102\\
2.1	2.51391364653132\\
2.2	2.64914435832529\\
2.3	2.77866636402759\\
2.4	2.90166898702524\\
2.5	3.01740801169352\\
2.6	3.12521327020417\\
2.7	3.22449547446306\\
2.8	3.31475222353001\\
2.9	3.39557312527902\\
3	3.46664398008674\\
3.1	3.52774998389916\\
3.2	3.57877791802321\\
3.3	3.61971730331987\\
3.4	3.65066050703232\\
3.5	3.67180180116028\\
3.6	3.68343538197967\\
3.7	3.68595237089744\\
3.8	3.67983682721592\\
3.9	3.66566081345398\\
4	3.64407856353107\\
4.1	3.61581981326564\\
4.2	3.58168236117956\\
4.3	3.54252393544604\\
4.4	3.49925344989286\\
4.5	3.45282173819998\\
4.6	3.40421186075089\\
4.7	3.35442908295297\\
4.8	3.30449062719172\\
4.9	3.25541530289116\\
5	3.20821312039527\\
5.1	3.16387499455067\\
5.2	3.12336264295566\\
5.3	3.08759878185685\\
5.4	3.05745771963996\\
5.5	3.03375644380806\\
5.6	3.01724629231018\\
5.7	3.00860529412546\\
5.8	3.00843125718607\\
5.9	3.01723567410298\\
5.99999999999999	3.03543850782192\\
6.09999999999999	3.06336391036641\\
6.19999999999999	3.10123691831269\\
6.29999999999999	3.14918115868397\\
6.39999999999999	3.207217588651\\
6.49999999999999	3.27526428188699\\
6.59999999999999	3.35313726375474\\
6.69999999999999	3.44055238681187\\
6.79999999999999	3.53712822751443\\
6.89999999999999	3.64238997458907\\
6.99999999999999	3.75577426943396\\
7.09999999999999	3.87663494920388\\
7.19999999999999	4.00424963403224\\
7.29999999999999	4.13782709123747\\
7.39999999999999	4.27651530144037\\
7.49999999999999	4.4194101443635\\
7.59999999999999	4.56556461576618\\
7.69999999999999	4.71399848155456\\
7.79999999999999	4.86370827064895\\
7.89999999999999	5.01367750473756\\
7.99999999999999	5.16288706063079\\
8.09999999999999	5.31032555957834\\
8.19999999999999	5.45499967763668\\
8.29999999999999	5.59594427197913\\
8.39999999999999	5.73223221991731\\
8.49999999999999	5.86298387033127\\
8.59999999999999	5.98737601115695\\
8.69999999999999	6.10465026151318\\
8.79999999999998	6.21412080291563\\
8.89999999999998	6.31518137076305\\
8.99999999999998	6.40731143482191\\
9.09999999999998	6.49008150570326\\
9.19999999999998	6.56315751323577\\
9.29999999999998	6.62630421210007\\
9.39999999999998	6.67938758000618\\
9.49999999999998	6.72237618396611\\
9.59999999999998	6.7553415007333\\
9.69999999999998	6.77845718814226\\
9.79999999999998	6.79199731477667\\
9.89999999999998	6.7963335660133\\
9.99999999999998	6.79193145492436\\
};
\addlegendentry{Data}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-2.5	0.896047126534073\\
-2.42462311557788	0.847002997617534\\
-2.34924623115577	0.796707198041878\\
-2.27386934673366	0.745363679445175\\
-2.19849246231155	0.693188567055128\\
-2.12311557788944	0.640409486801321\\
-2.04773869346733	0.587264800752999\\
-1.97236180904522	0.53400275219379\\
-1.89698492462311	0.480880522323316\\
-1.821608040201	0.428163201266455\\
-1.74623115577889	0.376122676768462\\
-1.67085427135678	0.325036444653792\\
-1.59547738693467	0.275186345821792\\
-1.52010050251256	0.226857235238466\\
-1.44472361809045	0.180335589053679\\
-1.36934673366834	0.135908056622869\\
-1.29396984924623	0.0938599648330696\\
-1.21859296482412	0.0544737827220451\\
-1.14321608040201	0.0180275549280088\\
-1.0678391959799	-0.0152066869888625\\
-0.992462311557787	-0.0449645258581955\\
-0.917085427135677	-0.0709907629526927\\
-0.841708542713566	-0.0930410145545484\\
-0.766331658291456	-0.110883290536255\\
-0.690954773869345	-0.124299544256786\\
-0.615577889447235	-0.133087182946726\\
-0.540201005025124	-0.137060527707307\\
-0.464824120603014	-0.136052212277957\\
-0.389447236180904	-0.129914509840033\\
-0.314070351758793	-0.118520577319806\\
-0.238693467336683	-0.10176560693517\\
-0.163316582914573	-0.0795678750951832\\
-0.0879396984924621	-0.0518696792109969\\
-0.0125628140703515	-0.0186381535092865\\
0.0628140703517586	0.0201340444481085\\
0.138190954773869	0.0644281841429737\\
0.21356783919598	0.114199056217154\\
0.28894472361809	0.169374716329336\\
0.3643216080402	0.22985638385313\\
0.439698492462311	0.295518499555937\\
0.515075376884421	0.366208945381982\\
0.590452261306532	0.441749428401023\\
0.665829145728642	0.521936029882134\\
0.741206030150753	0.606539919317905\\
0.816582914572863	0.695308232067852\\
0.891959798994973	0.787965108117679\\
0.967336683417084	0.884212888274089\\
1.04271356783919	0.983733462940117\\
1.1180904522613	1.08618976745623\\
1.19346733668341	1.1912274168526\\
1.26884422110553	1.29847647175232\\
1.34422110552764	1.40755332609944\\
1.41959798994975	1.51806270637056\\
1.49497487437186	1.6295997709733\\
1.57035175879397	1.74175229764754\\
1.64572864321608	1.85410294587276\\
1.72110552763819	1.96623158055855\\
1.7964824120603	2.0777176426567\\
1.87185929648241	2.18814255179504\\
1.94723618090452	2.29709212559594\\
2.02261306532663	2.40415900001351\\
2.09798994974874	2.5089450348074\\
2.17336683417085	2.6110636881693\\
2.24874371859296	2.71014234453445\\
2.32412060301507	2.80582457974569\\
2.39949748743718	2.89777234799184\\
2.47487437185929	2.98566807531496\\
2.5502512562814	3.06921664497157\\
2.62562814070351	3.14814726053679\\
2.70100502512562	3.22221517335641\\
2.77638190954773	3.29120326177263\\
2.85175879396984	3.35492345047285\\
2.92713567839195	3.41321795932663\\
3.00251256281406	3.46596037218145\\
3.07788944723617	3.51305651727026\\
3.15326633165829	3.55444515213926\\
3.2286432160804	3.59009844731879\\
3.30402010050251	3.62002226432771\\
3.37939698492462	3.64425622500921\\
3.45477386934673	3.66287357063381\\
3.53015075376884	3.67598081066272\\
3.60552763819095	3.68371716252922\\
3.68090452261306	3.68625378525623\\
3.75628140703517	3.68379281117531\\
3.83165829145728	3.67656618143024\\
3.90703517587939	3.66483429233096\\
3.9824120603015	3.64888446095607\\
4.05778894472361	3.62902921967601\\
4.13316582914572	3.60560445047406\\
4.20854271356783	3.57896737106741\\
4.28391959798994	3.54949438586991\\
4.35929648241205	3.51757881578011\\
4.43467336683416	3.483628521618\\
4.51005025125627	3.44806343676415\\
4.58542713567838	3.41131302516991\\
4.66080402010049	3.37381368140216\\
4.7361809045226	3.33600608975869\\
4.81155778894471	3.29833255973524\\
4.88693467336683	3.26123435524416\\
4.96231155778893	3.22514903497435\\
5.03768844221105	3.19050782114512\\
5.11306532663316	3.15773301364266\\
5.18844221105527	3.12723546614188\\
5.26381909547738	3.09941214030902\\
5.33919597989949	3.07464375355992\\
5.4145728643216	3.05329253511637\\
5.48994974874371	3.03570010426988\\
5.56532663316582	3.02218548383037\\
5.64070351758793	3.01304326071984\\
5.71608040201004	3.00854190457167\\
5.79145728643215	3.00892225402869\\
5.86683417085426	3.01439617920305\\
5.94221105527637	3.02514542748133\\
6.01758793969848	3.04132065853819\\
6.09296482412059	3.06304067307205\\
6.1683417085427	3.09039183840792\\
6.24371859296481	3.12342771273602\\
6.31909547738692	3.16216886838079\\
6.39447236180903	3.20660291313563\\
6.46984924623114	3.25668470736071\\
6.54522613065325	3.31233677323999\\
6.62060301507536	3.37344989133374\\
6.69597989949748	3.4398838783561\\
6.77135678391959	3.51146853896251\\
6.8467336683417	3.58800478325542\\
6.92211055276381	3.66926590071701\\
6.99748743718592	3.75499898036164\\
7.07286432160803	3.84492646607226\\
7.14824120603014	3.93874783535159\\
7.22361809045225	4.03614138908265\\
7.29899497487436	4.13676613935776\\
7.37437185929647	4.24026378200354\\
7.44974874371858	4.34626074010288\\
7.52512562814069	4.4543702645921\\
7.6005025125628	4.56419457789597\\
7.67587939698491	4.67532704654968\\
7.75125628140702	4.78735436884587\\
7.82663316582913	4.89985876373258\\
7.90201005025124	5.01242014747128\\
7.97738693467335	5.12461828493803\\
8.05276381909546	5.23603490291172\\
8.12814070351757	5.34625575323335\\
8.20351758793968	5.4548726143367\\
8.27889447236179	5.56148522033356\\
8.3542713567839	5.66570310758088\\
8.42964824120601	5.76714736945595\\
8.50502512562812	5.86545231090892\\
8.58040201005024	5.96026699524563\\
8.65577889447234	6.05125667650603\\
8.73115577889446	6.13810411174004\\
8.80653266331657	6.22051074843243\\
8.88190954773868	6.29819778328713\\
8.95728643216079	6.3709070895373\\
9.0326633165829	6.43840201089724\\
9.10804020100501	6.50046802120614\\
9.18341708542712	6.55691324972534\\
9.25879396984923	6.60756887293548\\
9.33417085427134	6.65228937452853\\
9.40954773869345	6.6909526761007\\
9.48492462311556	6.72346014181677\\
9.56030150753767	6.74973646103344\\
9.63567839195978	6.76972941353156\\
9.71105527638189	6.78340952261482\\
9.786432160804	6.79076960188044\\
9.86180904522611	6.79182420195314\\
9.93718592964822	6.78660896389918\\
10.0125628140703	6.77517988639585\\
10.0879396984924	6.75761251402919\\
10.1633165829146	6.73400105432414\\
10.2386934673367	6.70445743127992\\
10.3140703517588	6.66911028329052\\
10.3894472361809	6.62810391337542\\
10.464824120603	6.58159719963393\\
10.5402010050251	6.52976247376739\\
10.6155778894472	6.47278437539224\\
10.6909547738693	6.41085868969541\\
10.7663316582914	6.34419117576539\\
10.8417085427135	6.27299639267163\\
10.9170854271357	6.19749653006533\\
10.9924623115578	6.11792024974024\\
11.0678391959799	6.03450154422739\\
11.143216080402	5.94747861810579\\
11.2185929648241	5.85709279729856\\
11.2939698492462	5.76358747119193\\
11.3693467336683	5.66720707197049\\
11.4447236180904	5.56819609510736\\
11.5201005025125	5.4667981644886\\
11.5954773869347	5.36325514518985\\
11.6708542713568	5.25780630646405\\
11.7462311557789	5.15068753704579\\
11.821608040201	5.04213061443274\\
11.8969849246231	4.93236252937272\\
11.9723618090452	4.82160486636572\\
12.0477386934673	4.7100732405904\\
12.1231155778894	4.59797679128204\\
12.1984924623115	4.48551773122922\\
12.2738693467336	4.37289095171877\\
12.3492462311558	4.2602836819455\\
12.4246231155779	4.14787520161555\\
12.5	4.03583660521049\\
};
\addlegendentry{Prediction}

\end{axis}
\end{tikzpicture}%
